Blocking Tracking JavaScript at the Function Granularity

Modern websites extensively rely on JavaScript to implement both functionality and tracking. Existing privacy enhancing content blocking tools struggle against mixed scripts, which simultaneously implement both functionality and tracking, because blocking the script would break functionality and not blocking it would allow tracking. We propose Not.js, a fine grained JavaScript blocking tool that operates at the function level granularity. Not.js's strengths lie in analyzing the dynamic execution context, including the call stack and calling context of each JavaScript function, and then encoding this context to build a rich graph representation. Not.js trains a supervised machine learning classifier on a webpage's graph representation to first detect tracking at the JavaScript function level and then automatically generate surrogate scripts that preserve functionality while removing tracking. Our evaluation of Not.js on the top 10K websites demonstrates that it achieves high precision (94%) and recall (98%) in detecting tracking JavaScript functions, outperforming the state of the art while being robust against off the shelf JavaScript obfuscation. Fine grained detection of tracking functions allows Not.js to automatically generate surrogate scripts that remove tracking JavaScript functions without causing major breakage. Our deployment of Not.js shows that mixed scripts are present on 62.3% of the top 10K websites, with 70.6% of the mixed scripts being third party that engage in tracking activities such as cookie ghostwriting. We share a sample of the tracking functions detected by Not.js within mixed scripts not currently on filter lists with filter list authors, who confirm that these scripts are not blocked due to potential functionality breakage, despite being known to implement tracking.

==> plots/DescOfStorageAccess.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xlabel={Number of successor functions},
    ylabel={CDF},
    legend pos=south east,
    ymin=0,
    ymax=1,
    xmin=0,
    xmax=200,
    grid=both,
    % set line thickness to 1pt
    line width=2pt,
    % make axes bold
    axis line style={thick},
    width=0.9*\textwidth,
    height=4.2cm,
]

\addplot[color=green] coordinates {
(-3.728, 0.000)
(-2.333, 0.006)
(-0.939, 0.101)
(0.455, 0.400)
(1.849, 0.612)
(3.244, 0.669)
(4.638, 0.700)
(6.032, 0.727)
(7.426, 0.748)
(8.821, 0.765)
(10.215, 0.780)
(11.609, 0.794)
(13.003, 0.807)
(14.398, 0.819)
(15.792, 0.830)
(17.186, 0.840)
(18.580, 0.850)
(19.975, 0.860)
(21.369, 0.869)
(22.763, 0.877)
(24.157, 0.885)
(25.552, 0.892)
(26.946, 0.898)
(28.340, 0.905)
(29.734, 0.911)
(31.129, 0.917)
(32.523, 0.923)
(33.917, 0.928)
(35.311, 0.933)
(36.706, 0.937)
(38.100, 0.941)
(39.494, 0.944)
(40.888, 0.948)
(42.283, 0.951)
(43.677, 0.954)
(45.071, 0.957)
(46.465, 0.960)
(47.860, 0.962)
(49.254, 0.965)
(50.648, 0.967)
(52.042, 0.968)
(53.437, 0.970)
(54.831, 0.972)
(56.225, 0.974)
(57.619, 0.975)
(59.014, 0.977)
(60.408, 0.979)
(61.802, 0.980)
(63.196, 0.981)
(64.591, 0.982)
(65.985, 0.983)
(67.379, 0.984)
(68.773, 0.984)
(70.168, 0.985)
(71.562, 0.985)
(72.956, 0.986)
(74.350, 0.987)
(75.745, 0.987)
(77.139, 0.988)
(78.533, 0.989)
(79.927, 0.989)
(81.321, 0.990)
(82.716, 0.990)
(84.110, 0.990)
(85.504, 0.990)
(86.898, 0.991)
(88.293, 0.991)
(89.687, 0.991)
(91.081, 0.991)
(92.475, 0.991)
(93.870, 0.992)
(95.264, 0.992)
(96.658, 0.992)
(98.052, 0.992)
(99.447, 0.992)
(100.841, 0.993)
(102.235, 0.993)
(103.629, 0.993)
(105.024, 0.993)
(106.418, 0.993)
(107.812, 0.993)
(109.206, 0.994)
(110.601, 0.994)
(111.995, 0.994)
(113.389, 0.995)
(114.783, 0.995)
(116.178, 0.995)
(117.572, 0.996)
(118.966, 0.996)
(120.360, 0.996)
(121.755, 0.996)
(123.149, 0.997)
(124.543, 0.997)
(125.937, 0.997)
(127.332, 0.997)
(128.726, 0.997)
(130.120, 0.997)
(131.514, 0.997)
(132.909, 0.997)
(134.303, 0.997)
(135.697, 0.997)
(137.091, 0.998)
(138.486, 0.998)
(139.880, 0.998)
(141.274, 0.998)
(142.668, 0.998)
(144.063, 0.998)
(145.457, 0.998)
(146.851, 0.998)
(148.245, 0.998)
(149.640, 0.998)
(151.034, 0.998)
(152.428, 0.998)
(153.822, 0.998)
(155.217, 0.998)
(156.611, 0.998)
(158.005, 0.998)
(159.399, 0.999)
(160.794, 0.999)
(162.188, 0.999)
(163.582, 0.999)
(164.976, 0.999)
(166.371, 0.999)
(167.765, 0.999)
(169.159, 0.999)
(170.553, 0.999)
(171.948, 0.999)
(173.342, 0.999)
(174.736, 0.999)
(176.130, 0.999)
(177.525, 0.999)
(178.919, 0.999)
(180.313, 0.999)
(181.707, 0.999)
(183.102, 0.999)
(184.496, 0.999)
(185.890, 0.999)
(187.284, 0.999)
(188.679, 0.999)
(190.073, 0.999)
(191.467, 0.999)
(192.861, 0.999)
(194.255, 0.999)
(195.650, 0.999)
(197.044, 0.999)
(198.438, 0.999)
(199.832, 0.999)
(201.227, 0.999)
(202.621, 0.999)
(204.015, 0.999)
(205.409, 0.999)
(206.804, 0.999)
(208.198, 0.999)
(209.592, 0.999)
(210.986, 0.999)
(212.381, 0.999)
(213.775, 1.000)
(215.169, 1.000)
(216.563, 1.000)
(217.958, 1.000)
(219.352, 1.000)
(220.746, 1.000)
(222.140, 1.000)
(223.535, 1.000)
(224.929, 1.000)
(226.323, 1.000)
(227.717, 1.000)
(229.112, 1.000)
(230.506, 1.000)
(231.900, 1.000)
(233.294, 1.000)
(234.689, 1.000)
(236.083, 1.000)
(237.477, 1.000)
(238.871, 1.000)
(240.266, 1.000)
(241.660, 1.000)
(243.054, 1.000)
(244.448, 1.000)
(245.843, 1.000)
(247.237, 1.000)
(248.631, 1.000)
(250.025, 1.000)
(251.420, 1.000)
(252.814, 1.000)
(254.208, 1.000)
(255.602, 1.000)
(256.997, 1.000)
(258.391, 1.000)
(259.785, 1.000)
(261.179, 1.000)
(262.574, 1.000)
(263.968, 1.000)
(265.362, 1.000)
(266.756, 1.000)
(268.151, 1.000)
(269.545, 1.000)
(270.939, 1.000)
(272.333, 1.000)
(273.728, 1.000)
};
\addplot[color=red, dashed] coordinates {
(-3.728, 0.000)
(-2.333, 0.043)
(-0.939, 0.149)
(0.455, 0.307)
(1.849, 0.457)
(3.244, 0.552)
(4.638, 0.601)
(6.032, 0.628)
(7.426, 0.648)
(8.821, 0.665)
(10.215, 0.680)
(11.609, 0.693)
(13.003, 0.706)
(14.398, 0.717)
(15.792, 0.728)
(17.186, 0.739)
(18.580, 0.749)
(19.975, 0.758)
(21.369, 0.768)
(22.763, 0.777)
(24.157, 0.786)
(25.552, 0.795)
(26.946, 0.804)
(28.340, 0.812)
(29.734, 0.820)
(31.129, 0.828)
(32.523, 0.835)
(33.917, 0.842)
(35.311, 0.849)
(36.706, 0.855)
(38.100, 0.860)
(39.494, 0.865)
(40.888, 0.870)
(42.283, 0.875)
(43.677, 0.879)
(45.071, 0.883)
(46.465, 0.887)
(47.860, 0.892)
(49.254, 0.896)
(50.648, 0.899)
(52.042, 0.903)
(53.437, 0.906)
(54.831, 0.910)
(56.225, 0.913)
(57.619, 0.915)
(59.014, 0.918)
(60.408, 0.920)
(61.802, 0.923)
(63.196, 0.925)
(64.591, 0.927)
(65.985, 0.928)
(67.379, 0.929)
(68.773, 0.930)
(70.168, 0.931)
(71.562, 0.932)
(72.956, 0.934)
(74.350, 0.935)
(75.745, 0.936)
(77.139, 0.938)
(78.533, 0.939)
(79.927, 0.940)
(81.321, 0.941)
(82.716, 0.941)
(84.110, 0.942)
(85.504, 0.942)
(86.898, 0.943)
(88.293, 0.944)
(89.687, 0.945)
(91.081, 0.945)
(92.475, 0.946)
(93.870, 0.947)
(95.264, 0.948)
(96.658, 0.949)
(98.052, 0.949)
(99.447, 0.950)
(100.841, 0.951)
(102.235, 0.952)
(103.629, 0.952)
(105.024, 0.953)
(106.418, 0.954)
(107.812, 0.955)
(109.206, 0.956)
(110.601, 0.957)
(111.995, 0.959)
(113.389, 0.960)
(114.783, 0.962)
(116.178, 0.963)
(117.572, 0.964)
(118.966, 0.965)
(120.360, 0.966)
(121.755, 0.966)
(123.149, 0.967)
(124.543, 0.967)
(125.937, 0.967)
(127.332, 0.968)
(128.726, 0.968)
(130.120, 0.968)
(131.514, 0.969)
(132.909, 0.970)
(134.303, 0.971)
(135.697, 0.971)
(137.091, 0.972)
(138.486, 0.973)
(139.880, 0.973)
(141.274, 0.973)
(142.668, 0.973)
(144.063, 0.974)
(145.457, 0.974)
(146.851, 0.975)
(148.245, 0.975)
(149.640, 0.975)
(151.034, 0.976)
(152.428, 0.976)
(153.822, 0.976)
(155.217, 0.976)
(156.611, 0.977)
(158.005, 0.977)
(159.399, 0.977)
(160.794, 0.978)
(162.188, 0.979)
(163.582, 0.979)
(164.976, 0.980)
(166.371, 0.980)
(167.765, 0.980)
(169.159, 0.980)
(170.553, 0.980)
(171.948, 0.980)
(173.342, 0.980)
(174.736, 0.980)
(176.130, 0.980)
(177.525, 0.981)
(178.919, 0.981)
(180.313, 0.981)
(181.707, 0.981)
(183.102, 0.981)
(184.496, 0.981)
(185.890, 0.981)
(187.284, 0.981)
(188.679, 0.982)
(190.073, 0.982)
(191.467, 0.982)
(192.861, 0.982)
(194.255, 0.982)
(195.650, 0.983)
(197.044, 0.983)
(198.438, 0.983)
(199.832, 0.983)
(201.227, 0.983)
(202.621, 0.983)
(204.015, 0.983)
(205.409, 0.983)
(206.804, 0.984)
(208.198, 0.984)
(209.592, 0.984)
(210.986, 0.984)
(212.381, 0.984)
(213.775, 0.984)
(215.169, 0.985)
(216.563, 0.985)
(217.958, 0.985)
(219.352, 0.985)
(220.746, 0.985)
(222.140, 0.985)
(223.535, 0.986)
(224.929, 0.986)
(226.323, 0.986)
(227.717, 0.986)
(229.112, 0.986)
(230.506, 0.986)
(231.900, 0.986)
(233.294, 0.986)
(234.689, 0.986)
(236.083, 0.986)
(237.477, 0.986)
(238.871, 0.986)
(240.266, 0.986)
(241.660, 0.986)
(243.054, 0.986)
(244.448, 0.986)
(245.843, 0.986)
(247.237, 0.986)
(248.631, 0.986)
(250.025, 0.986)
(251.420, 0.986)
(252.814, 0.986)
(254.208, 0.986)
(255.602, 0.986)
(256.997, 0.986)
(258.391, 0.986)
(259.785, 0.986)
(261.179, 0.986)
(262.574, 0.986)
(263.968, 0.986)
(265.362, 0.986)
(266.756, 0.986)
(268.151, 0.986)
(269.545, 0.987)
(270.939, 0.987)
(272.333, 0.987)
(273.728, 0.987)
};


% Add legend
\legend{Non-tracking, Tracking}

\end{axis}
\end{tikzpicture}

==> plots/NumOfMethSuccess.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xlabel={Number of closures},
    ylabel={CDF},
    legend pos=south east,
    ymin=0,
    ymax=1,
    xmin=0,
    xmax=2000,
    grid=both,
    % set line thickness to 1pt
    line width=2pt,
    % make axes bold
    axis line style={thick},
    width=0.9*\textwidth,
    height=4.2cm,
]


\addplot[color=green] coordinates {
(-54.023, 0.000)
(-40.390, 0.004)
(-26.756, 0.030)
(-13.123, 0.122)
(0.510, 0.296)
(14.144, 0.482)
(27.777, 0.599)
(41.411, 0.650)
(55.044, 0.673)
(68.677, 0.688)
(82.311, 0.701)
(95.944, 0.713)
(109.578, 0.723)
(123.211, 0.733)
(136.844, 0.742)
(150.478, 0.751)
(164.111, 0.758)
(177.745, 0.766)
(191.378, 0.773)
(205.011, 0.780)
(218.645, 0.787)
(232.278, 0.794)
(245.912, 0.801)
(259.545, 0.807)
(273.178, 0.814)
(286.812, 0.820)
(300.445, 0.825)
(314.079, 0.831)
(327.712, 0.837)
(341.345, 0.843)
(354.979, 0.849)
(368.612, 0.855)
(382.246, 0.860)
(395.879, 0.864)
(409.512, 0.868)
(423.146, 0.872)
(436.779, 0.875)
(450.413, 0.879)
(464.046, 0.882)
(477.679, 0.886)
(491.313, 0.889)
(504.946, 0.893)
(518.580, 0.896)
(532.213, 0.899)
(545.846, 0.902)
(559.480, 0.905)
(573.113, 0.908)
(586.747, 0.911)
(600.380, 0.914)
(614.013, 0.917)
(627.647, 0.920)
(641.280, 0.923)
(654.914, 0.925)
(668.547, 0.928)
(682.180, 0.930)
(695.814, 0.932)
(709.447, 0.934)
(723.081, 0.936)
(736.714, 0.938)
(750.347, 0.940)
(763.981, 0.942)
(777.614, 0.945)
(791.248, 0.946)
(804.881, 0.948)
(818.514, 0.950)
(832.148, 0.951)
(845.781, 0.952)
(859.415, 0.954)
(873.048, 0.955)
(886.681, 0.957)
(900.315, 0.958)
(913.948, 0.959)
(927.582, 0.961)
(941.215, 0.962)
(954.848, 0.963)
(968.482, 0.965)
(982.115, 0.966)
(995.749, 0.967)
(1009.382, 0.968)
(1023.015, 0.969)
(1036.649, 0.970)
(1050.282, 0.972)
(1063.916, 0.973)
(1077.549, 0.974)
(1091.182, 0.975)
(1104.816, 0.976)
(1118.449, 0.977)
(1132.083, 0.978)
(1145.716, 0.979)
(1159.349, 0.980)
(1172.983, 0.980)
(1186.616, 0.981)
(1200.250, 0.982)
(1213.883, 0.982)
(1227.516, 0.983)
(1241.150, 0.984)
(1254.783, 0.984)
(1268.417, 0.985)
(1282.050, 0.985)
(1295.683, 0.986)
(1309.317, 0.986)
(1322.950, 0.987)
(1336.583, 0.987)
(1350.217, 0.988)
(1363.850, 0.988)
(1377.484, 0.989)
(1391.117, 0.989)
(1404.750, 0.989)
(1418.384, 0.990)
(1432.017, 0.990)
(1445.651, 0.991)
(1459.284, 0.991)
(1472.917, 0.992)
(1486.551, 0.992)
(1500.184, 0.993)
(1513.818, 0.993)
(1527.451, 0.993)
(1541.084, 0.994)
(1554.718, 0.994)
(1568.351, 0.994)
(1581.985, 0.994)
(1595.618, 0.994)
(1609.251, 0.995)
(1622.885, 0.995)
(1636.518, 0.995)
(1650.152, 0.995)
(1663.785, 0.995)
(1677.418, 0.996)
(1691.052, 0.996)
(1704.685, 0.996)
(1718.319, 0.997)
(1731.952, 0.997)
(1745.585, 0.997)
(1759.219, 0.997)
(1772.852, 0.997)
(1786.486, 0.997)
(1800.119, 0.997)
(1813.752, 0.998)
(1827.386, 0.998)
(1841.019, 0.998)
(1854.653, 0.998)
(1868.286, 0.998)
(1881.919, 0.998)
(1895.553, 0.998)
(1909.186, 0.998)
(1922.820, 0.998)
(1936.453, 0.998)
(1950.086, 0.998)
(1963.720, 0.998)
(1977.353, 0.998)
(1990.987, 0.999)
(2004.620, 0.999)
(2018.253, 0.999)
(2031.887, 0.999)
(2045.520, 0.999)
(2059.154, 0.999)
(2072.787, 0.999)
(2086.420, 0.999)
(2100.054, 0.999)
(2113.687, 0.999)
(2127.321, 0.999)
(2140.954, 0.999)
(2154.587, 0.999)
(2168.221, 0.999)
(2181.854, 0.999)
(2195.488, 0.999)
(2209.121, 0.999)
(2222.754, 0.999)
(2236.388, 0.999)
(2250.021, 0.999)
(2263.655, 0.999)
(2277.288, 0.999)
(2290.921, 0.999)
(2304.555, 0.999)
(2318.188, 0.999)
(2331.822, 0.999)
(2345.455, 0.999)
(2359.088, 0.999)
(2372.722, 0.999)
(2386.355, 0.999)
(2399.989, 0.999)
(2413.622, 0.999)
(2427.255, 0.999)
(2440.889, 0.999)
(2454.522, 0.999)
(2468.156, 0.999)
(2481.789, 0.999)
(2495.422, 1.000)
(2509.056, 1.000)
(2522.689, 1.000)
(2536.323, 1.000)
(2549.956, 1.000)
(2563.589, 1.000)
(2577.223, 1.000)
(2590.856, 1.000)
(2604.490, 1.000)
(2618.123, 1.000)
(2631.756, 1.000)
(2645.390, 1.000)
(2659.023, 1.000)
};
\addplot[color=red, dashed] coordinates {
(-54.023, 0.000)
(-40.390, 0.011)
(-26.756, 0.038)
(-13.123, 0.093)
(0.510, 0.179)
(14.144, 0.285)
(27.777, 0.389)
(41.411, 0.472)
(55.044, 0.530)
(68.677, 0.567)
(82.311, 0.590)
(95.944, 0.607)
(109.578, 0.620)
(123.211, 0.631)
(136.844, 0.641)
(150.478, 0.649)
(164.111, 0.658)
(177.745, 0.666)
(191.378, 0.674)
(205.011, 0.682)
(218.645, 0.689)
(232.278, 0.696)
(245.912, 0.703)
(259.545, 0.709)
(273.178, 0.715)
(286.812, 0.721)
(300.445, 0.727)
(314.079, 0.733)
(327.712, 0.739)
(341.345, 0.745)
(354.979, 0.751)
(368.612, 0.758)
(382.246, 0.764)
(395.879, 0.770)
(409.512, 0.776)
(423.146, 0.781)
(436.779, 0.787)
(450.413, 0.792)
(464.046, 0.797)
(477.679, 0.802)
(491.313, 0.806)
(504.946, 0.810)
(518.580, 0.814)
(532.213, 0.819)
(545.846, 0.823)
(559.480, 0.827)
(573.113, 0.831)
(586.747, 0.835)
(600.380, 0.839)
(614.013, 0.843)
(627.647, 0.847)
(641.280, 0.850)
(654.914, 0.854)
(668.547, 0.857)
(682.180, 0.860)
(695.814, 0.863)
(709.447, 0.866)
(723.081, 0.869)
(736.714, 0.872)
(750.347, 0.875)
(763.981, 0.879)
(777.614, 0.882)
(791.248, 0.885)
(804.881, 0.888)
(818.514, 0.890)
(832.148, 0.893)
(845.781, 0.896)
(859.415, 0.898)
(873.048, 0.901)
(886.681, 0.904)
(900.315, 0.906)
(913.948, 0.908)
(927.582, 0.911)
(941.215, 0.913)
(954.848, 0.915)
(968.482, 0.917)
(982.115, 0.919)
(995.749, 0.921)
(1009.382, 0.923)
(1023.015, 0.925)
(1036.649, 0.927)
(1050.282, 0.929)
(1063.916, 0.930)
(1077.549, 0.932)
(1091.182, 0.934)
(1104.816, 0.936)
(1118.449, 0.938)
(1132.083, 0.940)
(1145.716, 0.942)
(1159.349, 0.944)
(1172.983, 0.945)
(1186.616, 0.946)
(1200.250, 0.947)
(1213.883, 0.949)
(1227.516, 0.950)
(1241.150, 0.952)
(1254.783, 0.953)
(1268.417, 0.955)
(1282.050, 0.956)
(1295.683, 0.957)
(1309.317, 0.958)
(1322.950, 0.959)
(1336.583, 0.960)
(1350.217, 0.962)
(1363.850, 0.963)
(1377.484, 0.964)
(1391.117, 0.965)
(1404.750, 0.966)
(1418.384, 0.966)
(1432.017, 0.967)
(1445.651, 0.968)
(1459.284, 0.969)
(1472.917, 0.970)
(1486.551, 0.972)
(1500.184, 0.973)
(1513.818, 0.974)
(1527.451, 0.974)
(1541.084, 0.975)
(1554.718, 0.976)
(1568.351, 0.977)
(1581.985, 0.977)
(1595.618, 0.978)
(1609.251, 0.978)
(1622.885, 0.979)
(1636.518, 0.979)
(1650.152, 0.980)
(1663.785, 0.980)
(1677.418, 0.981)
(1691.052, 0.982)
(1704.685, 0.982)
(1718.319, 0.983)
(1731.952, 0.984)
(1745.585, 0.984)
(1759.219, 0.984)
(1772.852, 0.985)
(1786.486, 0.985)
(1800.119, 0.985)
(1813.752, 0.986)
(1827.386, 0.986)
(1841.019, 0.986)
(1854.653, 0.986)
(1868.286, 0.986)
(1881.919, 0.986)
(1895.553, 0.987)
(1909.186, 0.987)
(1922.820, 0.987)
(1936.453, 0.987)
(1950.086, 0.988)
(1963.720, 0.988)
(1977.353, 0.989)
(1990.987, 0.989)
(2004.620, 0.990)
(2018.253, 0.990)
(2031.887, 0.990)
(2045.520, 0.990)
(2059.154, 0.990)
(2072.787, 0.990)
(2086.420, 0.990)
(2100.054, 0.990)
(2113.687, 0.990)
(2127.321, 0.990)
(2140.954, 0.990)
(2154.587, 0.990)
(2168.221, 0.990)
(2181.854, 0.990)
(2195.488, 0.991)
(2209.121, 0.991)
(2222.754, 0.991)
(2236.388, 0.991)
(2250.021, 0.992)
(2263.655, 0.992)
(2277.288, 0.992)
(2290.921, 0.992)
(2304.555, 0.992)
(2318.188, 0.992)
(2331.822, 0.992)
(2345.455, 0.992)
(2359.088, 0.993)
(2372.722, 0.993)
(2386.355, 0.994)
(2399.989, 0.994)
(2413.622, 0.994)
(2427.255, 0.995)
(2440.889, 0.995)
(2454.522, 0.995)
(2468.156, 0.995)
(2481.789, 0.995)
(2495.422, 0.996)
(2509.056, 0.996)
(2522.689, 0.996)
(2536.323, 0.996)
(2549.956, 0.996)
(2563.589, 0.996)
(2577.223, 0.996)
(2590.856, 0.996)
(2604.490, 0.996)
(2618.123, 0.996)
(2631.756, 0.996)
(2645.390, 0.996)
(2659.023, 0.996)
};

% Add legend
\legend{Non-tracking, Tracking}

\end{axis}
\end{tikzpicture}

==> plots/Webapis.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xlabel={Number of Web API calls},
    ylabel={CDF},
    legend pos=south east,
    ymin=0,
    ymax=1,
    xmin=0,
    xmax=200,
    grid=both,
    % set line thickness to 1pt
    line width=2pt,
    % make axes bold
    axis line style={thick},
    % width=0.45*\textwidth,
    height=5cm,
]


\addplot[color=green] coordinates {
(-7.362, 0.000)
(-5.459, 0.005)
(-3.556, 0.036)
(-1.653, 0.150)
(0.250, 0.360)
(2.153, 0.566)
(4.057, 0.680)
(5.960, 0.722)
(7.863, 0.741)
(9.766, 0.756)
(11.669, 0.767)
(13.572, 0.777)
(15.475, 0.786)
(17.379, 0.794)
(19.282, 0.801)
(21.185, 0.807)
(23.088, 0.813)
(24.991, 0.817)
(26.894, 0.822)
(28.797, 0.826)
(30.700, 0.831)
(32.604, 0.835)
(34.507, 0.839)
(36.410, 0.843)
(38.313, 0.847)
(40.216, 0.851)
(42.119, 0.855)
(44.022, 0.859)
(45.926, 0.866)
(47.829, 0.874)
(49.732, 0.882)
(51.635, 0.888)
(53.538, 0.893)
(55.441, 0.897)
(57.344, 0.900)
(59.248, 0.904)
(61.151, 0.907)
(63.054, 0.911)
(64.957, 0.914)
(66.860, 0.917)
(68.763, 0.920)
(70.666, 0.923)
(72.570, 0.926)
(74.473, 0.928)
(76.376, 0.930)
(78.279, 0.933)
(80.182, 0.935)
(82.085, 0.938)
(83.988, 0.940)
(85.892, 0.943)
(87.795, 0.945)
(89.698, 0.947)
(91.601, 0.949)
(93.504, 0.950)
(95.407, 0.952)
(97.310, 0.954)
(99.213, 0.956)
(101.117, 0.958)
(103.020, 0.959)
(104.923, 0.961)
(106.826, 0.962)
(108.729, 0.964)
(110.632, 0.965)
(112.535, 0.966)
(114.439, 0.967)
(116.342, 0.968)
(118.245, 0.969)
(120.148, 0.970)
(122.051, 0.971)
(123.954, 0.972)
(125.857, 0.973)
(127.761, 0.974)
(129.664, 0.975)
(131.567, 0.976)
(133.470, 0.977)
(135.373, 0.978)
(137.276, 0.978)
(139.179, 0.979)
(141.083, 0.980)
(142.986, 0.980)
(144.889, 0.981)
(146.792, 0.982)
(148.695, 0.982)
(150.598, 0.983)
(152.501, 0.983)
(154.404, 0.984)
(156.308, 0.984)
(158.211, 0.985)
(160.114, 0.985)
(162.017, 0.986)
(163.920, 0.986)
(165.823, 0.987)
(167.726, 0.987)
(169.630, 0.987)
(171.533, 0.988)
(173.436, 0.989)
(175.339, 0.989)
(177.242, 0.990)
(179.145, 0.990)
(181.048, 0.991)
(182.952, 0.991)
(184.855, 0.992)
(186.758, 0.992)
(188.661, 0.993)
(190.564, 0.993)
(192.467, 0.994)
(194.370, 0.994)
(196.274, 0.995)
(198.177, 0.995)
(200.080, 0.995)
(201.983, 0.995)
(203.886, 0.996)
(205.789, 0.996)
(207.692, 0.996)
(209.596, 0.997)
(211.499, 0.997)
(213.402, 0.997)
(215.305, 0.997)
(217.208, 0.998)
(219.111, 0.998)
(221.014, 0.998)
(222.917, 0.998)
(224.821, 0.998)
(226.724, 0.998)
(228.627, 0.998)
(230.530, 0.998)
(232.433, 0.998)
(234.336, 0.998)
(236.239, 0.998)
(238.143, 0.998)
(240.046, 0.998)
(241.949, 0.998)
(243.852, 0.998)
(245.755, 0.998)
(247.658, 0.998)
(249.561, 0.998)
(251.465, 0.998)
(253.368, 0.998)
(255.271, 0.998)
(257.174, 0.998)
(259.077, 0.998)
(260.980, 0.998)
(262.883, 0.998)
(264.787, 0.998)
(266.690, 0.999)
(268.593, 0.999)
(270.496, 0.999)
(272.399, 0.999)
(274.302, 0.999)
(276.205, 0.999)
(278.108, 0.999)
(280.012, 0.999)
(281.915, 0.999)
(283.818, 0.999)
(285.721, 0.999)
(287.624, 0.999)
(289.527, 0.999)
(291.430, 0.999)
(293.334, 0.999)
(295.237, 0.999)
(297.140, 0.999)
(299.043, 0.999)
(300.946, 0.999)
(302.849, 0.999)
(304.752, 0.999)
(306.656, 0.999)
(308.559, 0.999)
(310.462, 0.999)
(312.365, 0.999)
(314.268, 0.999)
(316.171, 0.999)
(318.074, 0.999)
(319.978, 0.999)
(321.881, 0.999)
(323.784, 0.999)
(325.687, 0.999)
(327.590, 1.000)
(329.493, 1.000)
(331.396, 1.000)
(333.300, 1.000)
(335.203, 1.000)
(337.106, 1.000)
(339.009, 1.000)
(340.912, 1.000)
(342.815, 1.000)
(344.718, 1.000)
(346.621, 1.000)
(348.525, 1.000)
(350.428, 1.000)
(352.331, 1.000)
(354.234, 1.000)
(356.137, 1.000)
(358.040, 1.000)
(359.943, 1.000)
(361.847, 1.000)
(363.750, 1.000)
(365.653, 1.000)
(367.556, 1.000)
(369.459, 1.000)
(371.362, 1.000)
};
\addplot[color=red, dashed] coordinates {
(-7.362, 0.000)
(-5.459, 0.012)
(-3.556, 0.047)
(-1.653, 0.117)
(0.250, 0.221)
(2.153, 0.333)
(4.057, 0.430)
(5.960, 0.501)
(7.863, 0.552)
(9.766, 0.589)
(11.669, 0.616)
(13.572, 0.635)
(15.475, 0.650)
(17.379, 0.661)
(19.282, 0.671)
(21.185, 0.679)
(23.088, 0.687)
(24.991, 0.694)
(26.894, 0.700)
(28.797, 0.706)
(30.700, 0.713)
(32.604, 0.718)
(34.507, 0.724)
(36.410, 0.730)
(38.313, 0.735)
(40.216, 0.741)
(42.119, 0.746)
(44.022, 0.752)
(45.926, 0.758)
(47.829, 0.763)
(49.732, 0.769)
(51.635, 0.775)
(53.538, 0.780)
(55.441, 0.786)
(57.344, 0.791)
(59.248, 0.796)
(61.151, 0.802)
(63.054, 0.807)
(64.957, 0.812)
(66.860, 0.817)
(68.763, 0.822)
(70.666, 0.826)
(72.570, 0.831)
(74.473, 0.835)
(76.376, 0.839)
(78.279, 0.844)
(80.182, 0.848)
(82.085, 0.853)
(83.988, 0.857)
(85.892, 0.861)
(87.795, 0.866)
(89.698, 0.870)
(91.601, 0.874)
(93.504, 0.877)
(95.407, 0.881)
(97.310, 0.885)
(99.213, 0.889)
(101.117, 0.893)
(103.020, 0.896)
(104.923, 0.899)
(106.826, 0.903)
(108.729, 0.906)
(110.632, 0.909)
(112.535, 0.911)
(114.439, 0.913)
(116.342, 0.915)
(118.245, 0.917)
(120.148, 0.919)
(122.051, 0.921)
(123.954, 0.924)
(125.857, 0.926)
(127.761, 0.928)
(129.664, 0.930)
(131.567, 0.931)
(133.470, 0.933)
(135.373, 0.935)
(137.276, 0.936)
(139.179, 0.938)
(141.083, 0.940)
(142.986, 0.941)
(144.889, 0.943)
(146.792, 0.945)
(148.695, 0.946)
(150.598, 0.948)
(152.501, 0.949)
(154.404, 0.951)
(156.308, 0.952)
(158.211, 0.953)
(160.114, 0.954)
(162.017, 0.956)
(163.920, 0.957)
(165.823, 0.958)
(167.726, 0.959)
(169.630, 0.961)
(171.533, 0.962)
(173.436, 0.964)
(175.339, 0.965)
(177.242, 0.967)
(179.145, 0.969)
(181.048, 0.970)
(182.952, 0.972)
(184.855, 0.974)
(186.758, 0.975)
(188.661, 0.977)
(190.564, 0.978)
(192.467, 0.980)
(194.370, 0.981)
(196.274, 0.982)
(198.177, 0.983)
(200.080, 0.984)
(201.983, 0.984)
(203.886, 0.985)
(205.789, 0.986)
(207.692, 0.987)
(209.596, 0.987)
(211.499, 0.988)
(213.402, 0.988)
(215.305, 0.989)
(217.208, 0.989)
(219.111, 0.990)
(221.014, 0.990)
(222.917, 0.990)
(224.821, 0.991)
(226.724, 0.991)
(228.627, 0.991)
(230.530, 0.991)
(232.433, 0.991)
(234.336, 0.992)
(236.239, 0.992)
(238.143, 0.992)
(240.046, 0.992)
(241.949, 0.992)
(243.852, 0.992)
(245.755, 0.992)
(247.658, 0.992)
(249.561, 0.992)
(251.465, 0.992)
(253.368, 0.992)
(255.271, 0.992)
(257.174, 0.992)
(259.077, 0.992)
(260.980, 0.992)
(262.883, 0.992)
(264.787, 0.992)
(266.690, 0.993)
(268.593, 0.993)
(270.496, 0.993)
(272.399, 0.993)
(274.302, 0.994)
(276.205, 0.994)
(278.108, 0.994)
(280.012, 0.994)
(281.915, 0.994)
(283.818, 0.994)
(285.721, 0.994)
(287.624, 0.994)
(289.527, 0.994)
(291.430, 0.994)
(293.334, 0.994)
(295.237, 0.994)
(297.140, 0.994)
(299.043, 0.994)
(300.946, 0.994)
(302.849, 0.994)
(304.752, 0.994)
(306.656, 0.994)
(308.559, 0.994)
(310.462, 0.994)
(312.365, 0.995)
(314.268, 0.995)
(316.171, 0.995)
(318.074, 0.995)
(319.978, 0.995)
(321.881, 0.995)
(323.784, 0.995)
(325.687, 0.995)
(327.590, 0.996)
(329.493, 0.996)
(331.396, 0.996)
(333.300, 0.996)
(335.203, 0.996)
(337.106, 0.996)
(339.009, 0.996)
(340.912, 0.996)
(342.815, 0.996)
(344.718, 0.996)
(346.621, 0.996)
(348.525, 0.996)
(350.428, 0.996)
(352.331, 0.996)
(354.234, 0.996)
(356.137, 0.996)
(358.040, 0.996)
(359.943, 0.996)
(361.847, 0.996)
(363.750, 0.996)
(365.653, 0.996)
(367.556, 0.996)
(369.459, 0.996)
(371.362, 0.996)
};


% Add legend
\legend{Non-tracking, Tracking}

\end{axis}
\end{tikzpicture}

==> plots/mosttrackingmethods.tex <==
\begin{tikzpicture}
  \begin{axis}[
      xlabel={Script Domain},
      ylabel={\# of tracking functions},
      symbolic x coords={
        adobedtm.com,
        cloudfront.net,
        doubleclick.net,
        googlesyndication.com,
        tiqcdn.com,
        googletagmanager.com,
        connatix.com,
        yandex.ru,
        googleapis.com,
        yastatic.net},
      xtick=data,
      ymin=0,
      ybar,
      x tick label style={
        rotate=90,
        anchor=east,
        align=center
      },
       width=\textwidth,
       height=6cm,
      bar width=0.5cm,
      nodes near coords,
      nodes near coords align={vertical},
      ]
    \addplot [color=black, fill=last-year] coordinates {(adobedtm.com, 1513)
    (cloudfront.net, 1018)
    (doubleclick.net, 759)
    (googlesyndication.com, 603)
    (tiqcdn.com, 491)
    (googletagmanager.com, 469)
    (connatix.com, 377)
    (yandex.ru, 354)
    (googleapis.com, 342)
    (yastatic.net, 334)};
  \end{axis}
\end{tikzpicture}


==> plots/mosttrackingwebsite.tex <==
\begin{tikzpicture}
  \begin{axis}[      xlabel={Script Domain},      
  ylabel={\% of websites},
  symbolic x coords={google-analytics.com,        googletagmanager.com,
  doubleclick.net,        
  facebook.net,        
  googlesyndication.com,        
  licdn.com,        
  hotjar.com,        
  googletagservices.com,        
  bing.com,        
  amazon-adsystem.com},      
  xtick=data,      
  ymin=0,      
  ybar,      
  x tick label style={        
  rotate=90,        
  anchor=east,        
  align=center      
  },      
   width=\textwidth,      
  height=6cm,      
  bar width=0.5cm,      
  nodes near coords,      
  nodes near coords align={vertical},      
  ]
    \addplot [color=black, fill=last-year] coordinates {
      (google-analytics.com, 69.3)
      (googletagmanager.com, 65.6)
      (doubleclick.net, 29.3)
      (facebook.net, 26.2)
      (googlesyndication.com, 13.5)
      (licdn.com, 10.7)
      (hotjar.com, 9.0)
      (googletagservices.com, 8.8)
      (bing.com, 7.4)
      (amazon-adsystem.com, 7.2)
    };
  \end{axis}
\end{tikzpicture}


==> plots/script-init-trends.tex <==
\begin{tikzpicture}
\begin{axis}[
    ylabel={\% of tracking requests},
    symbolic x coords={2021, 2022, 2023},
    xtick=data,
    bar width=10pt,
    legend style={at={(0.5,-0.15)},
        anchor=north,legend columns=-1},
    nodes near coords,
    ybar = 5pt,
    ymax = 100,
    ymin = 0,
    enlarge x limits = 0.25,
    width = 0.4\textwidth,
    height=5cm,
]

\addplot [style={last-year,fill=last-year}]
    coordinates {(2021,87.12) (2022,87.23) (2023,87.30)};
\addplot [style={last-year,fill=this-year}] 
    coordinates {(2021,12.88) (2022,12.77) (2023,12.70)};
\legend{Script-initiated,Non-script-initiated}

\end{axis}
\end{tikzpicture}

==> plots/stackcontext.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xlabel={Number of Web API calls},
    ylabel={CDF},
    legend pos=south east,
    ymin=0,
    ymax=1,
    xmin=0,
    xmax=6,
    grid=both,
    % set line thickness to 1pt
    line width=2pt,
    % make axes bold
    axis line style={thick},
    width=0.9*\textwidth,
    height=5cm,
]


\addplot[color=green] coordinates {
(-0.105, 0.000)
(0.233, 0.778)
(0.571, 0.778)
(0.908, 0.778)
(1.246, 0.976)
(1.584, 0.976)
(1.922, 0.976)
(2.259, 0.994)
(2.597, 0.994)
(2.935, 0.994)
(3.273, 0.997)
(3.610, 0.997)
(3.948, 0.997)
(4.286, 0.998)
(4.623, 0.998)
(4.961, 0.998)
(5.299, 0.999)
(5.637, 0.999)
(5.974, 0.999)
(6.312, 0.999)
(6.650, 0.999)
(6.988, 0.999)
(7.325, 0.999)
(7.663, 0.999)
(8.001, 0.999)
(8.339, 0.999)
(8.676, 0.999)
(9.014, 0.999)
(9.352, 0.999)
(9.690, 0.999)
(10.027, 0.999)
(10.365, 0.999)
(10.703, 0.999)
(11.040, 0.999)
(11.378, 0.999)
(11.716, 0.999)
(12.054, 0.999)
(12.391, 0.999)
(12.729, 0.999)
(13.067, 0.999)
(13.405, 0.999)
(13.742, 0.999)
(14.080, 0.999)
(14.418, 0.999)
(14.756, 0.999)
(15.093, 0.999)
(15.431, 0.999)
(15.769, 0.999)
(16.107, 0.999)
(16.444, 0.999)
(16.782, 0.999)
(17.120, 0.999)
(17.457, 0.999)
(17.795, 0.999)
(18.133, 0.999)
(18.471, 0.999)
(18.808, 0.999)
(19.146, 0.999)
(19.484, 0.999)
(19.822, 0.999)
(20.159, 0.999)
(20.497, 0.999)
(20.835, 0.999)
(21.173, 0.999)
(21.510, 0.999)
(21.848, 0.999)
(22.186, 0.999)
(22.524, 0.999)
(22.861, 0.999)
(23.199, 0.999)
(23.537, 0.999)
(23.874, 0.999)
(24.212, 0.999)
(24.550, 0.999)
(24.888, 0.999)
(25.225, 0.999)
(25.563, 0.999)
(25.901, 0.999)
(26.239, 0.999)
(26.576, 0.999)
(26.914, 0.999)
(27.252, 0.999)
(27.590, 0.999)
(27.927, 0.999)
(28.265, 0.999)
(28.603, 0.999)
(28.941, 0.999)
(29.278, 0.999)
(29.616, 0.999)
(29.954, 0.999)
(30.291, 0.999)
(30.629, 0.999)
(30.967, 0.999)
(31.305, 0.999)
(31.642, 0.999)
(31.980, 0.999)
(32.318, 0.999)
(32.656, 0.999)
(32.993, 0.999)
(33.331, 0.999)
(33.669, 0.999)
(34.007, 0.999)
(34.344, 0.999)
(34.682, 0.999)
(35.020, 0.999)
(35.358, 0.999)
(35.695, 0.999)
(36.033, 0.999)
(36.371, 0.999)
(36.709, 0.999)
(37.046, 0.999)
(37.384, 0.999)
(37.722, 0.999)
(38.059, 0.999)
(38.397, 0.999)
(38.735, 0.999)
(39.073, 0.999)
(39.410, 0.999)
(39.748, 0.999)
(40.086, 0.999)
(40.424, 0.999)
(40.761, 0.999)
(41.099, 0.999)
(41.437, 0.999)
(41.775, 0.999)
(42.112, 0.999)
(42.450, 0.999)
(42.788, 0.999)
(43.126, 0.999)
(43.463, 0.999)
(43.801, 0.999)
(44.139, 0.999)
(44.476, 0.999)
(44.814, 0.999)
(45.152, 0.999)
(45.490, 0.999)
(45.827, 0.999)
(46.165, 0.999)
(46.503, 0.999)
(46.841, 0.999)
(47.178, 0.999)
(47.516, 0.999)
(47.854, 0.999)
(48.192, 0.999)
(48.529, 0.999)
(48.867, 0.999)
(49.205, 0.999)
(49.543, 0.999)
(49.880, 0.999)
(50.218, 0.999)
(50.556, 0.999)
(50.893, 0.999)
(51.231, 0.999)
(51.569, 0.999)
(51.907, 0.999)
(52.244, 0.999)
(52.582, 0.999)
(52.920, 0.999)
(53.258, 0.999)
(53.595, 0.999)
(53.933, 0.999)
(54.271, 0.999)
(54.609, 0.999)
(54.946, 0.999)
(55.284, 0.999)
(55.622, 0.999)
(55.960, 0.999)
(56.297, 0.999)
(56.635, 0.999)
(56.973, 0.999)
(57.310, 0.999)
(57.648, 0.999)
(57.986, 0.999)
(58.324, 0.999)
(58.661, 0.999)
(58.999, 0.999)
(59.337, 0.999)
(59.675, 0.999)
(60.012, 0.999)
(60.350, 0.999)
(60.688, 0.999)
(61.026, 0.999)
(61.363, 0.999)
(61.701, 0.999)
(62.039, 0.999)
(62.377, 0.999)
(62.714, 0.999)
(63.052, 0.999)
(63.390, 0.999)
(63.727, 0.999)
(64.065, 0.999)
(64.403, 0.999)
(64.741, 0.999)
(65.078, 0.999)
(65.416, 0.999)
(65.754, 0.999)
(66.092, 0.999)
(66.429, 0.999)
(66.767, 0.999)
(67.105, 0.999)
};
\addplot[color=red, dashed] coordinates {
(-0.105, 0.000)
(0.233, 0.081)
(0.571, 0.081)
(0.908, 0.084)
(1.246, 0.915)
(1.584, 0.915)
(1.922, 0.916)
(2.259, 0.984)
(2.597, 0.984)
(2.935, 0.984)
(3.273, 0.995)
(3.610, 0.995)
(3.948, 0.995)
(4.286, 0.998)
(4.623, 0.998)
(4.961, 0.998)
(5.299, 0.999)
(5.637, 0.999)
(5.974, 0.999)
(6.312, 0.999)
(6.650, 0.999)
(6.988, 0.999)
(7.325, 0.999)
(7.663, 0.999)
(8.001, 1.000)
(8.339, 1.000)
(8.676, 1.000)
(9.014, 1.000)
(9.352, 1.000)
(9.690, 1.000)
(10.027, 1.000)
(10.365, 1.000)
(10.703, 1.000)
(11.040, 1.000)
(11.378, 1.000)
(11.716, 1.000)
(12.054, 1.000)
(12.391, 1.000)
(12.729, 1.000)
(13.067, 1.000)
(13.405, 1.000)
(13.742, 1.000)
(14.080, 1.000)
(14.418, 1.000)
(14.756, 1.000)
(15.093, 1.000)
(15.431, 1.000)
(15.769, 1.000)
(16.107, 1.000)
(16.444, 1.000)
(16.782, 1.000)
(17.120, 1.000)
(17.457, 1.000)
(17.795, 1.000)
(18.133, 1.000)
(18.471, 1.000)
(18.808, 1.000)
(19.146, 1.000)
(19.484, 1.000)
(19.822, 1.000)
(20.159, 1.000)
(20.497, 1.000)
(20.835, 1.000)
(21.173, 1.000)
(21.510, 1.000)
(21.848, 1.000)
(22.186, 1.000)
(22.524, 1.000)
(22.861, 1.000)
(23.199, 1.000)
(23.537, 1.000)
(23.874, 1.000)
(24.212, 1.000)
(24.550, 1.000)
(24.888, 1.000)
(25.225, 1.000)
(25.563, 1.000)
(25.901, 1.000)
(26.239, 1.000)
(26.576, 1.000)
(26.914, 1.000)
(27.252, 1.000)
(27.590, 1.000)
(27.927, 1.000)
(28.265, 1.000)
(28.603, 1.000)
(28.941, 1.000)
(29.278, 1.000)
(29.616, 1.000)
(29.954, 1.000)
(30.291, 1.000)
(30.629, 1.000)
(30.967, 1.000)
(31.305, 1.000)
(31.642, 1.000)
(31.980, 1.000)
(32.318, 1.000)
(32.656, 1.000)
(32.993, 1.000)
(33.331, 1.000)
(33.669, 1.000)
(34.007, 1.000)
(34.344, 1.000)
(34.682, 1.000)
(35.020, 1.000)
(35.358, 1.000)
(35.695, 1.000)
(36.033, 1.000)
(36.371, 1.000)
(36.709, 1.000)
(37.046, 1.000)
(37.384, 1.000)
(37.722, 1.000)
(38.059, 1.000)
(38.397, 1.000)
(38.735, 1.000)
(39.073, 1.000)
(39.410, 1.000)
(39.748, 1.000)
(40.086, 1.000)
(40.424, 1.000)
(40.761, 1.000)
(41.099, 1.000)
(41.437, 1.000)
(41.775, 1.000)
(42.112, 1.000)
(42.450, 1.000)
(42.788, 1.000)
(43.126, 1.000)
(43.463, 1.000)
(43.801, 1.000)
(44.139, 1.000)
(44.476, 1.000)
(44.814, 1.000)
(45.152, 1.000)
(45.490, 1.000)
(45.827, 1.000)
(46.165, 1.000)
(46.503, 1.000)
(46.841, 1.000)
(47.178, 1.000)
(47.516, 1.000)
(47.854, 1.000)
(48.192, 1.000)
(48.529, 1.000)
(48.867, 1.000)
(49.205, 1.000)
(49.543, 1.000)
(49.880, 1.000)
(50.218, 1.000)
(50.556, 1.000)
(50.893, 1.000)
(51.231, 1.000)
(51.569, 1.000)
(51.907, 1.000)
(52.244, 1.000)
(52.582, 1.000)
(52.920, 1.000)
(53.258, 1.000)
(53.595, 1.000)
(53.933, 1.000)
(54.271, 1.000)
(54.609, 1.000)
(54.946, 1.000)
(55.284, 1.000)
(55.622, 1.000)
(55.960, 1.000)
(56.297, 1.000)
(56.635, 1.000)
(56.973, 1.000)
(57.310, 1.000)
(57.648, 1.000)
(57.986, 1.000)
(58.324, 1.000)
(58.661, 1.000)
(58.999, 1.000)
(59.337, 1.000)
(59.675, 1.000)
(60.012, 1.000)
(60.350, 1.000)
(60.688, 1.000)
(61.026, 1.000)
(61.363, 1.000)
(61.701, 1.000)
(62.039, 1.000)
(62.377, 1.000)
(62.714, 1.000)
(63.052, 1.000)
(63.390, 1.000)
(63.727, 1.000)
(64.065, 1.000)
(64.403, 1.000)
(64.741, 1.000)
(65.078, 1.000)
(65.416, 1.000)
(65.754, 1.000)
(66.092, 1.000)
(66.429, 1.000)
(66.767, 1.000)
(67.105, 1.000)
};

% Add legend
\legend{Non-tracking, Tracking}

\end{axis}
\end{tikzpicture}

==> plots/stackdepth.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xlabel={Number of callee function},
    ylabel={CDF},
    legend pos=south east,
    ymin=0,
    ymax=1,
    xmin=0,
    xmax=300,
    grid=both,
    % set line thickness to 1pt
    line width=2pt,
    % make axes bold
    axis line style={thick},
    % width=0.45*\textwidth,
    height=5cm,
]

\addplot[color=green] coordinates {
(-4.461, 0.000)
(2.071, 0.687)
(8.603, 0.848)
(15.135, 0.892)
(21.668, 0.920)
(28.200, 0.940)
(34.732, 0.955)
(41.264, 0.965)
(47.797, 0.972)
(54.329, 0.977)
(60.861, 0.981)
(67.394, 0.985)
(73.926, 0.987)
(80.458, 0.989)
(86.990, 0.991)
(93.523, 0.992)
(100.055, 0.994)
(106.587, 0.995)
(113.120, 0.995)
(119.652, 0.996)
(126.184, 0.997)
(132.716, 0.997)
(139.249, 0.997)
(145.781, 0.998)
(152.313, 0.998)
(158.845, 0.998)
(165.378, 0.998)
(171.910, 0.999)
(178.442, 0.999)
(184.975, 0.999)
(191.507, 0.999)
(198.039, 0.999)
(204.571, 0.999)
(211.104, 0.999)
(217.636, 0.999)
(224.168, 0.999)
(230.700, 0.999)
(237.233, 0.999)
(243.765, 1.000)
(250.297, 1.000)
(256.830, 1.000)
(263.362, 1.000)
(269.894, 1.000)
(276.426, 1.000)
(282.959, 1.000)
(289.491, 1.000)
(296.023, 1.000)
(302.556, 1.000)
(309.088, 1.000)
(315.620, 1.000)
(322.152, 1.000)
(328.685, 1.000)
(335.217, 1.000)
(341.749, 1.000)
(348.281, 1.000)
(354.814, 1.000)
(361.346, 1.000)
(367.878, 1.000)
(374.411, 1.000)
(380.943, 1.000)
(387.475, 1.000)
(394.007, 1.000)
(400.540, 1.000)
(407.072, 1.000)
(413.604, 1.000)
(420.136, 1.000)
(426.669, 1.000)
(433.201, 1.000)
(439.733, 1.000)
(446.266, 1.000)
(452.798, 1.000)
(459.330, 1.000)
(465.862, 1.000)
(472.395, 1.000)
(478.927, 1.000)
(485.459, 1.000)
(491.992, 1.000)
(498.524, 1.000)
(505.056, 1.000)
(511.588, 1.000)
(518.121, 1.000)
(524.653, 1.000)
(531.185, 1.000)
(537.717, 1.000)
(544.250, 1.000)
(550.782, 1.000)
(557.314, 1.000)
(563.847, 1.000)
(570.379, 1.000)
(576.911, 1.000)
(583.443, 1.000)
(589.976, 1.000)
(596.508, 1.000)
(603.040, 1.000)
(609.572, 1.000)
(616.105, 1.000)
(622.637, 1.000)
(629.169, 1.000)
(635.702, 1.000)
(642.234, 1.000)
(648.766, 1.000)
(655.298, 1.000)
(661.831, 1.000)
(668.363, 1.000)
(674.895, 1.000)
(681.428, 1.000)
(687.960, 1.000)
(694.492, 1.000)
(701.024, 1.000)
(707.557, 1.000)
(714.089, 1.000)
(720.621, 1.000)
(727.153, 1.000)
(733.686, 1.000)
(740.218, 1.000)
(746.750, 1.000)
(753.283, 1.000)
(759.815, 1.000)
(766.347, 1.000)
(772.879, 1.000)
(779.412, 1.000)
(785.944, 1.000)
(792.476, 1.000)
(799.008, 1.000)
(805.541, 1.000)
(812.073, 1.000)
(818.605, 1.000)
(825.138, 1.000)
(831.670, 1.000)
(838.202, 1.000)
(844.734, 1.000)
(851.267, 1.000)
(857.799, 1.000)
(864.331, 1.000)
(870.864, 1.000)
(877.396, 1.000)
(883.928, 1.000)
(890.460, 1.000)
(896.993, 1.000)
(903.525, 1.000)
(910.057, 1.000)
(916.589, 1.000)
(923.122, 1.000)
(929.654, 1.000)
(936.186, 1.000)
(942.719, 1.000)
(949.251, 1.000)
(955.783, 1.000)
(962.315, 1.000)
(968.848, 1.000)
(975.380, 1.000)
(981.912, 1.000)
(988.444, 1.000)
(994.977, 1.000)
(1001.509, 1.000)
(1008.041, 1.000)
(1014.574, 1.000)
(1021.106, 1.000)
(1027.638, 1.000)
(1034.170, 1.000)
(1040.703, 1.000)
(1047.235, 1.000)
(1053.767, 1.000)
(1060.300, 1.000)
(1066.832, 1.000)
(1073.364, 1.000)
(1079.896, 1.000)
(1086.429, 1.000)
(1092.961, 1.000)
(1099.493, 1.000)
(1106.025, 1.000)
(1112.558, 1.000)
(1119.090, 1.000)
(1125.622, 1.000)
(1132.155, 1.000)
(1138.687, 1.000)
(1145.219, 1.000)
(1151.751, 1.000)
(1158.284, 1.000)
(1164.816, 1.000)
(1171.348, 1.000)
(1177.880, 1.000)
(1184.413, 1.000)
(1190.945, 1.000)
(1197.477, 1.000)
(1204.010, 1.000)
(1210.542, 1.000)
(1217.074, 1.000)
(1223.606, 1.000)
(1230.139, 1.000)
(1236.671, 1.000)
(1243.203, 1.000)
(1249.736, 1.000)
(1256.268, 1.000)
(1262.800, 1.000)
(1269.332, 1.000)
(1275.865, 1.000)
(1282.397, 1.000)
(1288.929, 1.000)
(1295.461, 1.000)
};
\addplot[color=red, dashed] coordinates {
(-4.461, 0.000)
(2.071, 0.449)
(8.603, 0.663)
(15.135, 0.731)
(21.668, 0.781)
(28.200, 0.821)
(34.732, 0.854)
(41.264, 0.878)
(47.797, 0.895)
(54.329, 0.907)
(60.861, 0.918)
(67.394, 0.928)
(73.926, 0.935)
(80.458, 0.943)
(86.990, 0.949)
(93.523, 0.954)
(100.055, 0.958)
(106.587, 0.963)
(113.120, 0.965)
(119.652, 0.969)
(126.184, 0.972)
(132.716, 0.975)
(139.249, 0.977)
(145.781, 0.979)
(152.313, 0.981)
(158.845, 0.983)
(165.378, 0.984)
(171.910, 0.985)
(178.442, 0.986)
(184.975, 0.987)
(191.507, 0.988)
(198.039, 0.988)
(204.571, 0.989)
(211.104, 0.990)
(217.636, 0.990)
(224.168, 0.990)
(230.700, 0.990)
(237.233, 0.991)
(243.765, 0.991)
(250.297, 0.991)
(256.830, 0.991)
(263.362, 0.991)
(269.894, 0.992)
(276.426, 0.993)
(282.959, 0.993)
(289.491, 0.993)
(296.023, 0.993)
(302.556, 0.993)
(309.088, 0.993)
(315.620, 0.993)
(322.152, 0.993)
(328.685, 0.993)
(335.217, 0.993)
(341.749, 0.993)
(348.281, 0.993)
(354.814, 0.993)
(361.346, 0.993)
(367.878, 0.993)
(374.411, 0.993)
(380.943, 0.993)
(387.475, 0.993)
(394.007, 0.993)
(400.540, 0.993)
(407.072, 0.993)
(413.604, 0.993)
(420.136, 0.993)
(426.669, 0.993)
(433.201, 0.993)
(439.733, 0.993)
(446.266, 0.993)
(452.798, 0.993)
(459.330, 0.993)
(465.862, 0.993)
(472.395, 0.993)
(478.927, 0.993)
(485.459, 0.993)
(491.992, 0.993)
(498.524, 0.993)
(505.056, 0.993)
(511.588, 0.993)
(518.121, 0.993)
(524.653, 0.993)
(531.185, 0.993)
(537.717, 0.993)
(544.250, 0.993)
(550.782, 0.993)
(557.314, 0.993)
(563.847, 0.993)
(570.379, 0.993)
(576.911, 0.993)
(583.443, 0.993)
(589.976, 0.993)
(596.508, 0.993)
(603.040, 0.993)
(609.572, 0.993)
(616.105, 0.993)
(622.637, 0.993)
(629.169, 0.993)
(635.702, 0.993)
(642.234, 0.993)
(648.766, 0.993)
(655.298, 0.993)
(661.831, 0.993)
(668.363, 0.993)
(674.895, 0.993)
(681.428, 0.993)
(687.960, 0.993)
(694.492, 0.993)
(701.024, 0.993)
(707.557, 0.993)
(714.089, 0.993)
(720.621, 0.993)
(727.153, 0.993)
(733.686, 0.993)
(740.218, 0.993)
(746.750, 0.993)
(753.283, 0.993)
(759.815, 0.993)
(766.347, 0.993)
(772.879, 0.993)
(779.412, 0.993)
(785.944, 0.993)
(792.476, 0.993)
(799.008, 0.993)
(805.541, 0.993)
(812.073, 0.993)
(818.605, 0.993)
(825.138, 0.993)
(831.670, 0.993)
(838.202, 0.993)
(844.734, 0.993)
(851.267, 0.993)
(857.799, 0.993)
(864.331, 0.993)
(870.864, 0.993)
(877.396, 0.993)
(883.928, 0.993)
(890.460, 0.993)
(896.993, 0.993)
(903.525, 0.993)
(910.057, 0.993)
(916.589, 0.993)
(923.122, 0.993)
(929.654, 0.993)
(936.186, 0.993)
(942.719, 0.993)
(949.251, 0.993)
(955.783, 0.993)
(962.315, 0.993)
(968.848, 0.993)
(975.380, 0.993)
(981.912, 0.993)
(988.444, 0.993)
(994.977, 0.993)
(1001.509, 0.993)
(1008.041, 0.993)
(1014.574, 0.993)
(1021.106, 0.993)
(1027.638, 0.993)
(1034.170, 0.993)
(1040.703, 0.993)
(1047.235, 0.993)
(1053.767, 0.993)
(1060.300, 0.993)
(1066.832, 0.993)
(1073.364, 0.993)
(1079.896, 0.993)
(1086.429, 0.993)
(1092.961, 0.993)
(1099.493, 0.993)
(1106.025, 0.993)
(1112.558, 0.993)
(1119.090, 0.993)
(1125.622, 0.993)
(1132.155, 0.993)
(1138.687, 0.993)
(1145.219, 0.993)
(1151.751, 0.993)
(1158.284, 0.993)
(1164.816, 0.993)
(1171.348, 0.993)
(1177.880, 0.993)
(1184.413, 0.993)
(1190.945, 0.993)
(1197.477, 0.993)
(1204.010, 0.993)
(1210.542, 0.993)
(1217.074, 0.993)
(1223.606, 0.993)
(1230.139, 0.993)
(1236.671, 0.993)
(1243.203, 0.993)
(1249.736, 0.993)
(1256.268, 0.993)
(1262.800, 0.993)
(1269.332, 0.993)
(1275.865, 0.993)
(1282.397, 0.993)
(1288.929, 0.993)
(1295.461, 0.993)
};



% Add legend
\legend{Non-tracking, Tracking}

\end{axis}
\end{tikzpicture}

==> plots/surrogate-functional-requests.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xlabel={Number of successor functions},
    ylabel={CDF},
    legend pos=south east,
    ymin=0,
    ymax=1,
    xmin=0,
    xmax=1000,
    grid=both,
    % set line thickness to 1pt
    line width=2pt,
    % make axes bold
    axis line style={thick},
    width=0.9*\textwidth,
    height=4.5cm,
]

\addplot[color=darkgreen] coordinates {
(-inf, 0.000)
(0.000, 0.000)
(0.000, 0.000)
(0.000, 0.001)
(0.000, 0.001)
(0.000, 0.001)
(0.000, 0.001)
(0.000, 0.001)
(0.000, 0.002)
(0.000, 0.002)
(0.000, 0.002)
(0.000, 0.002)
(0.000, 0.003)
(0.000, 0.003)
(0.000, 0.003)
(0.000, 0.003)
(0.000, 0.003)
(0.000, 0.004)
(0.000, 0.004)
(0.000, 0.004)
(0.000, 0.004)
(0.000, 0.004)
(0.000, 0.005)
(0.000, 0.005)
(0.000, 0.005)
(0.000, 0.005)
(0.000, 0.006)
(0.000, 0.006)
(0.000, 0.006)
(0.000, 0.006)
(0.000, 0.006)
(0.000, 0.007)
(0.000, 0.007)
(0.000, 0.007)
(0.000, 0.007)
(0.000, 0.007)
(0.000, 0.008)
(0.000, 0.008)
(0.000, 0.008)
(0.000, 0.008)
(0.000, 0.009)
(0.000, 0.009)
(0.000, 0.009)
(0.000, 0.009)
(0.000, 0.009)
(0.000, 0.010)
(0.000, 0.010)
(0.000, 0.010)
(0.000, 0.010)
(0.000, 0.010)
(0.000, 0.011)
(0.000, 0.011)
(0.000, 0.011)
(0.000, 0.011)
(0.000, 0.012)
(0.000, 0.012)
(0.000, 0.012)
(0.000, 0.012)
(0.000, 0.012)
(0.000, 0.013)
(0.000, 0.013)
(0.000, 0.013)
(0.000, 0.013)
(0.000, 0.013)
(0.000, 0.014)
(0.000, 0.014)
(0.000, 0.014)
(0.000, 0.014)
(0.000, 0.015)
(0.000, 0.015)
(0.000, 0.015)
(0.000, 0.015)
(0.000, 0.015)
(0.000, 0.016)
(0.000, 0.016)
(0.000, 0.016)
(0.000, 0.016)
(0.000, 0.016)
(0.000, 0.017)
(0.000, 0.017)
(0.000, 0.017)
(0.000, 0.017)
(0.000, 0.018)
(0.000, 0.018)
(0.000, 0.018)
(0.000, 0.018)
(0.000, 0.018)
(0.000, 0.019)
(0.000, 0.019)
(0.000, 0.019)
(0.000, 0.019)
(0.000, 0.019)
(0.000, 0.020)
(0.000, 0.020)
(0.000, 0.020)
(0.000, 0.020)
(0.000, 0.021)
(0.000, 0.021)
(0.000, 0.021)
(0.000, 0.021)
(0.000, 0.021)
(0.000, 0.022)
(0.000, 0.022)
(0.000, 0.022)
(0.000, 0.022)
(0.000, 0.022)
(0.000, 0.023)
(0.000, 0.023)
(0.000, 0.023)
(0.000, 0.023)
(0.000, 0.023)
(0.000, 0.024)
(0.000, 0.024)
(0.000, 0.024)
(0.000, 0.024)
(0.000, 0.025)
(0.000, 0.025)
(0.000, 0.025)
(0.000, 0.025)
(0.000, 0.025)
(0.000, 0.026)
(0.000, 0.026)
(0.000, 0.026)
(0.000, 0.026)
(0.000, 0.026)
(0.000, 0.027)
(0.000, 0.027)
(0.000, 0.027)
(0.000, 0.027)
(0.000, 0.028)
(0.000, 0.028)
(0.000, 0.028)
(0.000, 0.028)
(0.000, 0.028)
(0.000, 0.029)
(0.000, 0.029)
(0.000, 0.029)
(0.000, 0.029)
(0.000, 0.029)
(0.000, 0.030)
(0.000, 0.030)
(0.000, 0.030)
(0.000, 0.030)
(0.000, 0.031)
(0.000, 0.031)
(0.000, 0.031)
(0.000, 0.031)
(0.000, 0.031)
(0.000, 0.032)
(0.000, 0.032)
(3.000, 0.032)
(3.000, 0.032)
(3.000, 0.032)
(3.000, 0.033)
(3.000, 0.033)
(3.000, 0.033)
(3.000, 0.033)
(3.000, 0.034)
(3.000, 0.034)
(3.000, 0.034)
(3.000, 0.034)
(3.000, 0.034)
(4.000, 0.035)
(4.000, 0.035)
(4.000, 0.035)
(4.000, 0.035)
(4.000, 0.035)
(4.000, 0.036)
(5.000, 0.036)
(5.000, 0.036)
(5.000, 0.036)
(5.000, 0.037)
(5.000, 0.037)
(6.000, 0.037)
(6.000, 0.037)
(6.000, 0.037)
(6.000, 0.038)
(6.000, 0.038)
(6.000, 0.038)
(6.000, 0.038)
(6.000, 0.038)
(6.000, 0.039)
(6.000, 0.039)
(6.000, 0.039)
(7.000, 0.039)
(7.000, 0.040)
(7.000, 0.040)
(7.000, 0.040)
(7.000, 0.040)
(7.000, 0.040)
(7.000, 0.041)
(7.000, 0.041)
(7.000, 0.041)
(7.000, 0.041)
(8.000, 0.041)
(8.000, 0.042)
(8.000, 0.042)
(8.000, 0.042)
(8.000, 0.042)
(8.000, 0.043)
(8.000, 0.043)
(8.000, 0.043)
(9.000, 0.043)
(9.000, 0.043)
(9.000, 0.044)
(9.000, 0.044)
(9.000, 0.044)
(9.000, 0.044)
(9.000, 0.044)
(9.000, 0.045)
(9.000, 0.045)
(9.000, 0.045)
(9.000, 0.045)
(9.000, 0.046)
(9.000, 0.046)
(10.000, 0.046)
(10.000, 0.046)
(10.000, 0.046)
(10.000, 0.047)
(10.000, 0.047)
(10.000, 0.047)
(10.000, 0.047)
(10.000, 0.047)
(10.000, 0.048)
(10.000, 0.048)
(10.000, 0.048)
(10.000, 0.048)
(10.000, 0.048)
(10.000, 0.049)
(11.000, 0.049)
(11.000, 0.049)
(11.000, 0.049)
(11.000, 0.050)
(11.000, 0.050)
(11.000, 0.050)
(11.000, 0.050)
(11.000, 0.050)
(11.000, 0.051)
(11.000, 0.051)
(11.000, 0.051)
(11.000, 0.051)
(11.000, 0.051)
(11.000, 0.052)
(11.000, 0.052)
(11.000, 0.052)
(11.000, 0.052)
(11.000, 0.053)
(11.000, 0.053)
(11.000, 0.053)
(11.000, 0.053)
(11.000, 0.053)
(11.000, 0.054)
(11.000, 0.054)
(12.000, 0.054)
(12.000, 0.054)
(12.000, 0.054)
(12.000, 0.055)
(12.000, 0.055)
(12.000, 0.055)
(12.000, 0.055)
(12.000, 0.056)
(12.000, 0.056)
(12.000, 0.056)
(12.000, 0.056)
(12.000, 0.056)
(12.000, 0.057)
(12.000, 0.057)
(12.000, 0.057)
(12.000, 0.057)
(12.000, 0.057)
(12.000, 0.058)
(12.000, 0.058)
(12.000, 0.058)
(12.000, 0.058)
(13.000, 0.059)
(13.000, 0.059)
(13.000, 0.059)
(13.000, 0.059)
(13.000, 0.059)
(13.000, 0.060)
(13.000, 0.060)
(13.000, 0.060)
(13.000, 0.060)
(13.000, 0.060)
(13.000, 0.061)
(13.000, 0.061)
(13.000, 0.061)
(13.000, 0.061)
(13.000, 0.062)
(13.000, 0.062)
(13.000, 0.062)
(13.000, 0.062)
(13.000, 0.062)
(13.000, 0.063)
(13.000, 0.063)
(13.000, 0.063)
(14.000, 0.063)
(14.000, 0.063)
(14.000, 0.064)
(14.000, 0.064)
(14.000, 0.064)
(14.000, 0.064)
(14.000, 0.065)
(14.000, 0.065)
(14.000, 0.065)
(14.000, 0.065)
(14.000, 0.065)
(14.000, 0.066)
(14.000, 0.066)
(14.000, 0.066)
(14.000, 0.066)
(14.000, 0.066)
(14.000, 0.067)
(14.000, 0.067)
(14.000, 0.067)
(14.000, 0.067)
(14.000, 0.068)
(15.000, 0.068)
(15.000, 0.068)
(15.000, 0.068)
(15.000, 0.068)
(15.000, 0.069)
(15.000, 0.069)
(15.000, 0.069)
(15.000, 0.069)
(15.000, 0.069)
(15.000, 0.070)
(15.000, 0.070)
(15.000, 0.070)
(15.000, 0.070)
(15.000, 0.070)
(15.000, 0.071)
(15.000, 0.071)
(15.000, 0.071)
(16.000, 0.071)
(16.000, 0.072)
(16.000, 0.072)
(16.000, 0.072)
(16.000, 0.072)
(16.000, 0.072)
(16.000, 0.073)
(16.000, 0.073)
(16.000, 0.073)
(16.000, 0.073)
(16.000, 0.073)
(16.000, 0.074)
(16.000, 0.074)
(16.000, 0.074)
(16.000, 0.074)
(16.000, 0.075)
(16.000, 0.075)
(16.000, 0.075)
(16.000, 0.075)
(16.000, 0.075)
(16.000, 0.076)
(16.000, 0.076)
(16.000, 0.076)
(16.000, 0.076)
(16.000, 0.076)
(17.000, 0.077)
(17.000, 0.077)
(17.000, 0.077)
(17.000, 0.077)
(17.000, 0.078)
(17.000, 0.078)
(17.000, 0.078)
(17.000, 0.078)
(17.000, 0.078)
(17.000, 0.079)
(17.000, 0.079)
(17.000, 0.079)
(17.000, 0.079)
(17.000, 0.079)
(17.000, 0.080)
(17.000, 0.080)
(17.000, 0.080)
(17.000, 0.080)
(17.000, 0.081)
(17.000, 0.081)
(17.000, 0.081)
(17.000, 0.081)
(17.000, 0.081)
(17.000, 0.082)
(17.000, 0.082)
(17.000, 0.082)
(17.000, 0.082)
(17.000, 0.082)
(17.000, 0.083)
(18.000, 0.083)
(18.000, 0.083)
(18.000, 0.083)
(18.000, 0.084)
(18.000, 0.084)
(18.000, 0.084)
(18.000, 0.084)
(18.000, 0.084)
(18.000, 0.085)
(18.000, 0.085)
(18.000, 0.085)
(18.000, 0.085)
(18.000, 0.085)
(18.000, 0.086)
(18.000, 0.086)
(18.000, 0.086)
(18.000, 0.086)
(18.000, 0.087)
(18.000, 0.087)
(18.000, 0.087)
(18.000, 0.087)
(18.000, 0.087)
(18.000, 0.088)
(18.000, 0.088)
(18.000, 0.088)
(18.000, 0.088)
(19.000, 0.088)
(19.000, 0.089)
(19.000, 0.089)
(19.000, 0.089)
(19.000, 0.089)
(19.000, 0.090)
(19.000, 0.090)
(19.000, 0.090)
(19.000, 0.090)
(19.000, 0.090)
(19.000, 0.091)
(19.000, 0.091)
(19.000, 0.091)
(19.000, 0.091)
(19.000, 0.091)
(19.000, 0.092)
(19.000, 0.092)
(19.000, 0.092)
(19.000, 0.092)
(19.000, 0.093)
(19.000, 0.093)
(19.000, 0.093)
(19.000, 0.093)
(19.000, 0.093)
(19.000, 0.094)
(19.000, 0.094)
(19.000, 0.094)
(19.000, 0.094)
(19.000, 0.094)
(19.000, 0.095)
(20.000, 0.095)
(20.000, 0.095)
(20.000, 0.095)
(20.000, 0.095)
(20.000, 0.096)
(20.000, 0.096)
(20.000, 0.096)
(20.000, 0.096)
(20.000, 0.097)
(20.000, 0.097)
(20.000, 0.097)
(20.000, 0.097)
(20.000, 0.097)
(20.000, 0.098)
(20.000, 0.098)
(20.000, 0.098)
(20.000, 0.098)
(20.000, 0.098)
(20.000, 0.099)
(20.000, 0.099)
(20.000, 0.099)
(20.000, 0.099)
(20.000, 0.100)
(20.000, 0.100)
(20.000, 0.100)
(20.000, 0.100)
(20.000, 0.100)
(20.000, 0.101)
(21.000, 0.101)
(21.000, 0.101)
(21.000, 0.101)
(21.000, 0.101)
(21.000, 0.102)
(21.000, 0.102)
(21.000, 0.102)
(21.000, 0.102)
(21.000, 0.103)
(21.000, 0.103)
(21.000, 0.103)
(21.000, 0.103)
(21.000, 0.103)
(21.000, 0.104)
(21.000, 0.104)
(21.000, 0.104)
(21.000, 0.104)
(21.000, 0.104)
(21.000, 0.105)
(21.000, 0.105)
(21.000, 0.105)
(21.000, 0.105)
(21.000, 0.106)
(21.000, 0.106)
(21.000, 0.106)
(21.000, 0.106)
(21.000, 0.106)
(21.000, 0.107)
(21.000, 0.107)
(21.000, 0.107)
(21.000, 0.107)
(21.000, 0.107)
(22.000, 0.108)
(22.000, 0.108)
(22.000, 0.108)
(22.000, 0.108)
(22.000, 0.109)
(22.000, 0.109)
(22.000, 0.109)
(22.000, 0.109)
(22.000, 0.109)
(22.000, 0.110)
(22.000, 0.110)
(22.000, 0.110)
(22.000, 0.110)
(22.000, 0.110)
(22.000, 0.111)
(22.000, 0.111)
(22.000, 0.111)
(22.000, 0.111)
(22.000, 0.112)
(22.000, 0.112)
(22.000, 0.112)
(22.000, 0.112)
(22.000, 0.112)
(22.000, 0.113)
(22.000, 0.113)
(22.000, 0.113)
(22.000, 0.113)
(22.000, 0.113)
(22.000, 0.114)
(22.000, 0.114)
(22.000, 0.114)
(22.000, 0.114)
(22.000, 0.115)
(22.000, 0.115)
(22.000, 0.115)
(22.000, 0.115)
(22.000, 0.115)
(22.000, 0.116)
(22.000, 0.116)
(22.000, 0.116)
(22.000, 0.116)
(22.000, 0.116)
(22.000, 0.117)
(22.000, 0.117)
(22.000, 0.117)
(22.000, 0.117)
(23.000, 0.117)
(23.000, 0.118)
(23.000, 0.118)
(23.000, 0.118)
(23.000, 0.118)
(23.000, 0.119)
(23.000, 0.119)
(23.000, 0.119)
(23.000, 0.119)
(23.000, 0.119)
(23.000, 0.120)
(23.000, 0.120)
(23.000, 0.120)
(23.000, 0.120)
(23.000, 0.120)
(23.000, 0.121)
(23.000, 0.121)
(23.000, 0.121)
(23.000, 0.121)
(23.000, 0.122)
(23.000, 0.122)
(23.000, 0.122)
(23.000, 0.122)
(23.000, 0.122)
(23.000, 0.123)
(23.000, 0.123)
(23.000, 0.123)
(23.000, 0.123)
(23.000, 0.123)
(24.000, 0.124)
(24.000, 0.124)
(24.000, 0.124)
(24.000, 0.124)
(24.000, 0.125)
(24.000, 0.125)
(24.000, 0.125)
(24.000, 0.125)
(24.000, 0.125)
(24.000, 0.126)
(24.000, 0.126)
(24.000, 0.126)
(24.000, 0.126)
(24.000, 0.126)
(24.000, 0.127)
(24.000, 0.127)
(24.000, 0.127)
(24.000, 0.127)
(24.000, 0.128)
(24.000, 0.128)
(24.000, 0.128)
(24.000, 0.128)
(24.000, 0.128)
(24.000, 0.129)
(24.000, 0.129)
(24.000, 0.129)
(24.000, 0.129)
(25.000, 0.129)
(25.000, 0.130)
(25.000, 0.130)
(25.000, 0.130)
(25.000, 0.130)
(25.000, 0.131)
(25.000, 0.131)
(25.000, 0.131)
(25.000, 0.131)
(25.000, 0.131)
(25.000, 0.132)
(25.000, 0.132)
(25.000, 0.132)
(25.000, 0.132)
(25.000, 0.132)
(25.000, 0.133)
(25.000, 0.133)
(25.000, 0.133)
(25.000, 0.133)
(25.000, 0.134)
(25.000, 0.134)
(25.000, 0.134)
(25.000, 0.134)
(25.000, 0.134)
(25.000, 0.135)
(25.000, 0.135)
(25.000, 0.135)
(25.000, 0.135)
(25.000, 0.135)
(25.000, 0.136)
(25.000, 0.136)
(25.000, 0.136)
(25.000, 0.136)
(25.000, 0.137)
(25.000, 0.137)
(25.000, 0.137)
(25.000, 0.137)
(25.000, 0.137)
(25.000, 0.138)
(25.000, 0.138)
(25.000, 0.138)
(25.000, 0.138)
(25.000, 0.138)
(26.000, 0.139)
(26.000, 0.139)
(26.000, 0.139)
(26.000, 0.139)
(26.000, 0.140)
(26.000, 0.140)
(26.000, 0.140)
(26.000, 0.140)
(26.000, 0.140)
(26.000, 0.141)
(26.000, 0.141)
(26.000, 0.141)
(26.000, 0.141)
(26.000, 0.141)
(26.000, 0.142)
(26.000, 0.142)
(26.000, 0.142)
(26.000, 0.142)
(26.000, 0.142)
(26.000, 0.143)
(26.000, 0.143)
(26.000, 0.143)
(26.000, 0.143)
(26.000, 0.144)
(26.000, 0.144)
(26.000, 0.144)
(26.000, 0.144)
(26.000, 0.144)
(26.000, 0.145)
(26.000, 0.145)
(26.000, 0.145)
(26.000, 0.145)
(26.000, 0.145)
(26.000, 0.146)
(27.000, 0.146)
(27.000, 0.146)
(27.000, 0.146)
(27.000, 0.147)
(27.000, 0.147)
(27.000, 0.147)
(27.000, 0.147)
(27.000, 0.147)
(27.000, 0.148)
(27.000, 0.148)
(27.000, 0.148)
(27.000, 0.148)
(27.000, 0.148)
(27.000, 0.149)
(27.000, 0.149)
(27.000, 0.149)
(27.000, 0.149)
(27.000, 0.150)
(27.000, 0.150)
(27.000, 0.150)
(27.000, 0.150)
(27.000, 0.150)
(27.000, 0.151)
(27.000, 0.151)
(27.000, 0.151)
(27.000, 0.151)
(27.000, 0.151)
(27.000, 0.152)
(27.000, 0.152)
(27.000, 0.152)
(27.000, 0.152)
(27.000, 0.153)
(27.000, 0.153)
(27.000, 0.153)
(27.000, 0.153)
(27.000, 0.153)
(27.000, 0.154)
(27.000, 0.154)
(27.000, 0.154)
(27.000, 0.154)
(27.000, 0.154)
(27.000, 0.155)
(27.000, 0.155)
(27.000, 0.155)
(27.000, 0.155)
(27.000, 0.156)
(27.000, 0.156)
(27.000, 0.156)
(27.000, 0.156)
(27.000, 0.156)
(27.000, 0.157)
(27.000, 0.157)
(27.000, 0.157)
(28.000, 0.157)
(28.000, 0.157)
(28.000, 0.158)
(28.000, 0.158)
(28.000, 0.158)
(28.000, 0.158)
(28.000, 0.159)
(28.000, 0.159)
(28.000, 0.159)
(28.000, 0.159)
(28.000, 0.159)
(28.000, 0.160)
(28.000, 0.160)
(28.000, 0.160)
(28.000, 0.160)
(28.000, 0.160)
(28.000, 0.161)
(28.000, 0.161)
(28.000, 0.161)
(28.000, 0.161)
(28.000, 0.162)
(28.000, 0.162)
(28.000, 0.162)
(28.000, 0.162)
(28.000, 0.162)
(28.000, 0.163)
(28.000, 0.163)
(28.000, 0.163)
(28.000, 0.163)
(28.000, 0.163)
(28.000, 0.164)
(28.000, 0.164)
(28.000, 0.164)
(28.000, 0.164)
(28.000, 0.164)
(28.000, 0.165)
(28.000, 0.165)
(28.000, 0.165)
(28.000, 0.165)
(28.000, 0.166)
(28.000, 0.166)
(28.000, 0.166)
(28.000, 0.166)
(28.000, 0.166)
(29.000, 0.167)
(29.000, 0.167)
(29.000, 0.167)
(29.000, 0.167)
(29.000, 0.167)
(29.000, 0.168)
(29.000, 0.168)
(29.000, 0.168)
(29.000, 0.168)
(29.000, 0.169)
(29.000, 0.169)
(29.000, 0.169)
(29.000, 0.169)
(29.000, 0.169)
(29.000, 0.170)
(29.000, 0.170)
(29.000, 0.170)
(29.000, 0.170)
(29.000, 0.170)
(29.000, 0.171)
(29.000, 0.171)
(29.000, 0.171)
(29.000, 0.171)
(29.000, 0.172)
(29.000, 0.172)
(29.000, 0.172)
(29.000, 0.172)
(29.000, 0.172)
(29.000, 0.173)
(29.000, 0.173)
(29.000, 0.173)
(29.000, 0.173)
(29.000, 0.173)
(29.000, 0.174)
(29.000, 0.174)
(29.000, 0.174)
(29.000, 0.174)
(29.000, 0.175)
(29.000, 0.175)
(29.000, 0.175)
(29.000, 0.175)
(29.000, 0.175)
(30.000, 0.176)
(30.000, 0.176)
(30.000, 0.176)
(30.000, 0.176)
(30.000, 0.176)
(30.000, 0.177)
(30.000, 0.177)
(30.000, 0.177)
(30.000, 0.177)
(30.000, 0.178)
(30.000, 0.178)
(30.000, 0.178)
(30.000, 0.178)
(30.000, 0.178)
(30.000, 0.179)
(30.000, 0.179)
(30.000, 0.179)
(30.000, 0.179)
(30.000, 0.179)
(30.000, 0.180)
(30.000, 0.180)
(30.000, 0.180)
(30.000, 0.180)
(30.000, 0.181)
(30.000, 0.181)
(30.000, 0.181)
(30.000, 0.181)
(30.000, 0.181)
(30.000, 0.182)
(30.000, 0.182)
(30.000, 0.182)
(30.000, 0.182)
(30.000, 0.182)
(30.000, 0.183)
(30.000, 0.183)
(30.000, 0.183)
(30.000, 0.183)
(30.000, 0.184)
(30.000, 0.184)
(30.000, 0.184)
(30.000, 0.184)
(30.000, 0.184)
(30.000, 0.185)
(30.000, 0.185)
(30.000, 0.185)
(30.000, 0.185)
(30.000, 0.185)
(30.000, 0.186)
(30.000, 0.186)
(30.000, 0.186)
(31.000, 0.186)
(31.000, 0.186)
(31.000, 0.187)
(31.000, 0.187)
(31.000, 0.187)
(31.000, 0.187)
(31.000, 0.188)
(31.000, 0.188)
(31.000, 0.188)
(31.000, 0.188)
(31.000, 0.188)
(31.000, 0.189)
(31.000, 0.189)
(31.000, 0.189)
(31.000, 0.189)
(31.000, 0.189)
(31.000, 0.190)
(31.000, 0.190)
(31.000, 0.190)
(31.000, 0.190)
(31.000, 0.191)
(31.000, 0.191)
(31.000, 0.191)
(31.000, 0.191)
(31.000, 0.191)
(31.000, 0.192)
(31.000, 0.192)
(31.000, 0.192)
(31.000, 0.192)
(31.000, 0.192)
(31.000, 0.193)
(31.000, 0.193)
(31.000, 0.193)
(31.000, 0.193)
(31.000, 0.194)
(31.000, 0.194)
(31.000, 0.194)
(31.000, 0.194)
(31.000, 0.194)
(31.000, 0.195)
(31.000, 0.195)
(31.000, 0.195)
(31.000, 0.195)
(31.000, 0.195)
(31.000, 0.196)
(31.000, 0.196)
(31.000, 0.196)
(31.000, 0.196)
(31.000, 0.197)
(31.000, 0.197)
(31.000, 0.197)
(31.000, 0.197)
(31.000, 0.197)
(31.000, 0.198)
(31.000, 0.198)
(31.000, 0.198)
(32.000, 0.198)
(32.000, 0.198)
(32.000, 0.199)
(32.000, 0.199)
(32.000, 0.199)
(32.000, 0.199)
(32.000, 0.200)
(32.000, 0.200)
(32.000, 0.200)
(32.000, 0.200)
(32.000, 0.200)
(32.000, 0.201)
(32.000, 0.201)
(32.000, 0.201)
(32.000, 0.201)
(32.000, 0.201)
(32.000, 0.202)
(32.000, 0.202)
(32.000, 0.202)
(32.000, 0.202)
(32.000, 0.203)
(32.000, 0.203)
(32.000, 0.203)
(32.000, 0.203)
(32.000, 0.203)
(32.000, 0.204)
(32.000, 0.204)
(32.000, 0.204)
(32.000, 0.204)
(32.000, 0.204)
(32.000, 0.205)
(32.000, 0.205)
(32.000, 0.205)
(32.000, 0.205)
(32.000, 0.206)
(32.000, 0.206)
(32.000, 0.206)
(32.000, 0.206)
(32.000, 0.206)
(32.000, 0.207)
(32.000, 0.207)
(32.000, 0.207)
(32.000, 0.207)
(32.000, 0.207)
(32.000, 0.208)
(32.000, 0.208)
(32.000, 0.208)
(32.000, 0.208)
(32.000, 0.209)
(32.000, 0.209)
(32.000, 0.209)
(32.000, 0.209)
(32.000, 0.209)
(32.000, 0.210)
(32.000, 0.210)
(32.000, 0.210)
(32.000, 0.210)
(32.000, 0.210)
(32.000, 0.211)
(33.000, 0.211)
(33.000, 0.211)
(33.000, 0.211)
(33.000, 0.211)
(33.000, 0.212)
(33.000, 0.212)
(33.000, 0.212)
(33.000, 0.212)
(33.000, 0.213)
(33.000, 0.213)
(33.000, 0.213)
(33.000, 0.213)
(33.000, 0.213)
(33.000, 0.214)
(33.000, 0.214)
(33.000, 0.214)
(33.000, 0.214)
(33.000, 0.214)
(33.000, 0.215)
(33.000, 0.215)
(33.000, 0.215)
(33.000, 0.215)
(33.000, 0.216)
(33.000, 0.216)
(33.000, 0.216)
(33.000, 0.216)
(33.000, 0.216)
(33.000, 0.217)
(33.000, 0.217)
(33.000, 0.217)
(33.000, 0.217)
(33.000, 0.217)
(33.000, 0.218)
(33.000, 0.218)
(33.000, 0.218)
(33.000, 0.218)
(33.000, 0.219)
(33.000, 0.219)
(33.000, 0.219)
(33.000, 0.219)
(33.000, 0.219)
(33.000, 0.220)
(33.000, 0.220)
(33.000, 0.220)
(33.000, 0.220)
(33.000, 0.220)
(33.000, 0.221)
(33.000, 0.221)
(33.000, 0.221)
(33.000, 0.221)
(33.000, 0.222)
(33.000, 0.222)
(33.000, 0.222)
(33.000, 0.222)
(33.000, 0.222)
(33.000, 0.223)
(33.000, 0.223)
(33.000, 0.223)
(33.000, 0.223)
(33.000, 0.223)
(33.000, 0.224)
(33.000, 0.224)
(33.000, 0.224)
(33.000, 0.224)
(33.000, 0.225)
(33.000, 0.225)
(33.000, 0.225)
(33.000, 0.225)
(33.000, 0.225)
(33.000, 0.226)
(33.000, 0.226)
(33.000, 0.226)
(33.000, 0.226)
(33.000, 0.226)
(33.000, 0.227)
(33.000, 0.227)
(33.000, 0.227)
(33.000, 0.227)
(33.000, 0.228)
(33.000, 0.228)
(33.000, 0.228)
(33.000, 0.228)
(33.000, 0.228)
(33.000, 0.229)
(33.000, 0.229)
(33.000, 0.229)
(33.000, 0.229)
(33.000, 0.229)
(33.000, 0.230)
(33.000, 0.230)
(33.000, 0.230)
(33.000, 0.230)
(33.000, 0.231)
(33.000, 0.231)
(33.000, 0.231)
(33.000, 0.231)
(33.000, 0.231)
(33.000, 0.232)
(33.000, 0.232)
(33.000, 0.232)
(33.000, 0.232)
(33.000, 0.232)
(33.000, 0.233)
(33.000, 0.233)
(33.000, 0.233)
(33.000, 0.233)
(33.000, 0.233)
(33.000, 0.234)
(33.000, 0.234)
(33.000, 0.234)
(33.000, 0.234)
(33.000, 0.235)
(34.000, 0.235)
(34.000, 0.235)
(34.000, 0.235)
(34.000, 0.235)
(34.000, 0.236)
(34.000, 0.236)
(34.000, 0.236)
(34.000, 0.236)
(34.000, 0.236)
(34.000, 0.237)
(34.000, 0.237)
(34.000, 0.237)
(34.000, 0.237)
(34.000, 0.238)
(34.000, 0.238)
(34.000, 0.238)
(34.000, 0.238)
(34.000, 0.238)
(34.000, 0.239)
(34.000, 0.239)
(34.000, 0.239)
(34.000, 0.239)
(34.000, 0.239)
(34.000, 0.240)
(34.000, 0.240)
(34.000, 0.240)
(34.000, 0.240)
(34.000, 0.241)
(34.000, 0.241)
(34.000, 0.241)
(34.000, 0.241)
(34.000, 0.241)
(34.000, 0.242)
(34.000, 0.242)
(34.000, 0.242)
(34.000, 0.242)
(34.000, 0.242)
(34.000, 0.243)
(34.000, 0.243)
(34.000, 0.243)
(34.000, 0.243)
(34.000, 0.244)
(34.000, 0.244)
(34.000, 0.244)
(34.000, 0.244)
(34.000, 0.244)
(34.000, 0.245)
(34.000, 0.245)
(34.000, 0.245)
(34.000, 0.245)
(34.000, 0.245)
(34.000, 0.246)
(34.000, 0.246)
(34.000, 0.246)
(34.000, 0.246)
(34.000, 0.247)
(34.000, 0.247)
(34.000, 0.247)
(34.000, 0.247)
(34.000, 0.247)
(34.000, 0.248)
(34.000, 0.248)
(34.000, 0.248)
(34.000, 0.248)
(34.000, 0.248)
(34.000, 0.249)
(34.000, 0.249)
(34.000, 0.249)
(34.000, 0.249)
(34.000, 0.250)
(34.000, 0.250)
(34.000, 0.250)
(34.000, 0.250)
(34.000, 0.250)
(34.000, 0.251)
(34.000, 0.251)
(34.000, 0.251)
(34.000, 0.251)
(34.000, 0.251)
(34.000, 0.252)
(34.000, 0.252)
(34.000, 0.252)
(34.000, 0.252)
(34.000, 0.253)
(34.000, 0.253)
(34.000, 0.253)
(34.000, 0.253)
(35.000, 0.253)
(35.000, 0.254)
(35.000, 0.254)
(35.000, 0.254)
(35.000, 0.254)
(35.000, 0.254)
(35.000, 0.255)
(35.000, 0.255)
(35.000, 0.255)
(35.000, 0.255)
(35.000, 0.256)
(35.000, 0.256)
(35.000, 0.256)
(35.000, 0.256)
(35.000, 0.256)
(35.000, 0.257)
(35.000, 0.257)
(35.000, 0.257)
(35.000, 0.257)
(35.000, 0.257)
(35.000, 0.258)
(35.000, 0.258)
(35.000, 0.258)
(35.000, 0.258)
(35.000, 0.258)
(35.000, 0.259)
(35.000, 0.259)
(35.000, 0.259)
(35.000, 0.259)
(35.000, 0.260)
(35.000, 0.260)
(35.000, 0.260)
(35.000, 0.260)
(35.000, 0.260)
(35.000, 0.261)
(35.000, 0.261)
(35.000, 0.261)
(35.000, 0.261)
(35.000, 0.261)
(35.000, 0.262)
(35.000, 0.262)
(35.000, 0.262)
(35.000, 0.262)
(35.000, 0.263)
(35.000, 0.263)
(35.000, 0.263)
(35.000, 0.263)
(35.000, 0.263)
(35.000, 0.264)
(35.000, 0.264)
(35.000, 0.264)
(35.000, 0.264)
(35.000, 0.264)
(35.000, 0.265)
(35.000, 0.265)
(35.000, 0.265)
(36.000, 0.265)
(36.000, 0.266)
(36.000, 0.266)
(36.000, 0.266)
(36.000, 0.266)
(36.000, 0.266)
(36.000, 0.267)
(36.000, 0.267)
(36.000, 0.267)
(36.000, 0.267)
(36.000, 0.267)
(36.000, 0.268)
(36.000, 0.268)
(36.000, 0.268)
(36.000, 0.268)
(36.000, 0.269)
(36.000, 0.269)
(36.000, 0.269)
(36.000, 0.269)
(36.000, 0.269)
(36.000, 0.270)
(36.000, 0.270)
(36.000, 0.270)
(36.000, 0.270)
(36.000, 0.270)
(36.000, 0.271)
(36.000, 0.271)
(36.000, 0.271)
(36.000, 0.271)
(36.000, 0.272)
(36.000, 0.272)
(36.000, 0.272)
(36.000, 0.272)
(36.000, 0.272)
(36.000, 0.273)
(36.000, 0.273)
(36.000, 0.273)
(36.000, 0.273)
(36.000, 0.273)
(36.000, 0.274)
(36.000, 0.274)
(36.000, 0.274)
(36.000, 0.274)
(36.000, 0.275)
(36.000, 0.275)
(36.000, 0.275)
(36.000, 0.275)
(36.000, 0.275)
(36.000, 0.276)
(36.000, 0.276)
(36.000, 0.276)
(36.000, 0.276)
(36.000, 0.276)
(36.000, 0.277)
(36.000, 0.277)
(36.000, 0.277)
(36.000, 0.277)
(36.000, 0.278)
(36.000, 0.278)
(36.000, 0.278)
(36.000, 0.278)
(36.000, 0.278)
(36.000, 0.279)
(37.000, 0.279)
(37.000, 0.279)
(37.000, 0.279)
(37.000, 0.279)
(37.000, 0.280)
(37.000, 0.280)
(37.000, 0.280)
(37.000, 0.280)
(37.000, 0.280)
(37.000, 0.281)
(37.000, 0.281)
(37.000, 0.281)
(37.000, 0.281)
(37.000, 0.282)
(37.000, 0.282)
(37.000, 0.282)
(37.000, 0.282)
(37.000, 0.282)
(37.000, 0.283)
(37.000, 0.283)
(37.000, 0.283)
(37.000, 0.283)
(37.000, 0.283)
(37.000, 0.284)
(37.000, 0.284)
(37.000, 0.284)
(37.000, 0.284)
(37.000, 0.285)
(37.000, 0.285)
(37.000, 0.285)
(37.000, 0.285)
(37.000, 0.285)
(37.000, 0.286)
(37.000, 0.286)
(37.000, 0.286)
(37.000, 0.286)
(37.000, 0.286)
(37.000, 0.287)
(37.000, 0.287)
(37.000, 0.287)
(37.000, 0.287)
(37.000, 0.288)
(37.000, 0.288)
(37.000, 0.288)
(37.000, 0.288)
(37.000, 0.288)
(37.000, 0.289)
(37.000, 0.289)
(37.000, 0.289)
(37.000, 0.289)
(37.000, 0.289)
(37.000, 0.290)
(37.000, 0.290)
(37.000, 0.290)
(37.000, 0.290)
(37.000, 0.291)
(37.000, 0.291)
(37.000, 0.291)
(37.000, 0.291)
(37.000, 0.291)
(37.000, 0.292)
(37.000, 0.292)
(37.000, 0.292)
(37.000, 0.292)
(37.000, 0.292)
(38.000, 0.293)
(38.000, 0.293)
(38.000, 0.293)
(38.000, 0.293)
(38.000, 0.294)
(38.000, 0.294)
(38.000, 0.294)
(38.000, 0.294)
(38.000, 0.294)
(38.000, 0.295)
(38.000, 0.295)
(38.000, 0.295)
(38.000, 0.295)
(38.000, 0.295)
(38.000, 0.296)
(38.000, 0.296)
(38.000, 0.296)
(38.000, 0.296)
(38.000, 0.297)
(38.000, 0.297)
(38.000, 0.297)
(38.000, 0.297)
(38.000, 0.297)
(38.000, 0.298)
(38.000, 0.298)
(38.000, 0.298)
(38.000, 0.298)
(38.000, 0.298)
(38.000, 0.299)
(38.000, 0.299)
(38.000, 0.299)
(38.000, 0.299)
(38.000, 0.300)
(38.000, 0.300)
(38.000, 0.300)
(38.000, 0.300)
(38.000, 0.300)
(38.000, 0.301)
(38.000, 0.301)
(38.000, 0.301)
(38.000, 0.301)
(38.000, 0.301)
(38.000, 0.302)
(38.000, 0.302)
(38.000, 0.302)
(38.000, 0.302)
(38.000, 0.302)
(38.000, 0.303)
(38.000, 0.303)
(38.000, 0.303)
(38.000, 0.303)
(38.000, 0.304)
(38.000, 0.304)
(38.000, 0.304)
(38.000, 0.304)
(38.000, 0.304)
(38.000, 0.305)
(38.000, 0.305)
(38.000, 0.305)
(38.000, 0.305)
(38.000, 0.305)
(38.000, 0.306)
(38.000, 0.306)
(38.000, 0.306)
(38.000, 0.306)
(38.000, 0.307)
(39.000, 0.307)
(39.000, 0.307)
(39.000, 0.307)
(39.000, 0.307)
(39.000, 0.308)
(39.000, 0.308)
(39.000, 0.308)
(39.000, 0.308)
(39.000, 0.308)
(39.000, 0.309)
(39.000, 0.309)
(39.000, 0.309)
(39.000, 0.309)
(39.000, 0.310)
(39.000, 0.310)
(39.000, 0.310)
(39.000, 0.310)
(39.000, 0.310)
(39.000, 0.311)
(39.000, 0.311)
(39.000, 0.311)
(39.000, 0.311)
(39.000, 0.311)
(39.000, 0.312)
(39.000, 0.312)
(39.000, 0.312)
(39.000, 0.312)
(39.000, 0.313)
(39.000, 0.313)
(39.000, 0.313)
(39.000, 0.313)
(39.000, 0.313)
(39.000, 0.314)
(39.000, 0.314)
(39.000, 0.314)
(39.000, 0.314)
(39.000, 0.314)
(39.000, 0.315)
(39.000, 0.315)
(39.000, 0.315)
(39.000, 0.315)
(39.000, 0.316)
(39.000, 0.316)
(39.000, 0.316)
(39.000, 0.316)
(39.000, 0.316)
(39.000, 0.317)
(39.000, 0.317)
(39.000, 0.317)
(39.000, 0.317)
(39.000, 0.317)
(39.000, 0.318)
(39.000, 0.318)
(39.000, 0.318)
(39.000, 0.318)
(39.000, 0.319)
(39.000, 0.319)
(39.000, 0.319)
(39.000, 0.319)
(39.000, 0.319)
(39.000, 0.320)
(39.000, 0.320)
(39.000, 0.320)
(39.000, 0.320)
(39.000, 0.320)
(39.000, 0.321)
(39.000, 0.321)
(39.000, 0.321)
(39.000, 0.321)
(39.000, 0.322)
(40.000, 0.322)
(40.000, 0.322)
(40.000, 0.322)
(40.000, 0.322)
(40.000, 0.323)
(40.000, 0.323)
(40.000, 0.323)
(40.000, 0.323)
(40.000, 0.323)
(40.000, 0.324)
(40.000, 0.324)
(40.000, 0.324)
(40.000, 0.324)
(40.000, 0.325)
(40.000, 0.325)
(40.000, 0.325)
(40.000, 0.325)
(40.000, 0.325)
(40.000, 0.326)
(40.000, 0.326)
(40.000, 0.326)
(40.000, 0.326)
(40.000, 0.326)
(40.000, 0.327)
(40.000, 0.327)
(40.000, 0.327)
(40.000, 0.327)
(40.000, 0.327)
(40.000, 0.328)
(40.000, 0.328)
(40.000, 0.328)
(40.000, 0.328)
(40.000, 0.329)
(40.000, 0.329)
(40.000, 0.329)
(40.000, 0.329)
(40.000, 0.329)
(40.000, 0.330)
(40.000, 0.330)
(40.000, 0.330)
(40.000, 0.330)
(40.000, 0.330)
(40.000, 0.331)
(40.000, 0.331)
(40.000, 0.331)
(40.000, 0.331)
(40.000, 0.332)
(40.000, 0.332)
(40.000, 0.332)
(40.000, 0.332)
(40.000, 0.332)
(40.000, 0.333)
(40.000, 0.333)
(40.000, 0.333)
(41.000, 0.333)
(41.000, 0.333)
(41.000, 0.334)
(41.000, 0.334)
(41.000, 0.334)
(41.000, 0.334)
(41.000, 0.335)
(41.000, 0.335)
(41.000, 0.335)
(41.000, 0.335)
(41.000, 0.335)
(41.000, 0.336)
(41.000, 0.336)
(41.000, 0.336)
(41.000, 0.336)
(41.000, 0.336)
(41.000, 0.337)
(41.000, 0.337)
(41.000, 0.337)
(41.000, 0.337)
(41.000, 0.338)
(41.000, 0.338)
(41.000, 0.338)
(41.000, 0.338)
(41.000, 0.338)
(41.000, 0.339)
(41.000, 0.339)
(41.000, 0.339)
(41.000, 0.339)
(41.000, 0.339)
(41.000, 0.340)
(41.000, 0.340)
(41.000, 0.340)
(41.000, 0.340)
(41.000, 0.341)
(41.000, 0.341)
(41.000, 0.341)
(41.000, 0.341)
(41.000, 0.341)
(41.000, 0.342)
(41.000, 0.342)
(41.000, 0.342)
(41.000, 0.342)
(41.000, 0.342)
(41.000, 0.343)
(41.000, 0.343)
(41.000, 0.343)
(41.000, 0.343)
(41.000, 0.344)
(41.000, 0.344)
(41.000, 0.344)
(41.000, 0.344)
(41.000, 0.344)
(41.000, 0.345)
(41.000, 0.345)
(41.000, 0.345)
(41.000, 0.345)
(41.000, 0.345)
(41.000, 0.346)
(41.000, 0.346)
(41.000, 0.346)
(41.000, 0.346)
(41.000, 0.347)
(42.000, 0.347)
(42.000, 0.347)
(42.000, 0.347)
(42.000, 0.347)
(42.000, 0.348)
(42.000, 0.348)
(42.000, 0.348)
(42.000, 0.348)
(42.000, 0.348)
(42.000, 0.349)
(42.000, 0.349)
(42.000, 0.349)
(42.000, 0.349)
(42.000, 0.349)
(42.000, 0.350)
(42.000, 0.350)
(42.000, 0.350)
(42.000, 0.350)
(42.000, 0.351)
(42.000, 0.351)
(42.000, 0.351)
(42.000, 0.351)
(42.000, 0.351)
(42.000, 0.352)
(42.000, 0.352)
(42.000, 0.352)
(42.000, 0.352)
(42.000, 0.352)
(42.000, 0.353)
(42.000, 0.353)
(42.000, 0.353)
(42.000, 0.353)
(42.000, 0.354)
(42.000, 0.354)
(42.000, 0.354)
(42.000, 0.354)
(42.000, 0.354)
(42.000, 0.355)
(42.000, 0.355)
(42.000, 0.355)
(42.000, 0.355)
(42.000, 0.355)
(42.000, 0.356)
(42.000, 0.356)
(42.000, 0.356)
(42.000, 0.356)
(42.000, 0.357)
(42.000, 0.357)
(42.000, 0.357)
(42.000, 0.357)
(42.000, 0.357)
(42.000, 0.358)
(42.000, 0.358)
(42.000, 0.358)
(42.000, 0.358)
(42.000, 0.358)
(42.000, 0.359)
(42.000, 0.359)
(42.000, 0.359)
(42.000, 0.359)
(43.000, 0.360)
(43.000, 0.360)
(43.000, 0.360)
(43.000, 0.360)
(43.000, 0.360)
(43.000, 0.361)
(43.000, 0.361)
(43.000, 0.361)
(43.000, 0.361)
(43.000, 0.361)
(43.000, 0.362)
(43.000, 0.362)
(43.000, 0.362)
(43.000, 0.362)
(43.000, 0.363)
(43.000, 0.363)
(43.000, 0.363)
(43.000, 0.363)
(43.000, 0.363)
(43.000, 0.364)
(43.000, 0.364)
(43.000, 0.364)
(43.000, 0.364)
(43.000, 0.364)
(43.000, 0.365)
(43.000, 0.365)
(43.000, 0.365)
(43.000, 0.365)
(43.000, 0.366)
(43.000, 0.366)
(43.000, 0.366)
(43.000, 0.366)
(43.000, 0.366)
(43.000, 0.367)
(43.000, 0.367)
(43.000, 0.367)
(43.000, 0.367)
(43.000, 0.367)
(43.000, 0.368)
(43.000, 0.368)
(43.000, 0.368)
(43.000, 0.368)
(43.000, 0.369)
(43.000, 0.369)
(43.000, 0.369)
(43.000, 0.369)
(43.000, 0.369)
(43.000, 0.370)
(43.000, 0.370)
(43.000, 0.370)
(43.000, 0.370)
(43.000, 0.370)
(43.000, 0.371)
(43.000, 0.371)
(43.000, 0.371)
(43.000, 0.371)
(44.000, 0.372)
(44.000, 0.372)
(44.000, 0.372)
(44.000, 0.372)
(44.000, 0.372)
(44.000, 0.373)
(44.000, 0.373)
(44.000, 0.373)
(44.000, 0.373)
(44.000, 0.373)
(44.000, 0.374)
(44.000, 0.374)
(44.000, 0.374)
(44.000, 0.374)
(44.000, 0.374)
(44.000, 0.375)
(44.000, 0.375)
(44.000, 0.375)
(44.000, 0.375)
(44.000, 0.376)
(44.000, 0.376)
(44.000, 0.376)
(44.000, 0.376)
(44.000, 0.376)
(44.000, 0.377)
(44.000, 0.377)
(44.000, 0.377)
(44.000, 0.377)
(44.000, 0.377)
(44.000, 0.378)
(44.000, 0.378)
(44.000, 0.378)
(44.000, 0.378)
(44.000, 0.379)
(44.000, 0.379)
(44.000, 0.379)
(44.000, 0.379)
(44.000, 0.379)
(44.000, 0.380)
(44.000, 0.380)
(44.000, 0.380)
(44.000, 0.380)
(44.000, 0.380)
(44.000, 0.381)
(44.000, 0.381)
(44.000, 0.381)
(44.000, 0.381)
(44.000, 0.382)
(44.000, 0.382)
(44.000, 0.382)
(44.000, 0.382)
(45.000, 0.382)
(45.000, 0.383)
(45.000, 0.383)
(45.000, 0.383)
(45.000, 0.383)
(45.000, 0.383)
(45.000, 0.384)
(45.000, 0.384)
(45.000, 0.384)
(45.000, 0.384)
(45.000, 0.385)
(45.000, 0.385)
(45.000, 0.385)
(45.000, 0.385)
(45.000, 0.385)
(45.000, 0.386)
(45.000, 0.386)
(45.000, 0.386)
(45.000, 0.386)
(45.000, 0.386)
(45.000, 0.387)
(45.000, 0.387)
(45.000, 0.387)
(45.000, 0.387)
(45.000, 0.388)
(45.000, 0.388)
(45.000, 0.388)
(45.000, 0.388)
(45.000, 0.388)
(45.000, 0.389)
(45.000, 0.389)
(45.000, 0.389)
(45.000, 0.389)
(45.000, 0.389)
(45.000, 0.390)
(45.000, 0.390)
(45.000, 0.390)
(45.000, 0.390)
(45.000, 0.391)
(45.000, 0.391)
(45.000, 0.391)
(45.000, 0.391)
(45.000, 0.391)
(45.000, 0.392)
(45.000, 0.392)
(45.000, 0.392)
(45.000, 0.392)
(45.000, 0.392)
(45.000, 0.393)
(45.000, 0.393)
(45.000, 0.393)
(45.000, 0.393)
(45.000, 0.394)
(45.000, 0.394)
(45.000, 0.394)
(45.000, 0.394)
(45.000, 0.394)
(45.000, 0.395)
(45.000, 0.395)
(45.000, 0.395)
(46.000, 0.395)
(46.000, 0.395)
(46.000, 0.396)
(46.000, 0.396)
(46.000, 0.396)
(46.000, 0.396)
(46.000, 0.396)
(46.000, 0.397)
(46.000, 0.397)
(46.000, 0.397)
(46.000, 0.397)
(46.000, 0.398)
(46.000, 0.398)
(46.000, 0.398)
(46.000, 0.398)
(46.000, 0.398)
(46.000, 0.399)
(46.000, 0.399)
(46.000, 0.399)
(46.000, 0.399)
(46.000, 0.399)
(46.000, 0.400)
(46.000, 0.400)
(46.000, 0.400)
(46.000, 0.400)
(46.000, 0.401)
(46.000, 0.401)
(46.000, 0.401)
(46.000, 0.401)
(46.000, 0.401)
(46.000, 0.402)
(46.000, 0.402)
(46.000, 0.402)
(46.000, 0.402)
(46.000, 0.402)
(46.000, 0.403)
(46.000, 0.403)
(46.000, 0.403)
(46.000, 0.403)
(46.000, 0.404)
(46.000, 0.404)
(46.000, 0.404)
(46.000, 0.404)
(46.000, 0.404)
(46.000, 0.405)
(46.000, 0.405)
(46.000, 0.405)
(46.000, 0.405)
(46.000, 0.405)
(46.000, 0.406)
(46.000, 0.406)
(46.000, 0.406)
(46.000, 0.406)
(46.000, 0.407)
(46.000, 0.407)
(46.000, 0.407)
(46.000, 0.407)
(46.000, 0.407)
(47.000, 0.408)
(47.000, 0.408)
(47.000, 0.408)
(47.000, 0.408)
(47.000, 0.408)
(47.000, 0.409)
(47.000, 0.409)
(47.000, 0.409)
(47.000, 0.409)
(47.000, 0.410)
(47.000, 0.410)
(47.000, 0.410)
(47.000, 0.410)
(47.000, 0.410)
(47.000, 0.411)
(47.000, 0.411)
(47.000, 0.411)
(47.000, 0.411)
(47.000, 0.411)
(47.000, 0.412)
(47.000, 0.412)
(47.000, 0.412)
(47.000, 0.412)
(47.000, 0.413)
(47.000, 0.413)
(47.000, 0.413)
(47.000, 0.413)
(47.000, 0.413)
(47.000, 0.414)
(47.000, 0.414)
(47.000, 0.414)
(47.000, 0.414)
(47.000, 0.414)
(47.000, 0.415)
(47.000, 0.415)
(47.000, 0.415)
(47.000, 0.415)
(47.000, 0.416)
(47.000, 0.416)
(47.000, 0.416)
(47.000, 0.416)
(47.000, 0.416)
(47.000, 0.417)
(47.000, 0.417)
(47.000, 0.417)
(47.000, 0.417)
(47.000, 0.417)
(47.000, 0.418)
(47.000, 0.418)
(47.000, 0.418)
(47.000, 0.418)
(47.000, 0.419)
(47.000, 0.419)
(47.000, 0.419)
(47.000, 0.419)
(47.000, 0.419)
(48.000, 0.420)
(48.000, 0.420)
(48.000, 0.420)
(48.000, 0.420)
(48.000, 0.420)
(48.000, 0.421)
(48.000, 0.421)
(48.000, 0.421)
(48.000, 0.421)
(48.000, 0.421)
(48.000, 0.422)
(48.000, 0.422)
(48.000, 0.422)
(48.000, 0.422)
(48.000, 0.423)
(48.000, 0.423)
(48.000, 0.423)
(48.000, 0.423)
(48.000, 0.423)
(48.000, 0.424)
(48.000, 0.424)
(48.000, 0.424)
(48.000, 0.424)
(48.000, 0.424)
(48.000, 0.425)
(48.000, 0.425)
(48.000, 0.425)
(48.000, 0.425)
(48.000, 0.426)
(48.000, 0.426)
(48.000, 0.426)
(48.000, 0.426)
(48.000, 0.426)
(48.000, 0.427)
(48.000, 0.427)
(48.000, 0.427)
(48.000, 0.427)
(48.000, 0.427)
(48.000, 0.428)
(48.000, 0.428)
(48.000, 0.428)
(48.000, 0.428)
(48.000, 0.429)
(48.000, 0.429)
(48.000, 0.429)
(48.000, 0.429)
(48.000, 0.429)
(48.000, 0.430)
(49.000, 0.430)
(49.000, 0.430)
(49.000, 0.430)
(49.000, 0.430)
(49.000, 0.431)
(49.000, 0.431)
(49.000, 0.431)
(49.000, 0.431)
(49.000, 0.432)
(49.000, 0.432)
(49.000, 0.432)
(49.000, 0.432)
(49.000, 0.432)
(49.000, 0.433)
(49.000, 0.433)
(49.000, 0.433)
(49.000, 0.433)
(49.000, 0.433)
(49.000, 0.434)
(49.000, 0.434)
(49.000, 0.434)
(49.000, 0.434)
(49.000, 0.435)
(49.000, 0.435)
(49.000, 0.435)
(49.000, 0.435)
(49.000, 0.435)
(49.000, 0.436)
(49.000, 0.436)
(49.000, 0.436)
(49.000, 0.436)
(49.000, 0.436)
(49.000, 0.437)
(49.000, 0.437)
(49.000, 0.437)
(49.000, 0.437)
(49.000, 0.438)
(49.000, 0.438)
(49.000, 0.438)
(49.000, 0.438)
(49.000, 0.438)
(49.000, 0.439)
(49.000, 0.439)
(49.000, 0.439)
(49.000, 0.439)
(49.000, 0.439)
(49.000, 0.440)
(49.000, 0.440)
(49.000, 0.440)
(49.000, 0.440)
(49.000, 0.441)
(49.000, 0.441)
(49.000, 0.441)
(50.000, 0.441)
(50.000, 0.441)
(50.000, 0.442)
(50.000, 0.442)
(50.000, 0.442)
(50.000, 0.442)
(50.000, 0.442)
(50.000, 0.443)
(50.000, 0.443)
(50.000, 0.443)
(50.000, 0.443)
(50.000, 0.443)
(50.000, 0.444)
(50.000, 0.444)
(50.000, 0.444)
(50.000, 0.444)
(50.000, 0.445)
(50.000, 0.445)
(50.000, 0.445)
(50.000, 0.445)
(50.000, 0.445)
(50.000, 0.446)
(50.000, 0.446)
(50.000, 0.446)
(50.000, 0.446)
(50.000, 0.446)
(50.000, 0.447)
(50.000, 0.447)
(50.000, 0.447)
(50.000, 0.447)
(50.000, 0.448)
(50.000, 0.448)
(50.000, 0.448)
(50.000, 0.448)
(50.000, 0.448)
(50.000, 0.449)
(50.000, 0.449)
(50.000, 0.449)
(50.000, 0.449)
(50.000, 0.449)
(50.000, 0.450)
(50.000, 0.450)
(50.000, 0.450)
(50.000, 0.450)
(50.000, 0.451)
(50.000, 0.451)
(50.000, 0.451)
(50.000, 0.451)
(50.000, 0.451)
(50.000, 0.452)
(51.000, 0.452)
(51.000, 0.452)
(51.000, 0.452)
(51.000, 0.452)
(51.000, 0.453)
(51.000, 0.453)
(51.000, 0.453)
(51.000, 0.453)
(51.000, 0.454)
(51.000, 0.454)
(51.000, 0.454)
(51.000, 0.454)
(51.000, 0.454)
(51.000, 0.455)
(51.000, 0.455)
(51.000, 0.455)
(51.000, 0.455)
(51.000, 0.455)
(51.000, 0.456)
(51.000, 0.456)
(51.000, 0.456)
(51.000, 0.456)
(51.000, 0.457)
(51.000, 0.457)
(51.000, 0.457)
(51.000, 0.457)
(51.000, 0.457)
(51.000, 0.458)
(51.000, 0.458)
(51.000, 0.458)
(51.000, 0.458)
(51.000, 0.458)
(51.000, 0.459)
(51.000, 0.459)
(51.000, 0.459)
(51.000, 0.459)
(51.000, 0.460)
(51.000, 0.460)
(51.000, 0.460)
(51.000, 0.460)
(51.000, 0.460)
(51.000, 0.461)
(51.000, 0.461)
(51.000, 0.461)
(51.000, 0.461)
(51.000, 0.461)
(51.000, 0.462)
(51.000, 0.462)
(51.000, 0.462)
(51.000, 0.462)
(51.000, 0.463)
(51.000, 0.463)
(51.000, 0.463)
(51.000, 0.463)
(51.000, 0.463)
(51.000, 0.464)
(52.000, 0.464)
(52.000, 0.464)
(52.000, 0.464)
(52.000, 0.464)
(52.000, 0.465)
(52.000, 0.465)
(52.000, 0.465)
(52.000, 0.465)
(52.000, 0.465)
(52.000, 0.466)
(52.000, 0.466)
(52.000, 0.466)
(52.000, 0.466)
(52.000, 0.467)
(52.000, 0.467)
(52.000, 0.467)
(52.000, 0.467)
(52.000, 0.467)
(52.000, 0.468)
(52.000, 0.468)
(52.000, 0.468)
(52.000, 0.468)
(52.000, 0.468)
(52.000, 0.469)
(52.000, 0.469)
(52.000, 0.469)
(52.000, 0.469)
(52.000, 0.470)
(52.000, 0.470)
(52.000, 0.470)
(52.000, 0.470)
(52.000, 0.470)
(52.000, 0.471)
(52.000, 0.471)
(52.000, 0.471)
(52.000, 0.471)
(52.000, 0.471)
(52.000, 0.472)
(52.000, 0.472)
(52.000, 0.472)
(52.000, 0.472)
(52.000, 0.473)
(52.000, 0.473)
(52.000, 0.473)
(52.000, 0.473)
(52.000, 0.473)
(52.000, 0.474)
(52.000, 0.474)
(52.000, 0.474)
(52.000, 0.474)
(52.000, 0.474)
(53.000, 0.475)
(53.000, 0.475)
(53.000, 0.475)
(53.000, 0.475)
(53.000, 0.476)
(53.000, 0.476)
(53.000, 0.476)
(53.000, 0.476)
(53.000, 0.476)
(53.000, 0.477)
(53.000, 0.477)
(53.000, 0.477)
(53.000, 0.477)
(53.000, 0.477)
(53.000, 0.478)
(53.000, 0.478)
(53.000, 0.478)
(53.000, 0.478)
(53.000, 0.479)
(53.000, 0.479)
(53.000, 0.479)
(53.000, 0.479)
(53.000, 0.479)
(53.000, 0.480)
(53.000, 0.480)
(53.000, 0.480)
(53.000, 0.480)
(53.000, 0.480)
(53.000, 0.481)
(53.000, 0.481)
(53.000, 0.481)
(53.000, 0.481)
(53.000, 0.482)
(53.000, 0.482)
(53.000, 0.482)
(53.000, 0.482)
(53.000, 0.482)
(53.000, 0.483)
(53.000, 0.483)
(53.000, 0.483)
(53.000, 0.483)
(53.000, 0.483)
(53.000, 0.484)
(53.000, 0.484)
(53.000, 0.484)
(53.000, 0.484)
(53.000, 0.485)
(53.000, 0.485)
(53.000, 0.485)
(53.000, 0.485)
(53.000, 0.485)
(54.000, 0.486)
(54.000, 0.486)
(54.000, 0.486)
(54.000, 0.486)
(54.000, 0.486)
(54.000, 0.487)
(54.000, 0.487)
(54.000, 0.487)
(54.000, 0.487)
(54.000, 0.488)
(54.000, 0.488)
(54.000, 0.488)
(54.000, 0.488)
(54.000, 0.488)
(54.000, 0.489)
(54.000, 0.489)
(54.000, 0.489)
(54.000, 0.489)
(54.000, 0.489)
(54.000, 0.490)
(54.000, 0.490)
(54.000, 0.490)
(54.000, 0.490)
(54.000, 0.490)
(54.000, 0.491)
(54.000, 0.491)
(54.000, 0.491)
(54.000, 0.491)
(54.000, 0.492)
(54.000, 0.492)
(54.000, 0.492)
(54.000, 0.492)
(54.000, 0.492)
(54.000, 0.493)
(54.000, 0.493)
(54.000, 0.493)
(54.000, 0.493)
(54.000, 0.493)
(54.000, 0.494)
(54.000, 0.494)
(54.000, 0.494)
(54.000, 0.494)
(54.000, 0.495)
(54.000, 0.495)
(54.000, 0.495)
(54.000, 0.495)
(54.000, 0.495)
(54.000, 0.496)
(54.000, 0.496)
(54.000, 0.496)
(54.000, 0.496)
(54.000, 0.496)
(54.000, 0.497)
(54.000, 0.497)
(54.000, 0.497)
(54.000, 0.497)
(54.000, 0.498)
(54.000, 0.498)
(54.000, 0.498)
(54.000, 0.498)
(55.000, 0.498)
(55.000, 0.499)
(55.000, 0.499)
(55.000, 0.499)
(55.000, 0.499)
(55.000, 0.499)
(55.000, 0.500)
(55.000, 0.500)
(55.000, 0.500)
(55.000, 0.500)
(55.000, 0.501)
(55.000, 0.501)
(55.000, 0.501)
(55.000, 0.501)
(55.000, 0.501)
(55.000, 0.502)
(55.000, 0.502)
(55.000, 0.502)
(55.000, 0.502)
(55.000, 0.502)
(55.000, 0.503)
(55.000, 0.503)
(55.000, 0.503)
(55.000, 0.503)
(55.000, 0.504)
(55.000, 0.504)
(55.000, 0.504)
(55.000, 0.504)
(55.000, 0.504)
(55.000, 0.505)
(55.000, 0.505)
(55.000, 0.505)
(55.000, 0.505)
(55.000, 0.505)
(55.000, 0.506)
(55.000, 0.506)
(55.000, 0.506)
(55.000, 0.506)
(55.000, 0.507)
(55.000, 0.507)
(55.000, 0.507)
(55.000, 0.507)
(55.000, 0.507)
(55.000, 0.508)
(55.000, 0.508)
(55.000, 0.508)
(55.000, 0.508)
(56.000, 0.508)
(56.000, 0.509)
(56.000, 0.509)
(56.000, 0.509)
(56.000, 0.509)
(56.000, 0.510)
(56.000, 0.510)
(56.000, 0.510)
(56.000, 0.510)
(56.000, 0.510)
(56.000, 0.511)
(56.000, 0.511)
(56.000, 0.511)
(56.000, 0.511)
(56.000, 0.511)
(56.000, 0.512)
(56.000, 0.512)
(56.000, 0.512)
(56.000, 0.512)
(56.000, 0.512)
(56.000, 0.513)
(56.000, 0.513)
(56.000, 0.513)
(56.000, 0.513)
(56.000, 0.514)
(56.000, 0.514)
(56.000, 0.514)
(56.000, 0.514)
(56.000, 0.514)
(56.000, 0.515)
(56.000, 0.515)
(56.000, 0.515)
(56.000, 0.515)
(56.000, 0.515)
(56.000, 0.516)
(56.000, 0.516)
(56.000, 0.516)
(56.000, 0.516)
(56.000, 0.517)
(56.000, 0.517)
(56.000, 0.517)
(56.000, 0.517)
(56.000, 0.517)
(56.000, 0.518)
(56.000, 0.518)
(56.000, 0.518)
(56.000, 0.518)
(56.000, 0.518)
(56.000, 0.519)
(56.000, 0.519)
(56.000, 0.519)
(56.000, 0.519)
(56.000, 0.520)
(56.000, 0.520)
(56.000, 0.520)
(57.000, 0.520)
(57.000, 0.520)
(57.000, 0.521)
(57.000, 0.521)
(57.000, 0.521)
(57.000, 0.521)
(57.000, 0.521)
(57.000, 0.522)
(57.000, 0.522)
(57.000, 0.522)
(57.000, 0.522)
(57.000, 0.523)
(57.000, 0.523)
(57.000, 0.523)
(57.000, 0.523)
(57.000, 0.523)
(57.000, 0.524)
(57.000, 0.524)
(57.000, 0.524)
(57.000, 0.524)
(57.000, 0.524)
(57.000, 0.525)
(57.000, 0.525)
(57.000, 0.525)
(57.000, 0.525)
(57.000, 0.526)
(57.000, 0.526)
(57.000, 0.526)
(57.000, 0.526)
(57.000, 0.526)
(57.000, 0.527)
(57.000, 0.527)
(57.000, 0.527)
(57.000, 0.527)
(57.000, 0.527)
(57.000, 0.528)
(57.000, 0.528)
(57.000, 0.528)
(57.000, 0.528)
(57.000, 0.529)
(57.000, 0.529)
(57.000, 0.529)
(57.000, 0.529)
(57.000, 0.529)
(57.000, 0.530)
(57.000, 0.530)
(57.000, 0.530)
(57.000, 0.530)
(57.000, 0.530)
(57.000, 0.531)
(57.000, 0.531)
(57.000, 0.531)
(57.000, 0.531)
(57.000, 0.532)
(57.000, 0.532)
(57.000, 0.532)
(57.000, 0.532)
(57.000, 0.532)
(57.000, 0.533)
(57.000, 0.533)
(58.000, 0.533)
(58.000, 0.533)
(58.000, 0.533)
(58.000, 0.534)
(58.000, 0.534)
(58.000, 0.534)
(58.000, 0.534)
(58.000, 0.535)
(58.000, 0.535)
(58.000, 0.535)
(58.000, 0.535)
(58.000, 0.535)
(58.000, 0.536)
(58.000, 0.536)
(58.000, 0.536)
(58.000, 0.536)
(58.000, 0.536)
(58.000, 0.537)
(58.000, 0.537)
(58.000, 0.537)
(58.000, 0.537)
(58.000, 0.537)
(58.000, 0.538)
(58.000, 0.538)
(58.000, 0.538)
(58.000, 0.538)
(58.000, 0.539)
(58.000, 0.539)
(58.000, 0.539)
(58.000, 0.539)
(58.000, 0.539)
(58.000, 0.540)
(58.000, 0.540)
(58.000, 0.540)
(58.000, 0.540)
(58.000, 0.540)
(58.000, 0.541)
(58.000, 0.541)
(58.000, 0.541)
(58.000, 0.541)
(58.000, 0.542)
(58.000, 0.542)
(58.000, 0.542)
(58.000, 0.542)
(58.000, 0.542)
(58.000, 0.543)
(58.000, 0.543)
(58.000, 0.543)
(58.000, 0.543)
(58.000, 0.543)
(58.000, 0.544)
(58.000, 0.544)
(58.000, 0.544)
(59.000, 0.544)
(59.000, 0.545)
(59.000, 0.545)
(59.000, 0.545)
(59.000, 0.545)
(59.000, 0.545)
(59.000, 0.546)
(59.000, 0.546)
(59.000, 0.546)
(59.000, 0.546)
(59.000, 0.546)
(59.000, 0.547)
(59.000, 0.547)
(59.000, 0.547)
(59.000, 0.547)
(59.000, 0.548)
(59.000, 0.548)
(59.000, 0.548)
(59.000, 0.548)
(59.000, 0.548)
(59.000, 0.549)
(59.000, 0.549)
(59.000, 0.549)
(59.000, 0.549)
(59.000, 0.549)
(59.000, 0.550)
(59.000, 0.550)
(59.000, 0.550)
(59.000, 0.550)
(59.000, 0.551)
(59.000, 0.551)
(59.000, 0.551)
(59.000, 0.551)
(59.000, 0.551)
(59.000, 0.552)
(59.000, 0.552)
(59.000, 0.552)
(59.000, 0.552)
(59.000, 0.552)
(59.000, 0.553)
(59.000, 0.553)
(60.000, 0.553)
(60.000, 0.553)
(60.000, 0.554)
(60.000, 0.554)
(60.000, 0.554)
(60.000, 0.554)
(60.000, 0.554)
(60.000, 0.555)
(60.000, 0.555)
(60.000, 0.555)
(60.000, 0.555)
(60.000, 0.555)
(60.000, 0.556)
(60.000, 0.556)
(60.000, 0.556)
(60.000, 0.556)
(60.000, 0.557)
(60.000, 0.557)
(60.000, 0.557)
(60.000, 0.557)
(60.000, 0.557)
(60.000, 0.558)
(60.000, 0.558)
(60.000, 0.558)
(60.000, 0.558)
(60.000, 0.558)
(60.000, 0.559)
(60.000, 0.559)
(60.000, 0.559)
(60.000, 0.559)
(60.000, 0.559)
(60.000, 0.560)
(60.000, 0.560)
(60.000, 0.560)
(60.000, 0.560)
(60.000, 0.561)
(60.000, 0.561)
(60.000, 0.561)
(60.000, 0.561)
(60.000, 0.561)
(60.000, 0.562)
(60.000, 0.562)
(60.000, 0.562)
(60.000, 0.562)
(60.000, 0.562)
(60.000, 0.563)
(60.000, 0.563)
(60.000, 0.563)
(60.000, 0.563)
(61.000, 0.564)
(61.000, 0.564)
(61.000, 0.564)
(61.000, 0.564)
(61.000, 0.564)
(61.000, 0.565)
(61.000, 0.565)
(61.000, 0.565)
(61.000, 0.565)
(61.000, 0.565)
(61.000, 0.566)
(61.000, 0.566)
(61.000, 0.566)
(61.000, 0.566)
(61.000, 0.567)
(61.000, 0.567)
(61.000, 0.567)
(61.000, 0.567)
(61.000, 0.567)
(61.000, 0.568)
(61.000, 0.568)
(61.000, 0.568)
(61.000, 0.568)
(61.000, 0.568)
(61.000, 0.569)
(61.000, 0.569)
(61.000, 0.569)
(61.000, 0.569)
(61.000, 0.570)
(61.000, 0.570)
(61.000, 0.570)
(61.000, 0.570)
(61.000, 0.570)
(61.000, 0.571)
(61.000, 0.571)
(61.000, 0.571)
(61.000, 0.571)
(61.000, 0.571)
(61.000, 0.572)
(61.000, 0.572)
(61.000, 0.572)
(61.000, 0.572)
(61.000, 0.573)
(62.000, 0.573)
(62.000, 0.573)
(62.000, 0.573)
(62.000, 0.573)
(62.000, 0.574)
(62.000, 0.574)
(62.000, 0.574)
(62.000, 0.574)
(62.000, 0.574)
(62.000, 0.575)
(62.000, 0.575)
(62.000, 0.575)
(62.000, 0.575)
(62.000, 0.576)
(62.000, 0.576)
(62.000, 0.576)
(62.000, 0.576)
(62.000, 0.576)
(62.000, 0.577)
(62.000, 0.577)
(62.000, 0.577)
(62.000, 0.577)
(62.000, 0.577)
(62.000, 0.578)
(62.000, 0.578)
(62.000, 0.578)
(62.000, 0.578)
(62.000, 0.579)
(62.000, 0.579)
(62.000, 0.579)
(62.000, 0.579)
(62.000, 0.579)
(62.000, 0.580)
(62.000, 0.580)
(62.000, 0.580)
(62.000, 0.580)
(62.000, 0.580)
(62.000, 0.581)
(62.000, 0.581)
(62.000, 0.581)
(62.000, 0.581)
(62.000, 0.581)
(63.000, 0.582)
(63.000, 0.582)
(63.000, 0.582)
(63.000, 0.582)
(63.000, 0.583)
(63.000, 0.583)
(63.000, 0.583)
(63.000, 0.583)
(63.000, 0.583)
(63.000, 0.584)
(63.000, 0.584)
(63.000, 0.584)
(63.000, 0.584)
(63.000, 0.584)
(63.000, 0.585)
(63.000, 0.585)
(63.000, 0.585)
(63.000, 0.585)
(63.000, 0.586)
(63.000, 0.586)
(63.000, 0.586)
(63.000, 0.586)
(63.000, 0.586)
(63.000, 0.587)
(63.000, 0.587)
(63.000, 0.587)
(63.000, 0.587)
(63.000, 0.587)
(63.000, 0.588)
(63.000, 0.588)
(63.000, 0.588)
(63.000, 0.588)
(63.000, 0.589)
(63.000, 0.589)
(63.000, 0.589)
(63.000, 0.589)
(63.000, 0.589)
(63.000, 0.590)
(63.000, 0.590)
(63.000, 0.590)
(63.000, 0.590)
(63.000, 0.590)
(63.000, 0.591)
(63.000, 0.591)
(63.000, 0.591)
(63.000, 0.591)
(63.000, 0.592)
(63.000, 0.592)
(63.000, 0.592)
(63.000, 0.592)
(63.000, 0.592)
(63.000, 0.593)
(64.000, 0.593)
(64.000, 0.593)
(64.000, 0.593)
(64.000, 0.593)
(64.000, 0.594)
(64.000, 0.594)
(64.000, 0.594)
(64.000, 0.594)
(64.000, 0.595)
(64.000, 0.595)
(64.000, 0.595)
(64.000, 0.595)
(64.000, 0.595)
(64.000, 0.596)
(64.000, 0.596)
(64.000, 0.596)
(64.000, 0.596)
(64.000, 0.596)
(64.000, 0.597)
(64.000, 0.597)
(64.000, 0.597)
(64.000, 0.597)
(64.000, 0.598)
(64.000, 0.598)
(64.000, 0.598)
(64.000, 0.598)
(64.000, 0.598)
(64.000, 0.599)
(64.000, 0.599)
(64.000, 0.599)
(64.000, 0.599)
(64.000, 0.599)
(64.000, 0.600)
(64.000, 0.600)
(64.000, 0.600)
(64.000, 0.600)
(64.000, 0.601)
(64.000, 0.601)
(64.000, 0.601)
(64.000, 0.601)
(64.000, 0.601)
(64.000, 0.602)
(64.000, 0.602)
(64.000, 0.602)
(65.000, 0.602)
(65.000, 0.602)
(65.000, 0.603)
(65.000, 0.603)
(65.000, 0.603)
(65.000, 0.603)
(65.000, 0.604)
(65.000, 0.604)
(65.000, 0.604)
(65.000, 0.604)
(65.000, 0.604)
(65.000, 0.605)
(65.000, 0.605)
(65.000, 0.605)
(65.000, 0.605)
(65.000, 0.605)
(65.000, 0.606)
(65.000, 0.606)
(65.000, 0.606)
(65.000, 0.606)
(65.000, 0.606)
(65.000, 0.607)
(65.000, 0.607)
(65.000, 0.607)
(65.000, 0.607)
(65.000, 0.608)
(65.000, 0.608)
(65.000, 0.608)
(65.000, 0.608)
(66.000, 0.608)
(66.000, 0.609)
(66.000, 0.609)
(66.000, 0.609)
(66.000, 0.609)
(66.000, 0.609)
(66.000, 0.610)
(66.000, 0.610)
(66.000, 0.610)
(66.000, 0.610)
(66.000, 0.611)
(66.000, 0.611)
(66.000, 0.611)
(66.000, 0.611)
(66.000, 0.611)
(66.000, 0.612)
(66.000, 0.612)
(66.000, 0.612)
(66.000, 0.612)
(66.000, 0.612)
(66.000, 0.613)
(66.000, 0.613)
(66.000, 0.613)
(66.000, 0.613)
(66.000, 0.614)
(66.000, 0.614)
(66.000, 0.614)
(66.000, 0.614)
(66.000, 0.614)
(66.000, 0.615)
(66.000, 0.615)
(66.000, 0.615)
(66.000, 0.615)
(66.000, 0.615)
(66.000, 0.616)
(66.000, 0.616)
(66.000, 0.616)
(66.000, 0.616)
(66.000, 0.617)
(66.000, 0.617)
(66.000, 0.617)
(67.000, 0.617)
(67.000, 0.617)
(67.000, 0.618)
(67.000, 0.618)
(67.000, 0.618)
(67.000, 0.618)
(67.000, 0.618)
(67.000, 0.619)
(67.000, 0.619)
(67.000, 0.619)
(67.000, 0.619)
(67.000, 0.620)
(67.000, 0.620)
(67.000, 0.620)
(67.000, 0.620)
(67.000, 0.620)
(67.000, 0.621)
(67.000, 0.621)
(67.000, 0.621)
(67.000, 0.621)
(67.000, 0.621)
(67.000, 0.622)
(67.000, 0.622)
(67.000, 0.622)
(67.000, 0.622)
(67.000, 0.623)
(67.000, 0.623)
(67.000, 0.623)
(67.000, 0.623)
(67.000, 0.623)
(67.000, 0.624)
(67.000, 0.624)
(67.000, 0.624)
(67.000, 0.624)
(67.000, 0.624)
(67.000, 0.625)
(67.000, 0.625)
(67.000, 0.625)
(67.000, 0.625)
(67.000, 0.626)
(67.000, 0.626)
(67.000, 0.626)
(67.000, 0.626)
(67.000, 0.626)
(68.000, 0.627)
(68.000, 0.627)
(68.000, 0.627)
(68.000, 0.627)
(68.000, 0.627)
(68.000, 0.628)
(68.000, 0.628)
(68.000, 0.628)
(68.000, 0.628)
(68.000, 0.628)
(68.000, 0.629)
(68.000, 0.629)
(68.000, 0.629)
(68.000, 0.629)
(68.000, 0.630)
(68.000, 0.630)
(68.000, 0.630)
(68.000, 0.630)
(68.000, 0.630)
(68.000, 0.631)
(68.000, 0.631)
(68.000, 0.631)
(68.000, 0.631)
(68.000, 0.631)
(68.000, 0.632)
(68.000, 0.632)
(68.000, 0.632)
(68.000, 0.632)
(68.000, 0.633)
(68.000, 0.633)
(68.000, 0.633)
(68.000, 0.633)
(68.000, 0.633)
(68.000, 0.634)
(68.000, 0.634)
(68.000, 0.634)
(69.000, 0.634)
(69.000, 0.634)
(69.000, 0.635)
(69.000, 0.635)
(69.000, 0.635)
(69.000, 0.635)
(69.000, 0.636)
(69.000, 0.636)
(69.000, 0.636)
(69.000, 0.636)
(69.000, 0.636)
(69.000, 0.637)
(69.000, 0.637)
(69.000, 0.637)
(69.000, 0.637)
(69.000, 0.637)
(69.000, 0.638)
(69.000, 0.638)
(69.000, 0.638)
(69.000, 0.638)
(69.000, 0.639)
(69.000, 0.639)
(69.000, 0.639)
(69.000, 0.639)
(69.000, 0.639)
(69.000, 0.640)
(69.000, 0.640)
(69.000, 0.640)
(69.000, 0.640)
(69.000, 0.640)
(69.000, 0.641)
(69.000, 0.641)
(69.000, 0.641)
(69.000, 0.641)
(69.000, 0.642)
(69.000, 0.642)
(69.000, 0.642)
(69.000, 0.642)
(69.000, 0.642)
(69.000, 0.643)
(69.000, 0.643)
(69.000, 0.643)
(69.000, 0.643)
(69.000, 0.643)
(69.000, 0.644)
(69.000, 0.644)
(69.000, 0.644)
(69.000, 0.644)
(69.000, 0.645)
(69.000, 0.645)
(69.000, 0.645)
(69.000, 0.645)
(69.000, 0.645)
(69.000, 0.646)
(69.000, 0.646)
(69.000, 0.646)
(69.000, 0.646)
(69.000, 0.646)
(69.000, 0.647)
(70.000, 0.647)
(70.000, 0.647)
(70.000, 0.647)
(70.000, 0.648)
(70.000, 0.648)
(70.000, 0.648)
(70.000, 0.648)
(70.000, 0.648)
(70.000, 0.649)
(70.000, 0.649)
(70.000, 0.649)
(70.000, 0.649)
(70.000, 0.649)
(70.000, 0.650)
(70.000, 0.650)
(70.000, 0.650)
(70.000, 0.650)
(70.000, 0.651)
(70.000, 0.651)
(70.000, 0.651)
(70.000, 0.651)
(70.000, 0.651)
(70.000, 0.652)
(70.000, 0.652)
(70.000, 0.652)
(70.000, 0.652)
(70.000, 0.652)
(70.000, 0.653)
(70.000, 0.653)
(70.000, 0.653)
(70.000, 0.653)
(70.000, 0.653)
(70.000, 0.654)
(70.000, 0.654)
(70.000, 0.654)
(70.000, 0.654)
(70.000, 0.655)
(70.000, 0.655)
(70.000, 0.655)
(70.000, 0.655)
(71.000, 0.655)
(71.000, 0.656)
(71.000, 0.656)
(71.000, 0.656)
(71.000, 0.656)
(71.000, 0.656)
(71.000, 0.657)
(71.000, 0.657)
(71.000, 0.657)
(71.000, 0.657)
(71.000, 0.658)
(71.000, 0.658)
(71.000, 0.658)
(71.000, 0.658)
(71.000, 0.658)
(71.000, 0.659)
(71.000, 0.659)
(71.000, 0.659)
(71.000, 0.659)
(71.000, 0.659)
(71.000, 0.660)
(71.000, 0.660)
(71.000, 0.660)
(71.000, 0.660)
(71.000, 0.661)
(71.000, 0.661)
(71.000, 0.661)
(71.000, 0.661)
(71.000, 0.661)
(71.000, 0.662)
(71.000, 0.662)
(71.000, 0.662)
(71.000, 0.662)
(71.000, 0.662)
(71.000, 0.663)
(71.000, 0.663)
(71.000, 0.663)
(71.000, 0.663)
(71.000, 0.664)
(71.000, 0.664)
(71.000, 0.664)
(71.000, 0.664)
(71.000, 0.664)
(72.000, 0.665)
(72.000, 0.665)
(72.000, 0.665)
(72.000, 0.665)
(72.000, 0.665)
(72.000, 0.666)
(72.000, 0.666)
(72.000, 0.666)
(72.000, 0.666)
(72.000, 0.667)
(72.000, 0.667)
(72.000, 0.667)
(72.000, 0.667)
(72.000, 0.667)
(72.000, 0.668)
(72.000, 0.668)
(72.000, 0.668)
(72.000, 0.668)
(72.000, 0.668)
(72.000, 0.669)
(72.000, 0.669)
(72.000, 0.669)
(72.000, 0.669)
(72.000, 0.670)
(72.000, 0.670)
(72.000, 0.670)
(72.000, 0.670)
(72.000, 0.670)
(72.000, 0.671)
(72.000, 0.671)
(72.000, 0.671)
(72.000, 0.671)
(72.000, 0.671)
(72.000, 0.672)
(72.000, 0.672)
(72.000, 0.672)
(72.000, 0.672)
(73.000, 0.673)
(73.000, 0.673)
(73.000, 0.673)
(73.000, 0.673)
(73.000, 0.673)
(73.000, 0.674)
(73.000, 0.674)
(73.000, 0.674)
(73.000, 0.674)
(73.000, 0.674)
(73.000, 0.675)
(73.000, 0.675)
(73.000, 0.675)
(73.000, 0.675)
(73.000, 0.675)
(73.000, 0.676)
(73.000, 0.676)
(73.000, 0.676)
(73.000, 0.676)
(73.000, 0.677)
(73.000, 0.677)
(73.000, 0.677)
(73.000, 0.677)
(73.000, 0.677)
(73.000, 0.678)
(73.000, 0.678)
(73.000, 0.678)
(73.000, 0.678)
(73.000, 0.678)
(73.000, 0.679)
(73.000, 0.679)
(73.000, 0.679)
(73.000, 0.679)
(73.000, 0.680)
(73.000, 0.680)
(73.000, 0.680)
(73.000, 0.680)
(73.000, 0.680)
(73.000, 0.681)
(73.000, 0.681)
(73.000, 0.681)
(73.000, 0.681)
(73.000, 0.681)
(73.000, 0.682)
(74.000, 0.682)
(74.000, 0.682)
(74.000, 0.682)
(74.000, 0.683)
(74.000, 0.683)
(74.000, 0.683)
(74.000, 0.683)
(74.000, 0.683)
(74.000, 0.684)
(74.000, 0.684)
(74.000, 0.684)
(74.000, 0.684)
(74.000, 0.684)
(74.000, 0.685)
(74.000, 0.685)
(74.000, 0.685)
(74.000, 0.685)
(74.000, 0.686)
(74.000, 0.686)
(74.000, 0.686)
(74.000, 0.686)
(74.000, 0.686)
(74.000, 0.687)
(74.000, 0.687)
(74.000, 0.687)
(74.000, 0.687)
(74.000, 0.687)
(74.000, 0.688)
(74.000, 0.688)
(74.000, 0.688)
(74.000, 0.688)
(74.000, 0.689)
(74.000, 0.689)
(74.000, 0.689)
(75.000, 0.689)
(75.000, 0.689)
(75.000, 0.690)
(75.000, 0.690)
(75.000, 0.690)
(75.000, 0.690)
(75.000, 0.690)
(75.000, 0.691)
(75.000, 0.691)
(75.000, 0.691)
(75.000, 0.691)
(75.000, 0.692)
(75.000, 0.692)
(75.000, 0.692)
(75.000, 0.692)
(75.000, 0.692)
(75.000, 0.693)
(75.000, 0.693)
(75.000, 0.693)
(75.000, 0.693)
(75.000, 0.693)
(75.000, 0.694)
(75.000, 0.694)
(75.000, 0.694)
(75.000, 0.694)
(75.000, 0.695)
(75.000, 0.695)
(75.000, 0.695)
(75.000, 0.695)
(75.000, 0.695)
(75.000, 0.696)
(75.000, 0.696)
(75.000, 0.696)
(75.000, 0.696)
(75.000, 0.696)
(75.000, 0.697)
(76.000, 0.697)
(76.000, 0.697)
(76.000, 0.697)
(76.000, 0.698)
(76.000, 0.698)
(76.000, 0.698)
(76.000, 0.698)
(76.000, 0.698)
(76.000, 0.699)
(76.000, 0.699)
(76.000, 0.699)
(76.000, 0.699)
(76.000, 0.699)
(76.000, 0.700)
(76.000, 0.700)
(76.000, 0.700)
(76.000, 0.700)
(76.000, 0.700)
(76.000, 0.701)
(76.000, 0.701)
(76.000, 0.701)
(76.000, 0.701)
(76.000, 0.702)
(76.000, 0.702)
(76.000, 0.702)
(76.000, 0.702)
(77.000, 0.702)
(77.000, 0.703)
(77.000, 0.703)
(77.000, 0.703)
(77.000, 0.703)
(77.000, 0.703)
(77.000, 0.704)
(77.000, 0.704)
(77.000, 0.704)
(77.000, 0.704)
(77.000, 0.705)
(77.000, 0.705)
(77.000, 0.705)
(77.000, 0.705)
(77.000, 0.705)
(77.000, 0.706)
(77.000, 0.706)
(77.000, 0.706)
(77.000, 0.706)
(77.000, 0.706)
(77.000, 0.707)
(77.000, 0.707)
(77.000, 0.707)
(77.000, 0.707)
(77.000, 0.708)
(77.000, 0.708)
(77.000, 0.708)
(77.000, 0.708)
(77.000, 0.708)
(77.000, 0.709)
(77.000, 0.709)
(77.000, 0.709)
(78.000, 0.709)
(78.000, 0.709)
(78.000, 0.710)
(78.000, 0.710)
(78.000, 0.710)
(78.000, 0.710)
(78.000, 0.711)
(78.000, 0.711)
(78.000, 0.711)
(78.000, 0.711)
(78.000, 0.711)
(78.000, 0.712)
(78.000, 0.712)
(78.000, 0.712)
(78.000, 0.712)
(78.000, 0.712)
(78.000, 0.713)
(78.000, 0.713)
(78.000, 0.713)
(78.000, 0.713)
(78.000, 0.714)
(78.000, 0.714)
(78.000, 0.714)
(78.000, 0.714)
(78.000, 0.714)
(78.000, 0.715)
(78.000, 0.715)
(78.000, 0.715)
(78.000, 0.715)
(78.000, 0.715)
(78.000, 0.716)
(78.000, 0.716)
(78.000, 0.716)
(78.000, 0.716)
(78.000, 0.717)
(78.000, 0.717)
(78.000, 0.717)
(78.000, 0.717)
(79.000, 0.717)
(79.000, 0.718)
(79.000, 0.718)
(79.000, 0.718)
(79.000, 0.718)
(79.000, 0.718)
(79.000, 0.719)
(79.000, 0.719)
(79.000, 0.719)
(79.000, 0.719)
(79.000, 0.720)
(79.000, 0.720)
(79.000, 0.720)
(79.000, 0.720)
(79.000, 0.720)
(79.000, 0.721)
(79.000, 0.721)
(79.000, 0.721)
(79.000, 0.721)
(79.000, 0.721)
(79.000, 0.722)
(79.000, 0.722)
(79.000, 0.722)
(79.000, 0.722)
(79.000, 0.722)
(79.000, 0.723)
(79.000, 0.723)
(79.000, 0.723)
(79.000, 0.723)
(79.000, 0.724)
(79.000, 0.724)
(79.000, 0.724)
(80.000, 0.724)
(80.000, 0.724)
(80.000, 0.725)
(80.000, 0.725)
(80.000, 0.725)
(80.000, 0.725)
(80.000, 0.725)
(80.000, 0.726)
(80.000, 0.726)
(80.000, 0.726)
(80.000, 0.726)
(80.000, 0.727)
(80.000, 0.727)
(80.000, 0.727)
(80.000, 0.727)
(80.000, 0.727)
(80.000, 0.728)
(80.000, 0.728)
(80.000, 0.728)
(80.000, 0.728)
(80.000, 0.728)
(80.000, 0.729)
(80.000, 0.729)
(80.000, 0.729)
(80.000, 0.729)
(80.000, 0.730)
(80.000, 0.730)
(80.000, 0.730)
(80.000, 0.730)
(80.000, 0.730)
(80.000, 0.731)
(80.000, 0.731)
(80.000, 0.731)
(81.000, 0.731)
(81.000, 0.731)
(81.000, 0.732)
(81.000, 0.732)
(81.000, 0.732)
(81.000, 0.732)
(81.000, 0.733)
(81.000, 0.733)
(81.000, 0.733)
(81.000, 0.733)
(81.000, 0.733)
(81.000, 0.734)
(81.000, 0.734)
(81.000, 0.734)
(81.000, 0.734)
(81.000, 0.734)
(81.000, 0.735)
(81.000, 0.735)
(81.000, 0.735)
(81.000, 0.735)
(81.000, 0.736)
(81.000, 0.736)
(81.000, 0.736)
(81.000, 0.736)
(81.000, 0.736)
(82.000, 0.737)
(82.000, 0.737)
(82.000, 0.737)
(82.000, 0.737)
(82.000, 0.737)
(82.000, 0.738)
(82.000, 0.738)
(82.000, 0.738)
(82.000, 0.738)
(82.000, 0.739)
(82.000, 0.739)
(82.000, 0.739)
(82.000, 0.739)
(82.000, 0.739)
(82.000, 0.740)
(82.000, 0.740)
(82.000, 0.740)
(82.000, 0.740)
(82.000, 0.740)
(82.000, 0.741)
(82.000, 0.741)
(82.000, 0.741)
(82.000, 0.741)
(82.000, 0.742)
(82.000, 0.742)
(82.000, 0.742)
(83.000, 0.742)
(83.000, 0.742)
(83.000, 0.743)
(83.000, 0.743)
(83.000, 0.743)
(83.000, 0.743)
(83.000, 0.743)
(83.000, 0.744)
(83.000, 0.744)
(83.000, 0.744)
(83.000, 0.744)
(83.000, 0.744)
(83.000, 0.745)
(83.000, 0.745)
(83.000, 0.745)
(83.000, 0.745)
(83.000, 0.746)
(83.000, 0.746)
(83.000, 0.746)
(83.000, 0.746)
(83.000, 0.746)
(83.000, 0.747)
(83.000, 0.747)
(83.000, 0.747)
(84.000, 0.747)
(84.000, 0.747)
(84.000, 0.748)
(84.000, 0.748)
(84.000, 0.748)
(84.000, 0.748)
(84.000, 0.749)
(84.000, 0.749)
(84.000, 0.749)
(84.000, 0.749)
(84.000, 0.749)
(84.000, 0.750)
(84.000, 0.750)
(84.000, 0.750)
(84.000, 0.750)
(84.000, 0.750)
(84.000, 0.751)
(84.000, 0.751)
(84.000, 0.751)
(84.000, 0.751)
(84.000, 0.752)
(84.000, 0.752)
(84.000, 0.752)
(84.000, 0.752)
(84.000, 0.752)
(84.000, 0.753)
(84.000, 0.753)
(85.000, 0.753)
(85.000, 0.753)
(85.000, 0.753)
(85.000, 0.754)
(85.000, 0.754)
(85.000, 0.754)
(85.000, 0.754)
(85.000, 0.755)
(85.000, 0.755)
(85.000, 0.755)
(85.000, 0.755)
(85.000, 0.755)
(85.000, 0.756)
(85.000, 0.756)
(85.000, 0.756)
(85.000, 0.756)
(85.000, 0.756)
(85.000, 0.757)
(85.000, 0.757)
(85.000, 0.757)
(85.000, 0.757)
(85.000, 0.758)
(85.000, 0.758)
(85.000, 0.758)
(85.000, 0.758)
(85.000, 0.758)
(85.000, 0.759)
(85.000, 0.759)
(85.000, 0.759)
(85.000, 0.759)
(86.000, 0.759)
(86.000, 0.760)
(86.000, 0.760)
(86.000, 0.760)
(86.000, 0.760)
(86.000, 0.761)
(86.000, 0.761)
(86.000, 0.761)
(86.000, 0.761)
(86.000, 0.761)
(86.000, 0.762)
(86.000, 0.762)
(86.000, 0.762)
(86.000, 0.762)
(86.000, 0.762)
(86.000, 0.763)
(86.000, 0.763)
(86.000, 0.763)
(86.000, 0.763)
(86.000, 0.764)
(86.000, 0.764)
(86.000, 0.764)
(86.000, 0.764)
(86.000, 0.764)
(86.000, 0.765)
(87.000, 0.765)
(87.000, 0.765)
(87.000, 0.765)
(87.000, 0.765)
(87.000, 0.766)
(87.000, 0.766)
(87.000, 0.766)
(87.000, 0.766)
(87.000, 0.767)
(87.000, 0.767)
(87.000, 0.767)
(87.000, 0.767)
(87.000, 0.767)
(87.000, 0.768)
(87.000, 0.768)
(87.000, 0.768)
(87.000, 0.768)
(87.000, 0.768)
(87.000, 0.769)
(87.000, 0.769)
(87.000, 0.769)
(87.000, 0.769)
(87.000, 0.769)
(87.000, 0.770)
(88.000, 0.770)
(88.000, 0.770)
(88.000, 0.770)
(88.000, 0.771)
(88.000, 0.771)
(88.000, 0.771)
(88.000, 0.771)
(88.000, 0.771)
(88.000, 0.772)
(88.000, 0.772)
(88.000, 0.772)
(88.000, 0.772)
(88.000, 0.772)
(88.000, 0.773)
(88.000, 0.773)
(88.000, 0.773)
(88.000, 0.773)
(88.000, 0.774)
(88.000, 0.774)
(88.000, 0.774)
(88.000, 0.774)
(88.000, 0.774)
(88.000, 0.775)
(88.000, 0.775)
(88.000, 0.775)
(88.000, 0.775)
(89.000, 0.775)
(89.000, 0.776)
(89.000, 0.776)
(89.000, 0.776)
(89.000, 0.776)
(89.000, 0.777)
(89.000, 0.777)
(89.000, 0.777)
(89.000, 0.777)
(89.000, 0.777)
(89.000, 0.778)
(89.000, 0.778)
(89.000, 0.778)
(89.000, 0.778)
(89.000, 0.778)
(89.000, 0.779)
(89.000, 0.779)
(89.000, 0.779)
(89.000, 0.779)
(89.000, 0.780)
(90.000, 0.780)
(90.000, 0.780)
(90.000, 0.780)
(90.000, 0.780)
(90.000, 0.781)
(90.000, 0.781)
(90.000, 0.781)
(90.000, 0.781)
(90.000, 0.781)
(90.000, 0.782)
(90.000, 0.782)
(90.000, 0.782)
(90.000, 0.782)
(90.000, 0.783)
(90.000, 0.783)
(90.000, 0.783)
(90.000, 0.783)
(90.000, 0.783)
(90.000, 0.784)
(90.000, 0.784)
(90.000, 0.784)
(90.000, 0.784)
(90.000, 0.784)
(90.000, 0.785)
(90.000, 0.785)
(90.000, 0.785)
(90.000, 0.785)
(90.000, 0.786)
(91.000, 0.786)
(91.000, 0.786)
(91.000, 0.786)
(91.000, 0.786)
(91.000, 0.787)
(91.000, 0.787)
(91.000, 0.787)
(91.000, 0.787)
(91.000, 0.787)
(91.000, 0.788)
(91.000, 0.788)
(91.000, 0.788)
(91.000, 0.788)
(91.000, 0.789)
(91.000, 0.789)
(91.000, 0.789)
(91.000, 0.789)
(91.000, 0.789)
(91.000, 0.790)
(91.000, 0.790)
(91.000, 0.790)
(91.000, 0.790)
(91.000, 0.790)
(91.000, 0.791)
(91.000, 0.791)
(91.000, 0.791)
(92.000, 0.791)
(92.000, 0.791)
(92.000, 0.792)
(92.000, 0.792)
(92.000, 0.792)
(92.000, 0.792)
(92.000, 0.793)
(92.000, 0.793)
(92.000, 0.793)
(92.000, 0.793)
(92.000, 0.793)
(92.000, 0.794)
(92.000, 0.794)
(92.000, 0.794)
(92.000, 0.794)
(92.000, 0.794)
(92.000, 0.795)
(92.000, 0.795)
(92.000, 0.795)
(92.000, 0.795)
(92.000, 0.796)
(92.000, 0.796)
(93.000, 0.796)
(93.000, 0.796)
(93.000, 0.796)
(93.000, 0.797)
(93.000, 0.797)
(93.000, 0.797)
(93.000, 0.797)
(93.000, 0.797)
(93.000, 0.798)
(93.000, 0.798)
(93.000, 0.798)
(93.000, 0.798)
(93.000, 0.799)
(93.000, 0.799)
(93.000, 0.799)
(93.000, 0.799)
(93.000, 0.799)
(93.000, 0.800)
(93.000, 0.800)
(93.000, 0.800)
(93.000, 0.800)
(93.000, 0.800)
(93.000, 0.801)
(94.000, 0.801)
(94.000, 0.801)
(94.000, 0.801)
(94.000, 0.802)
(94.000, 0.802)
(94.000, 0.802)
(94.000, 0.802)
(94.000, 0.802)
(94.000, 0.803)
(94.000, 0.803)
(94.000, 0.803)
(94.000, 0.803)
(94.000, 0.803)
(94.000, 0.804)
(94.000, 0.804)
(94.000, 0.804)
(94.000, 0.804)
(94.000, 0.805)
(94.000, 0.805)
(94.000, 0.805)
(94.000, 0.805)
(94.000, 0.805)
(94.000, 0.806)
(94.000, 0.806)
(94.000, 0.806)
(94.000, 0.806)
(95.000, 0.806)
(95.000, 0.807)
(95.000, 0.807)
(95.000, 0.807)
(95.000, 0.807)
(95.000, 0.808)
(95.000, 0.808)
(95.000, 0.808)
(95.000, 0.808)
(95.000, 0.808)
(95.000, 0.809)
(95.000, 0.809)
(95.000, 0.809)
(95.000, 0.809)
(95.000, 0.809)
(95.000, 0.810)
(95.000, 0.810)
(95.000, 0.810)
(95.000, 0.810)
(96.000, 0.811)
(96.000, 0.811)
(96.000, 0.811)
(96.000, 0.811)
(96.000, 0.811)
(96.000, 0.812)
(96.000, 0.812)
(96.000, 0.812)
(96.000, 0.812)
(96.000, 0.812)
(96.000, 0.813)
(96.000, 0.813)
(96.000, 0.813)
(96.000, 0.813)
(96.000, 0.814)
(96.000, 0.814)
(97.000, 0.814)
(97.000, 0.814)
(97.000, 0.814)
(97.000, 0.815)
(97.000, 0.815)
(97.000, 0.815)
(97.000, 0.815)
(97.000, 0.815)
(97.000, 0.816)
(97.000, 0.816)
(97.000, 0.816)
(97.000, 0.816)
(97.000, 0.816)
(97.000, 0.817)
(97.000, 0.817)
(97.000, 0.817)
(97.000, 0.817)
(97.000, 0.818)
(98.000, 0.818)
(98.000, 0.818)
(98.000, 0.818)
(98.000, 0.818)
(98.000, 0.819)
(98.000, 0.819)
(98.000, 0.819)
(98.000, 0.819)
(98.000, 0.819)
(98.000, 0.820)
(98.000, 0.820)
(98.000, 0.820)
(98.000, 0.820)
(98.000, 0.821)
(98.000, 0.821)
(98.000, 0.821)
(98.000, 0.821)
(98.000, 0.821)
(98.000, 0.822)
(98.000, 0.822)
(98.000, 0.822)
(98.000, 0.822)
(98.000, 0.822)
(98.000, 0.823)
(98.000, 0.823)
(99.000, 0.823)
(99.000, 0.823)
(99.000, 0.824)
(99.000, 0.824)
(99.000, 0.824)
(99.000, 0.824)
(99.000, 0.824)
(99.000, 0.825)
(99.000, 0.825)
(99.000, 0.825)
(99.000, 0.825)
(99.000, 0.825)
(99.000, 0.826)
(99.000, 0.826)
(100.000, 0.826)
(100.000, 0.826)
(100.000, 0.827)
(100.000, 0.827)
(100.000, 0.827)
(100.000, 0.827)
(100.000, 0.827)
(100.000, 0.828)
(100.000, 0.828)
(100.000, 0.828)
(100.000, 0.828)
(100.000, 0.828)
(100.000, 0.829)
(100.000, 0.829)
(100.000, 0.829)
(100.000, 0.829)
(100.000, 0.830)
(100.000, 0.830)
(100.000, 0.830)
(100.000, 0.830)
(100.000, 0.830)
(100.000, 0.831)
(100.000, 0.831)
(100.000, 0.831)
(100.000, 0.831)
(101.000, 0.831)
(101.000, 0.832)
(101.000, 0.832)
(101.000, 0.832)
(101.000, 0.832)
(101.000, 0.833)
(101.000, 0.833)
(101.000, 0.833)
(101.000, 0.833)
(101.000, 0.833)
(101.000, 0.834)
(101.000, 0.834)
(101.000, 0.834)
(102.000, 0.834)
(102.000, 0.834)
(102.000, 0.835)
(102.000, 0.835)
(102.000, 0.835)
(102.000, 0.835)
(102.000, 0.836)
(102.000, 0.836)
(102.000, 0.836)
(102.000, 0.836)
(102.000, 0.836)
(102.000, 0.837)
(102.000, 0.837)
(102.000, 0.837)
(102.000, 0.837)
(102.000, 0.837)
(102.000, 0.838)
(103.000, 0.838)
(103.000, 0.838)
(103.000, 0.838)
(103.000, 0.838)
(103.000, 0.839)
(103.000, 0.839)
(103.000, 0.839)
(103.000, 0.839)
(103.000, 0.840)
(103.000, 0.840)
(103.000, 0.840)
(103.000, 0.840)
(103.000, 0.840)
(103.000, 0.841)
(103.000, 0.841)
(103.000, 0.841)
(103.000, 0.841)
(103.000, 0.841)
(104.000, 0.842)
(104.000, 0.842)
(104.000, 0.842)
(104.000, 0.842)
(104.000, 0.843)
(104.000, 0.843)
(104.000, 0.843)
(104.000, 0.843)
(104.000, 0.843)
(104.000, 0.844)
(104.000, 0.844)
(104.000, 0.844)
(104.000, 0.844)
(104.000, 0.844)
(104.000, 0.845)
(104.000, 0.845)
(104.000, 0.845)
(104.000, 0.845)
(104.000, 0.846)
(104.000, 0.846)
(104.000, 0.846)
(104.000, 0.846)
(105.000, 0.846)
(105.000, 0.847)
(105.000, 0.847)
(105.000, 0.847)
(105.000, 0.847)
(105.000, 0.847)
(105.000, 0.848)
(105.000, 0.848)
(105.000, 0.848)
(105.000, 0.848)
(105.000, 0.849)
(105.000, 0.849)
(106.000, 0.849)
(106.000, 0.849)
(106.000, 0.849)
(106.000, 0.850)
(106.000, 0.850)
(106.000, 0.850)
(106.000, 0.850)
(106.000, 0.850)
(106.000, 0.851)
(106.000, 0.851)
(106.000, 0.851)
(106.000, 0.851)
(106.000, 0.852)
(106.000, 0.852)
(106.000, 0.852)
(106.000, 0.852)
(106.000, 0.852)
(107.000, 0.853)
(107.000, 0.853)
(107.000, 0.853)
(107.000, 0.853)
(107.000, 0.853)
(107.000, 0.854)
(107.000, 0.854)
(107.000, 0.854)
(107.000, 0.854)
(107.000, 0.855)
(107.000, 0.855)
(107.000, 0.855)
(107.000, 0.855)
(108.000, 0.855)
(108.000, 0.856)
(108.000, 0.856)
(108.000, 0.856)
(108.000, 0.856)
(108.000, 0.856)
(108.000, 0.857)
(108.000, 0.857)
(108.000, 0.857)
(108.000, 0.857)
(108.000, 0.858)
(108.000, 0.858)
(108.000, 0.858)
(109.000, 0.858)
(109.000, 0.858)
(109.000, 0.859)
(109.000, 0.859)
(109.000, 0.859)
(109.000, 0.859)
(109.000, 0.859)
(109.000, 0.860)
(109.000, 0.860)
(109.000, 0.860)
(109.000, 0.860)
(109.000, 0.860)
(109.000, 0.861)
(109.000, 0.861)
(109.000, 0.861)
(109.000, 0.861)
(109.000, 0.862)
(109.000, 0.862)
(110.000, 0.862)
(110.000, 0.862)
(110.000, 0.862)
(110.000, 0.863)
(110.000, 0.863)
(110.000, 0.863)
(110.000, 0.863)
(110.000, 0.863)
(110.000, 0.864)
(110.000, 0.864)
(110.000, 0.864)
(110.000, 0.864)
(110.000, 0.865)
(110.000, 0.865)
(111.000, 0.865)
(111.000, 0.865)
(111.000, 0.865)
(111.000, 0.866)
(111.000, 0.866)
(111.000, 0.866)
(111.000, 0.866)
(111.000, 0.866)
(111.000, 0.867)
(111.000, 0.867)
(112.000, 0.867)
(112.000, 0.867)
(112.000, 0.868)
(112.000, 0.868)
(112.000, 0.868)
(112.000, 0.868)
(112.000, 0.868)
(112.000, 0.869)
(112.000, 0.869)
(112.000, 0.869)
(112.000, 0.869)
(112.000, 0.869)
(112.000, 0.870)
(112.000, 0.870)
(113.000, 0.870)
(113.000, 0.870)
(113.000, 0.871)
(113.000, 0.871)
(113.000, 0.871)
(113.000, 0.871)
(113.000, 0.871)
(113.000, 0.872)
(113.000, 0.872)
(113.000, 0.872)
(113.000, 0.872)
(113.000, 0.872)
(113.000, 0.873)
(114.000, 0.873)
(114.000, 0.873)
(114.000, 0.873)
(114.000, 0.874)
(114.000, 0.874)
(114.000, 0.874)
(114.000, 0.874)
(114.000, 0.874)
(114.000, 0.875)
(115.000, 0.875)
(115.000, 0.875)
(115.000, 0.875)
(115.000, 0.875)
(115.000, 0.876)
(115.000, 0.876)
(115.000, 0.876)
(115.000, 0.876)
(115.000, 0.877)
(115.000, 0.877)
(116.000, 0.877)
(116.000, 0.877)
(116.000, 0.877)
(116.000, 0.878)
(116.000, 0.878)
(116.000, 0.878)
(116.000, 0.878)
(116.000, 0.878)
(116.000, 0.879)
(116.000, 0.879)
(116.000, 0.879)
(116.000, 0.879)
(116.000, 0.880)
(116.000, 0.880)
(116.000, 0.880)
(116.000, 0.880)
(116.000, 0.880)
(117.000, 0.881)
(117.000, 0.881)
(117.000, 0.881)
(117.000, 0.881)
(117.000, 0.881)
(117.000, 0.882)
(117.000, 0.882)
(117.000, 0.882)
(117.000, 0.882)
(118.000, 0.883)
(118.000, 0.883)
(118.000, 0.883)
(118.000, 0.883)
(118.000, 0.883)
(118.000, 0.884)
(118.000, 0.884)
(118.000, 0.884)
(118.000, 0.884)
(118.000, 0.884)
(118.000, 0.885)
(119.000, 0.885)
(119.000, 0.885)
(119.000, 0.885)
(119.000, 0.885)
(119.000, 0.886)
(119.000, 0.886)
(119.000, 0.886)
(119.000, 0.886)
(119.000, 0.887)
(119.000, 0.887)
(119.000, 0.887)
(119.000, 0.887)
(119.000, 0.887)
(119.000, 0.888)
(120.000, 0.888)
(120.000, 0.888)
(120.000, 0.888)
(120.000, 0.888)
(120.000, 0.889)
(120.000, 0.889)
(120.000, 0.889)
(120.000, 0.889)
(120.000, 0.890)
(120.000, 0.890)
(120.000, 0.890)
(120.000, 0.890)
(120.000, 0.890)
(121.000, 0.891)
(121.000, 0.891)
(121.000, 0.891)
(121.000, 0.891)
(121.000, 0.891)
(121.000, 0.892)
(121.000, 0.892)
(121.000, 0.892)
(121.000, 0.892)
(121.000, 0.893)
(121.000, 0.893)
(121.000, 0.893)
(122.000, 0.893)
(122.000, 0.893)
(122.000, 0.894)
(122.000, 0.894)
(122.000, 0.894)
(122.000, 0.894)
(122.000, 0.894)
(122.000, 0.895)
(122.000, 0.895)
(122.000, 0.895)
(122.000, 0.895)
(122.000, 0.896)
(122.000, 0.896)
(122.000, 0.896)
(122.000, 0.896)
(122.000, 0.896)
(122.000, 0.897)
(122.000, 0.897)
(122.000, 0.897)
(122.000, 0.897)
(123.000, 0.897)
(123.000, 0.898)
(123.000, 0.898)
(123.000, 0.898)
(123.000, 0.898)
(123.000, 0.899)
(123.000, 0.899)
(123.000, 0.899)
(123.000, 0.899)
(123.000, 0.899)
(123.000, 0.900)
(124.000, 0.900)
(124.000, 0.900)
(124.000, 0.900)
(124.000, 0.900)
(124.000, 0.901)
(124.000, 0.901)
(124.000, 0.901)
(124.000, 0.901)
(124.000, 0.902)
(124.000, 0.902)
(124.000, 0.902)
(124.000, 0.902)
(124.000, 0.902)
(125.000, 0.903)
(125.000, 0.903)
(125.000, 0.903)
(125.000, 0.903)
(125.000, 0.903)
(125.000, 0.904)
(125.000, 0.904)
(125.000, 0.904)
(125.000, 0.904)
(125.000, 0.905)
(126.000, 0.905)
(126.000, 0.905)
(126.000, 0.905)
(126.000, 0.905)
(126.000, 0.906)
(126.000, 0.906)
(126.000, 0.906)
(126.000, 0.906)
(126.000, 0.906)
(126.000, 0.907)
(126.000, 0.907)
(127.000, 0.907)
(127.000, 0.907)
(127.000, 0.907)
(127.000, 0.908)
(127.000, 0.908)
(127.000, 0.908)
(127.000, 0.908)
(128.000, 0.909)
(128.000, 0.909)
(128.000, 0.909)
(128.000, 0.909)
(128.000, 0.909)
(128.000, 0.910)
(128.000, 0.910)
(128.000, 0.910)
(128.000, 0.910)
(128.000, 0.910)
(128.000, 0.911)
(128.000, 0.911)
(129.000, 0.911)
(129.000, 0.911)
(129.000, 0.912)
(129.000, 0.912)
(129.000, 0.912)
(129.000, 0.912)
(129.000, 0.912)
(129.000, 0.913)
(129.000, 0.913)
(129.000, 0.913)
(129.000, 0.913)
(130.000, 0.913)
(130.000, 0.914)
(130.000, 0.914)
(130.000, 0.914)
(130.000, 0.914)
(130.000, 0.915)
(130.000, 0.915)
(130.000, 0.915)
(131.000, 0.915)
(131.000, 0.915)
(131.000, 0.916)
(131.000, 0.916)
(131.000, 0.916)
(131.000, 0.916)
(131.000, 0.916)
(131.000, 0.917)
(131.000, 0.917)
(131.000, 0.917)
(131.000, 0.917)
(131.000, 0.918)
(132.000, 0.918)
(132.000, 0.918)
(132.000, 0.918)
(132.000, 0.918)
(132.000, 0.919)
(132.000, 0.919)
(132.000, 0.919)
(132.000, 0.919)
(132.000, 0.919)
(132.000, 0.920)
(132.000, 0.920)
(132.000, 0.920)
(132.000, 0.920)
(132.000, 0.921)
(132.000, 0.921)
(132.000, 0.921)
(133.000, 0.921)
(133.000, 0.921)
(133.000, 0.922)
(133.000, 0.922)
(133.000, 0.922)
(133.000, 0.922)
(133.000, 0.922)
(133.000, 0.923)
(134.000, 0.923)
(135.000, 0.923)
(135.000, 0.923)
(135.000, 0.924)
(135.000, 0.924)
(135.000, 0.924)
(135.000, 0.924)
(135.000, 0.924)
(135.000, 0.925)
(135.000, 0.925)
(135.000, 0.925)
(136.000, 0.925)
(136.000, 0.925)
(136.000, 0.926)
(136.000, 0.926)
(136.000, 0.926)
(136.000, 0.926)
(136.000, 0.927)
(137.000, 0.927)
(137.000, 0.927)
(137.000, 0.927)
(137.000, 0.927)
(137.000, 0.928)
(138.000, 0.928)
(138.000, 0.928)
(138.000, 0.928)
(138.000, 0.928)
(138.000, 0.929)
(138.000, 0.929)
(138.000, 0.929)
(138.000, 0.929)
(138.000, 0.930)
(138.000, 0.930)
(138.000, 0.930)
(139.000, 0.930)
(139.000, 0.930)
(139.000, 0.931)
(139.000, 0.931)
(139.000, 0.931)
(139.000, 0.931)
(140.000, 0.931)
(140.000, 0.932)
(140.000, 0.932)
(140.000, 0.932)
(140.000, 0.932)
(140.000, 0.932)
(140.000, 0.933)
(141.000, 0.933)
(141.000, 0.933)
(141.000, 0.933)
(141.000, 0.934)
(141.000, 0.934)
(141.000, 0.934)
(141.000, 0.934)
(141.000, 0.934)
(141.000, 0.935)
(141.000, 0.935)
(142.000, 0.935)
(142.000, 0.935)
(142.000, 0.935)
(142.000, 0.936)
(142.000, 0.936)
(142.000, 0.936)
(142.000, 0.936)
(142.000, 0.937)
(143.000, 0.937)
(143.000, 0.937)
(143.000, 0.937)
(143.000, 0.937)
(144.000, 0.938)
(144.000, 0.938)
(144.000, 0.938)
(144.000, 0.938)
(144.000, 0.938)
(144.000, 0.939)
(144.000, 0.939)
(144.000, 0.939)
(144.000, 0.939)
(145.000, 0.940)
(145.000, 0.940)
(145.000, 0.940)
(145.000, 0.940)
(145.000, 0.940)
(146.000, 0.941)
(146.000, 0.941)
(146.000, 0.941)
(146.000, 0.941)
(146.000, 0.941)
(146.000, 0.942)
(147.000, 0.942)
(147.000, 0.942)
(147.000, 0.942)
(147.000, 0.943)
(148.000, 0.943)
(148.000, 0.943)
(148.000, 0.943)
(148.000, 0.943)
(148.000, 0.944)
(148.000, 0.944)
(149.000, 0.944)
(149.000, 0.944)
(149.000, 0.944)
(149.000, 0.945)
(150.000, 0.945)
(150.000, 0.945)
(150.000, 0.945)
(151.000, 0.946)
(151.000, 0.946)
(151.000, 0.946)
(151.000, 0.946)
(152.000, 0.946)
(152.000, 0.947)
(152.000, 0.947)
(152.000, 0.947)
(152.000, 0.947)
(152.000, 0.947)
(153.000, 0.948)
(153.000, 0.948)
(153.000, 0.948)
(153.000, 0.948)
(154.000, 0.949)
(154.000, 0.949)
(155.000, 0.949)
(155.000, 0.949)
(155.000, 0.949)
(156.000, 0.950)
(156.000, 0.950)
(156.000, 0.950)
(156.000, 0.950)
(156.000, 0.950)
(156.000, 0.951)
(156.000, 0.951)
(156.000, 0.951)
(156.000, 0.951)
(157.000, 0.952)
(157.000, 0.952)
(158.000, 0.952)
(158.000, 0.952)
(158.000, 0.952)
(159.000, 0.953)
(159.000, 0.953)
(159.000, 0.953)
(159.000, 0.953)
(159.000, 0.953)
(160.000, 0.954)
(161.000, 0.954)
(161.000, 0.954)
(162.000, 0.954)
(162.000, 0.954)
(162.000, 0.955)
(162.000, 0.955)
(163.000, 0.955)
(163.000, 0.955)
(163.000, 0.956)
(163.000, 0.956)
(164.000, 0.956)
(164.000, 0.956)
(165.000, 0.956)
(165.000, 0.957)
(166.000, 0.957)
(167.000, 0.957)
(167.000, 0.957)
(167.000, 0.957)
(167.000, 0.958)
(168.000, 0.958)
(168.000, 0.958)
(168.000, 0.958)
(168.000, 0.959)
(168.000, 0.959)
(169.000, 0.959)
(169.000, 0.959)
(170.000, 0.959)
(170.000, 0.960)
(170.000, 0.960)
(170.000, 0.960)
(170.000, 0.960)
(171.000, 0.960)
(171.000, 0.961)
(171.000, 0.961)
(172.000, 0.961)
(172.000, 0.961)
(172.000, 0.962)
(173.000, 0.962)
(174.000, 0.962)
(174.000, 0.962)
(175.000, 0.962)
(175.000, 0.963)
(175.000, 0.963)
(175.000, 0.963)
(175.000, 0.963)
(176.000, 0.963)
(176.000, 0.964)
(176.000, 0.964)
(176.000, 0.964)
(176.000, 0.964)
(176.000, 0.965)
(177.000, 0.965)
(177.000, 0.965)
(177.000, 0.965)
(177.000, 0.965)
(177.000, 0.966)
(178.000, 0.966)
(179.000, 0.966)
(179.000, 0.966)
(179.000, 0.966)
(180.000, 0.967)
(180.000, 0.967)
(180.000, 0.967)
(180.000, 0.967)
(181.000, 0.968)
(181.000, 0.968)
(182.000, 0.968)
(183.000, 0.968)
(183.000, 0.968)
(183.000, 0.969)
(184.000, 0.969)
(184.000, 0.969)
(184.000, 0.969)
(184.000, 0.969)
(185.000, 0.970)
(186.000, 0.970)
(187.000, 0.970)
(189.000, 0.970)
(189.000, 0.971)
(189.000, 0.971)
(190.000, 0.971)
(190.000, 0.971)
(191.000, 0.971)
(191.000, 0.972)
(192.000, 0.972)
(192.000, 0.972)
(193.000, 0.972)
(193.000, 0.972)
(193.000, 0.973)
(194.000, 0.973)
(194.000, 0.973)
(194.000, 0.973)
(195.000, 0.974)
(195.000, 0.974)
(195.000, 0.974)
(196.000, 0.974)
(197.000, 0.974)
(198.000, 0.975)
(198.000, 0.975)
(199.000, 0.975)
(199.000, 0.975)
(202.000, 0.975)
(203.000, 0.976)
(203.000, 0.976)
(204.000, 0.976)
(205.000, 0.976)
(207.000, 0.977)
(208.000, 0.977)
(208.000, 0.977)
(209.000, 0.977)
(209.000, 0.977)
(210.000, 0.978)
(211.000, 0.978)
(211.000, 0.978)
(211.000, 0.978)
(211.000, 0.978)
(211.000, 0.979)
(213.000, 0.979)
(214.000, 0.979)
(216.000, 0.979)
(217.000, 0.979)
(218.000, 0.980)
(219.000, 0.980)
(219.000, 0.980)
(220.000, 0.980)
(220.000, 0.981)
(220.000, 0.981)
(221.000, 0.981)
(225.000, 0.981)
(226.000, 0.981)
(227.000, 0.982)
(228.000, 0.982)
(228.000, 0.982)
(229.000, 0.982)
(234.000, 0.982)
(235.000, 0.983)
(235.000, 0.983)
(235.000, 0.983)
(236.000, 0.983)
(237.000, 0.984)
(237.000, 0.984)
(237.000, 0.984)
(239.000, 0.984)
(239.000, 0.984)
(242.000, 0.985)
(243.000, 0.985)
(244.000, 0.985)
(247.000, 0.985)
(248.000, 0.985)
(249.000, 0.986)
(253.000, 0.986)
(254.000, 0.986)
(255.000, 0.986)
(256.000, 0.987)
(258.000, 0.987)
(259.000, 0.987)
(262.000, 0.987)
(262.000, 0.987)
(262.000, 0.988)
(265.000, 0.988)
(270.000, 0.988)
(270.000, 0.988)
(273.000, 0.988)
(273.000, 0.989)
(274.000, 0.989)
(278.000, 0.989)
(279.000, 0.989)
(284.000, 0.990)
(292.000, 0.990)
(295.000, 0.990)
(296.000, 0.990)
(296.000, 0.990)
(303.000, 0.991)
(304.000, 0.991)
(306.000, 0.991)
(310.000, 0.991)
(312.000, 0.991)
(312.000, 0.992)
(323.000, 0.992)
(325.000, 0.992)
(329.000, 0.992)
(330.000, 0.993)
(333.000, 0.993)
(338.000, 0.993)
(340.000, 0.993)
(351.000, 0.993)
(354.000, 0.994)
(360.000, 0.994)
(368.000, 0.994)
(370.000, 0.994)
(375.000, 0.994)
(380.000, 0.995)
(395.000, 0.995)
(400.000, 0.995)
(418.000, 0.995)
(432.000, 0.996)
(448.000, 0.996)
(451.000, 0.996)
(454.000, 0.996)
(479.000, 0.996)
(481.000, 0.997)
(600.000, 0.997)
(603.000, 0.997)
(617.000, 0.997)
(685.000, 0.997)
(845.000, 0.998)
(1078.000, 0.998)
(1160.000, 0.998)
(1231.000, 0.998)
(1658.000, 0.999)
(2024.000, 0.999)
(2498.000, 0.999)
(2545.000, 0.999)
(3148.000, 0.999)
(3816.000, 1.000)
(7652.000, 1.000)
(16349.000, 1.000)
};
\addplot[color=last-year, loosely dotted] coordinates {
(-inf, 0.000)
(0.000, 0.000)
(0.000, 0.000)
(0.000, 0.001)
(0.000, 0.001)
(0.000, 0.001)
(0.000, 0.001)
(0.000, 0.001)
(0.000, 0.002)
(0.000, 0.002)
(0.000, 0.002)
(0.000, 0.002)
(0.000, 0.003)
(0.000, 0.003)
(0.000, 0.003)
(0.000, 0.003)
(0.000, 0.003)
(0.000, 0.004)
(0.000, 0.004)
(0.000, 0.004)
(0.000, 0.004)
(0.000, 0.004)
(0.000, 0.005)
(0.000, 0.005)
(0.000, 0.005)
(0.000, 0.005)
(0.000, 0.006)
(0.000, 0.006)
(0.000, 0.006)
(0.000, 0.006)
(0.000, 0.006)
(0.000, 0.007)
(0.000, 0.007)
(0.000, 0.007)
(0.000, 0.007)
(0.000, 0.007)
(0.000, 0.008)
(0.000, 0.008)
(0.000, 0.008)
(0.000, 0.008)
(0.000, 0.009)
(0.000, 0.009)
(0.000, 0.009)
(0.000, 0.009)
(0.000, 0.009)
(0.000, 0.010)
(0.000, 0.010)
(0.000, 0.010)
(0.000, 0.010)
(0.000, 0.010)
(0.000, 0.011)
(0.000, 0.011)
(0.000, 0.011)
(0.000, 0.011)
(0.000, 0.012)
(0.000, 0.012)
(0.000, 0.012)
(0.000, 0.012)
(0.000, 0.012)
(0.000, 0.013)
(0.000, 0.013)
(0.000, 0.013)
(0.000, 0.013)
(0.000, 0.013)
(0.000, 0.014)
(0.000, 0.014)
(0.000, 0.014)
(0.000, 0.014)
(0.000, 0.015)
(0.000, 0.015)
(0.000, 0.015)
(0.000, 0.015)
(0.000, 0.015)
(0.000, 0.016)
(0.000, 0.016)
(0.000, 0.016)
(0.000, 0.016)
(0.000, 0.016)
(0.000, 0.017)
(0.000, 0.017)
(0.000, 0.017)
(0.000, 0.017)
(0.000, 0.018)
(0.000, 0.018)
(0.000, 0.018)
(0.000, 0.018)
(0.000, 0.018)
(0.000, 0.019)
(0.000, 0.019)
(0.000, 0.019)
(0.000, 0.019)
(0.000, 0.019)
(0.000, 0.020)
(0.000, 0.020)
(0.000, 0.020)
(0.000, 0.020)
(0.000, 0.021)
(0.000, 0.021)
(0.000, 0.021)
(0.000, 0.021)
(0.000, 0.021)
(0.000, 0.022)
(0.000, 0.022)
(0.000, 0.022)
(0.000, 0.022)
(0.000, 0.022)
(0.000, 0.023)
(0.000, 0.023)
(0.000, 0.023)
(0.000, 0.023)
(0.000, 0.023)
(0.000, 0.024)
(0.000, 0.024)
(0.000, 0.024)
(0.000, 0.024)
(0.000, 0.025)
(0.000, 0.025)
(0.000, 0.025)
(0.000, 0.025)
(0.000, 0.025)
(0.000, 0.026)
(0.000, 0.026)
(0.000, 0.026)
(0.000, 0.026)
(0.000, 0.026)
(0.000, 0.027)
(0.000, 0.027)
(0.000, 0.027)
(0.000, 0.027)
(0.000, 0.028)
(0.000, 0.028)
(0.000, 0.028)
(0.000, 0.028)
(0.000, 0.028)
(0.000, 0.029)
(0.000, 0.029)
(0.000, 0.029)
(0.000, 0.029)
(0.000, 0.029)
(0.000, 0.030)
(0.000, 0.030)
(0.000, 0.030)
(0.000, 0.030)
(0.000, 0.031)
(0.000, 0.031)
(0.000, 0.031)
(0.000, 0.031)
(0.000, 0.031)
(0.000, 0.032)
(0.000, 0.032)
(3.000, 0.032)
(3.000, 0.032)
(6.000, 0.032)
(6.000, 0.033)
(6.000, 0.033)
(6.000, 0.033)
(6.000, 0.033)
(6.000, 0.034)
(6.000, 0.034)
(6.000, 0.034)
(7.000, 0.034)
(7.000, 0.034)
(7.000, 0.035)
(7.000, 0.035)
(8.000, 0.035)
(8.000, 0.035)
(8.000, 0.035)
(8.000, 0.036)
(9.000, 0.036)
(9.000, 0.036)
(9.000, 0.036)
(9.000, 0.037)
(9.000, 0.037)
(9.000, 0.037)
(10.000, 0.037)
(10.000, 0.037)
(10.000, 0.038)
(10.000, 0.038)
(10.000, 0.038)
(10.000, 0.038)
(10.000, 0.038)
(10.000, 0.039)
(10.000, 0.039)
(11.000, 0.039)
(11.000, 0.039)
(11.000, 0.040)
(11.000, 0.040)
(11.000, 0.040)
(11.000, 0.040)
(11.000, 0.040)
(11.000, 0.041)
(11.000, 0.041)
(11.000, 0.041)
(11.000, 0.041)
(12.000, 0.041)
(12.000, 0.042)
(12.000, 0.042)
(12.000, 0.042)
(12.000, 0.042)
(12.000, 0.043)
(12.000, 0.043)
(12.000, 0.043)
(12.000, 0.043)
(12.000, 0.043)
(12.000, 0.044)
(12.000, 0.044)
(12.000, 0.044)
(12.000, 0.044)
(12.000, 0.044)
(12.000, 0.045)
(13.000, 0.045)
(13.000, 0.045)
(13.000, 0.045)
(13.000, 0.046)
(13.000, 0.046)
(13.000, 0.046)
(13.000, 0.046)
(13.000, 0.046)
(13.000, 0.047)
(13.000, 0.047)
(13.000, 0.047)
(14.000, 0.047)
(14.000, 0.047)
(14.000, 0.048)
(14.000, 0.048)
(14.000, 0.048)
(14.000, 0.048)
(14.000, 0.048)
(14.000, 0.049)
(14.000, 0.049)
(14.000, 0.049)
(14.000, 0.049)
(14.000, 0.050)
(14.000, 0.050)
(14.000, 0.050)
(14.000, 0.050)
(14.000, 0.050)
(14.000, 0.051)
(14.000, 0.051)
(14.000, 0.051)
(15.000, 0.051)
(15.000, 0.051)
(15.000, 0.052)
(15.000, 0.052)
(15.000, 0.052)
(15.000, 0.052)
(15.000, 0.053)
(15.000, 0.053)
(15.000, 0.053)
(15.000, 0.053)
(15.000, 0.053)
(15.000, 0.054)
(15.000, 0.054)
(15.000, 0.054)
(15.000, 0.054)
(16.000, 0.054)
(16.000, 0.055)
(16.000, 0.055)
(16.000, 0.055)
(16.000, 0.055)
(16.000, 0.056)
(16.000, 0.056)
(16.000, 0.056)
(16.000, 0.056)
(16.000, 0.056)
(16.000, 0.057)
(16.000, 0.057)
(16.000, 0.057)
(16.000, 0.057)
(16.000, 0.057)
(16.000, 0.058)
(16.000, 0.058)
(17.000, 0.058)
(17.000, 0.058)
(17.000, 0.059)
(17.000, 0.059)
(17.000, 0.059)
(17.000, 0.059)
(17.000, 0.059)
(17.000, 0.060)
(17.000, 0.060)
(17.000, 0.060)
(17.000, 0.060)
(17.000, 0.060)
(17.000, 0.061)
(17.000, 0.061)
(17.000, 0.061)
(17.000, 0.061)
(17.000, 0.062)
(17.000, 0.062)
(17.000, 0.062)
(17.000, 0.062)
(17.000, 0.062)
(17.000, 0.063)
(18.000, 0.063)
(18.000, 0.063)
(18.000, 0.063)
(18.000, 0.063)
(18.000, 0.064)
(18.000, 0.064)
(18.000, 0.064)
(18.000, 0.064)
(18.000, 0.065)
(18.000, 0.065)
(18.000, 0.065)
(18.000, 0.065)
(18.000, 0.065)
(18.000, 0.066)
(18.000, 0.066)
(18.000, 0.066)
(18.000, 0.066)
(18.000, 0.066)
(18.000, 0.067)
(19.000, 0.067)
(19.000, 0.067)
(19.000, 0.067)
(19.000, 0.068)
(19.000, 0.068)
(19.000, 0.068)
(19.000, 0.068)
(19.000, 0.068)
(19.000, 0.069)
(19.000, 0.069)
(19.000, 0.069)
(19.000, 0.069)
(19.000, 0.069)
(19.000, 0.070)
(19.000, 0.070)
(19.000, 0.070)
(19.000, 0.070)
(19.000, 0.070)
(19.000, 0.071)
(19.000, 0.071)
(19.000, 0.071)
(19.000, 0.071)
(19.000, 0.072)
(19.000, 0.072)
(19.000, 0.072)
(19.000, 0.072)
(19.000, 0.072)
(19.000, 0.073)
(19.000, 0.073)
(19.000, 0.073)
(19.000, 0.073)
(20.000, 0.073)
(20.000, 0.074)
(20.000, 0.074)
(20.000, 0.074)
(20.000, 0.074)
(20.000, 0.075)
(20.000, 0.075)
(20.000, 0.075)
(20.000, 0.075)
(20.000, 0.075)
(20.000, 0.076)
(20.000, 0.076)
(20.000, 0.076)
(20.000, 0.076)
(20.000, 0.076)
(20.000, 0.077)
(20.000, 0.077)
(20.000, 0.077)
(20.000, 0.077)
(20.000, 0.078)
(20.000, 0.078)
(20.000, 0.078)
(20.000, 0.078)
(20.000, 0.078)
(21.000, 0.079)
(21.000, 0.079)
(21.000, 0.079)
(21.000, 0.079)
(21.000, 0.079)
(21.000, 0.080)
(21.000, 0.080)
(21.000, 0.080)
(21.000, 0.080)
(21.000, 0.081)
(21.000, 0.081)
(21.000, 0.081)
(21.000, 0.081)
(21.000, 0.081)
(21.000, 0.082)
(21.000, 0.082)
(21.000, 0.082)
(21.000, 0.082)
(21.000, 0.082)
(21.000, 0.083)
(21.000, 0.083)
(21.000, 0.083)
(21.000, 0.083)
(21.000, 0.084)
(21.000, 0.084)
(22.000, 0.084)
(22.000, 0.084)
(22.000, 0.084)
(22.000, 0.085)
(22.000, 0.085)
(22.000, 0.085)
(22.000, 0.085)
(22.000, 0.085)
(22.000, 0.086)
(22.000, 0.086)
(22.000, 0.086)
(22.000, 0.086)
(22.000, 0.087)
(22.000, 0.087)
(22.000, 0.087)
(22.000, 0.087)
(22.000, 0.087)
(22.000, 0.088)
(22.000, 0.088)
(22.000, 0.088)
(22.000, 0.088)
(22.000, 0.088)
(22.000, 0.089)
(22.000, 0.089)
(22.000, 0.089)
(22.000, 0.089)
(23.000, 0.090)
(23.000, 0.090)
(23.000, 0.090)
(23.000, 0.090)
(23.000, 0.090)
(23.000, 0.091)
(23.000, 0.091)
(23.000, 0.091)
(23.000, 0.091)
(23.000, 0.091)
(23.000, 0.092)
(23.000, 0.092)
(23.000, 0.092)
(23.000, 0.092)
(23.000, 0.093)
(23.000, 0.093)
(23.000, 0.093)
(23.000, 0.093)
(23.000, 0.093)
(23.000, 0.094)
(23.000, 0.094)
(23.000, 0.094)
(23.000, 0.094)
(23.000, 0.094)
(23.000, 0.095)
(23.000, 0.095)
(23.000, 0.095)
(23.000, 0.095)
(23.000, 0.095)
(23.000, 0.096)
(23.000, 0.096)
(23.000, 0.096)
(23.000, 0.096)
(23.000, 0.097)
(24.000, 0.097)
(24.000, 0.097)
(24.000, 0.097)
(24.000, 0.097)
(24.000, 0.098)
(24.000, 0.098)
(24.000, 0.098)
(24.000, 0.098)
(24.000, 0.098)
(24.000, 0.099)
(24.000, 0.099)
(24.000, 0.099)
(24.000, 0.099)
(24.000, 0.100)
(24.000, 0.100)
(24.000, 0.100)
(24.000, 0.100)
(24.000, 0.100)
(24.000, 0.101)
(24.000, 0.101)
(24.000, 0.101)
(24.000, 0.101)
(24.000, 0.101)
(24.000, 0.102)
(24.000, 0.102)
(24.000, 0.102)
(24.000, 0.102)
(24.000, 0.103)
(24.000, 0.103)
(24.000, 0.103)
(24.000, 0.103)
(24.000, 0.103)
(24.000, 0.104)
(24.000, 0.104)
(25.000, 0.104)
(25.000, 0.104)
(25.000, 0.104)
(25.000, 0.105)
(25.000, 0.105)
(25.000, 0.105)
(25.000, 0.105)
(25.000, 0.106)
(25.000, 0.106)
(25.000, 0.106)
(25.000, 0.106)
(25.000, 0.106)
(25.000, 0.107)
(25.000, 0.107)
(25.000, 0.107)
(25.000, 0.107)
(25.000, 0.107)
(25.000, 0.108)
(25.000, 0.108)
(25.000, 0.108)
(25.000, 0.108)
(25.000, 0.109)
(25.000, 0.109)
(25.000, 0.109)
(25.000, 0.109)
(25.000, 0.109)
(25.000, 0.110)
(25.000, 0.110)
(25.000, 0.110)
(25.000, 0.110)
(25.000, 0.110)
(26.000, 0.111)
(26.000, 0.111)
(26.000, 0.111)
(26.000, 0.111)
(26.000, 0.112)
(26.000, 0.112)
(26.000, 0.112)
(26.000, 0.112)
(26.000, 0.112)
(26.000, 0.113)
(26.000, 0.113)
(26.000, 0.113)
(26.000, 0.113)
(26.000, 0.113)
(26.000, 0.114)
(26.000, 0.114)
(26.000, 0.114)
(26.000, 0.114)
(26.000, 0.115)
(26.000, 0.115)
(26.000, 0.115)
(26.000, 0.115)
(26.000, 0.115)
(26.000, 0.116)
(26.000, 0.116)
(26.000, 0.116)
(26.000, 0.116)
(26.000, 0.116)
(26.000, 0.117)
(26.000, 0.117)
(26.000, 0.117)
(26.000, 0.117)
(26.000, 0.117)
(26.000, 0.118)
(26.000, 0.118)
(27.000, 0.118)
(27.000, 0.118)
(27.000, 0.119)
(27.000, 0.119)
(27.000, 0.119)
(27.000, 0.119)
(27.000, 0.119)
(27.000, 0.120)
(27.000, 0.120)
(27.000, 0.120)
(27.000, 0.120)
(27.000, 0.120)
(27.000, 0.121)
(27.000, 0.121)
(27.000, 0.121)
(27.000, 0.121)
(27.000, 0.122)
(27.000, 0.122)
(27.000, 0.122)
(27.000, 0.122)
(27.000, 0.122)
(27.000, 0.123)
(27.000, 0.123)
(27.000, 0.123)
(27.000, 0.123)
(27.000, 0.123)
(27.000, 0.124)
(27.000, 0.124)
(27.000, 0.124)
(27.000, 0.124)
(27.000, 0.125)
(27.000, 0.125)
(27.000, 0.125)
(27.000, 0.125)
(27.000, 0.125)
(27.000, 0.126)
(27.000, 0.126)
(27.000, 0.126)
(27.000, 0.126)
(27.000, 0.126)
(27.000, 0.127)
(27.000, 0.127)
(27.000, 0.127)
(27.000, 0.127)
(27.000, 0.128)
(27.000, 0.128)
(27.000, 0.128)
(27.000, 0.128)
(27.000, 0.128)
(27.000, 0.129)
(27.000, 0.129)
(27.000, 0.129)
(28.000, 0.129)
(28.000, 0.129)
(28.000, 0.130)
(28.000, 0.130)
(28.000, 0.130)
(28.000, 0.130)
(28.000, 0.131)
(28.000, 0.131)
(28.000, 0.131)
(28.000, 0.131)
(28.000, 0.131)
(28.000, 0.132)
(28.000, 0.132)
(28.000, 0.132)
(28.000, 0.132)
(28.000, 0.132)
(28.000, 0.133)
(28.000, 0.133)
(28.000, 0.133)
(28.000, 0.133)
(28.000, 0.134)
(28.000, 0.134)
(28.000, 0.134)
(28.000, 0.134)
(28.000, 0.134)
(28.000, 0.135)
(28.000, 0.135)
(28.000, 0.135)
(28.000, 0.135)
(28.000, 0.135)
(28.000, 0.136)
(28.000, 0.136)
(28.000, 0.136)
(28.000, 0.136)
(28.000, 0.137)
(28.000, 0.137)
(28.000, 0.137)
(28.000, 0.137)
(28.000, 0.137)
(28.000, 0.138)
(28.000, 0.138)
(28.000, 0.138)
(28.000, 0.138)
(28.000, 0.138)
(28.000, 0.139)
(28.000, 0.139)
(28.000, 0.139)
(28.000, 0.139)
(28.000, 0.140)
(29.000, 0.140)
(29.000, 0.140)
(29.000, 0.140)
(29.000, 0.140)
(29.000, 0.141)
(29.000, 0.141)
(29.000, 0.141)
(29.000, 0.141)
(29.000, 0.141)
(29.000, 0.142)
(29.000, 0.142)
(29.000, 0.142)
(29.000, 0.142)
(29.000, 0.142)
(29.000, 0.143)
(29.000, 0.143)
(29.000, 0.143)
(29.000, 0.143)
(29.000, 0.144)
(29.000, 0.144)
(29.000, 0.144)
(29.000, 0.144)
(29.000, 0.144)
(29.000, 0.145)
(29.000, 0.145)
(29.000, 0.145)
(29.000, 0.145)
(29.000, 0.145)
(29.000, 0.146)
(29.000, 0.146)
(29.000, 0.146)
(29.000, 0.146)
(29.000, 0.147)
(29.000, 0.147)
(29.000, 0.147)
(29.000, 0.147)
(29.000, 0.147)
(29.000, 0.148)
(29.000, 0.148)
(29.000, 0.148)
(29.000, 0.148)
(30.000, 0.148)
(30.000, 0.149)
(30.000, 0.149)
(30.000, 0.149)
(30.000, 0.149)
(30.000, 0.150)
(30.000, 0.150)
(30.000, 0.150)
(30.000, 0.150)
(30.000, 0.150)
(30.000, 0.151)
(30.000, 0.151)
(30.000, 0.151)
(30.000, 0.151)
(30.000, 0.151)
(30.000, 0.152)
(30.000, 0.152)
(30.000, 0.152)
(30.000, 0.152)
(30.000, 0.153)
(30.000, 0.153)
(30.000, 0.153)
(30.000, 0.153)
(30.000, 0.153)
(30.000, 0.154)
(30.000, 0.154)
(30.000, 0.154)
(30.000, 0.154)
(30.000, 0.154)
(30.000, 0.155)
(30.000, 0.155)
(30.000, 0.155)
(30.000, 0.155)
(30.000, 0.156)
(30.000, 0.156)
(30.000, 0.156)
(30.000, 0.156)
(30.000, 0.156)
(30.000, 0.157)
(30.000, 0.157)
(30.000, 0.157)
(30.000, 0.157)
(30.000, 0.157)
(30.000, 0.158)
(30.000, 0.158)
(30.000, 0.158)
(30.000, 0.158)
(30.000, 0.159)
(30.000, 0.159)
(30.000, 0.159)
(30.000, 0.159)
(31.000, 0.159)
(31.000, 0.160)
(31.000, 0.160)
(31.000, 0.160)
(31.000, 0.160)
(31.000, 0.160)
(31.000, 0.161)
(31.000, 0.161)
(31.000, 0.161)
(31.000, 0.161)
(31.000, 0.162)
(31.000, 0.162)
(31.000, 0.162)
(31.000, 0.162)
(31.000, 0.162)
(31.000, 0.163)
(31.000, 0.163)
(31.000, 0.163)
(31.000, 0.163)
(31.000, 0.163)
(31.000, 0.164)
(31.000, 0.164)
(31.000, 0.164)
(31.000, 0.164)
(31.000, 0.164)
(31.000, 0.165)
(31.000, 0.165)
(31.000, 0.165)
(31.000, 0.165)
(31.000, 0.166)
(31.000, 0.166)
(31.000, 0.166)
(31.000, 0.166)
(31.000, 0.166)
(31.000, 0.167)
(31.000, 0.167)
(31.000, 0.167)
(31.000, 0.167)
(31.000, 0.167)
(31.000, 0.168)
(31.000, 0.168)
(31.000, 0.168)
(31.000, 0.168)
(31.000, 0.169)
(31.000, 0.169)
(31.000, 0.169)
(31.000, 0.169)
(31.000, 0.169)
(31.000, 0.170)
(32.000, 0.170)
(32.000, 0.170)
(32.000, 0.170)
(32.000, 0.170)
(32.000, 0.171)
(32.000, 0.171)
(32.000, 0.171)
(32.000, 0.171)
(32.000, 0.172)
(32.000, 0.172)
(32.000, 0.172)
(32.000, 0.172)
(32.000, 0.172)
(32.000, 0.173)
(32.000, 0.173)
(32.000, 0.173)
(32.000, 0.173)
(32.000, 0.173)
(32.000, 0.174)
(32.000, 0.174)
(32.000, 0.174)
(32.000, 0.174)
(32.000, 0.175)
(32.000, 0.175)
(32.000, 0.175)
(32.000, 0.175)
(32.000, 0.175)
(32.000, 0.176)
(32.000, 0.176)
(32.000, 0.176)
(32.000, 0.176)
(32.000, 0.176)
(32.000, 0.177)
(32.000, 0.177)
(32.000, 0.177)
(32.000, 0.177)
(32.000, 0.178)
(32.000, 0.178)
(32.000, 0.178)
(32.000, 0.178)
(32.000, 0.178)
(32.000, 0.179)
(32.000, 0.179)
(32.000, 0.179)
(32.000, 0.179)
(32.000, 0.179)
(32.000, 0.180)
(32.000, 0.180)
(32.000, 0.180)
(32.000, 0.180)
(32.000, 0.181)
(32.000, 0.181)
(32.000, 0.181)
(32.000, 0.181)
(32.000, 0.181)
(32.000, 0.182)
(32.000, 0.182)
(32.000, 0.182)
(32.000, 0.182)
(32.000, 0.182)
(32.000, 0.183)
(33.000, 0.183)
(33.000, 0.183)
(33.000, 0.183)
(33.000, 0.184)
(33.000, 0.184)
(33.000, 0.184)
(33.000, 0.184)
(33.000, 0.184)
(33.000, 0.185)
(33.000, 0.185)
(33.000, 0.185)
(33.000, 0.185)
(33.000, 0.185)
(33.000, 0.186)
(33.000, 0.186)
(33.000, 0.186)
(33.000, 0.186)
(33.000, 0.186)
(33.000, 0.187)
(33.000, 0.187)
(33.000, 0.187)
(33.000, 0.187)
(33.000, 0.188)
(33.000, 0.188)
(33.000, 0.188)
(33.000, 0.188)
(33.000, 0.188)
(33.000, 0.189)
(33.000, 0.189)
(33.000, 0.189)
(33.000, 0.189)
(33.000, 0.189)
(33.000, 0.190)
(33.000, 0.190)
(33.000, 0.190)
(33.000, 0.190)
(33.000, 0.191)
(33.000, 0.191)
(33.000, 0.191)
(33.000, 0.191)
(33.000, 0.191)
(33.000, 0.192)
(33.000, 0.192)
(33.000, 0.192)
(33.000, 0.192)
(33.000, 0.192)
(33.000, 0.193)
(33.000, 0.193)
(33.000, 0.193)
(33.000, 0.193)
(33.000, 0.194)
(33.000, 0.194)
(33.000, 0.194)
(33.000, 0.194)
(33.000, 0.194)
(33.000, 0.195)
(33.000, 0.195)
(33.000, 0.195)
(33.000, 0.195)
(33.000, 0.195)
(33.000, 0.196)
(33.000, 0.196)
(33.000, 0.196)
(33.000, 0.196)
(33.000, 0.197)
(33.000, 0.197)
(33.000, 0.197)
(33.000, 0.197)
(33.000, 0.197)
(33.000, 0.198)
(33.000, 0.198)
(33.000, 0.198)
(33.000, 0.198)
(33.000, 0.198)
(33.000, 0.199)
(33.000, 0.199)
(33.000, 0.199)
(33.000, 0.199)
(33.000, 0.200)
(33.000, 0.200)
(33.000, 0.200)
(33.000, 0.200)
(33.000, 0.200)
(33.000, 0.201)
(33.000, 0.201)
(33.000, 0.201)
(33.000, 0.201)
(33.000, 0.201)
(33.000, 0.202)
(33.000, 0.202)
(33.000, 0.202)
(33.000, 0.202)
(33.000, 0.203)
(33.000, 0.203)
(33.000, 0.203)
(33.000, 0.203)
(33.000, 0.203)
(34.000, 0.204)
(34.000, 0.204)
(34.000, 0.204)
(34.000, 0.204)
(34.000, 0.204)
(34.000, 0.205)
(34.000, 0.205)
(34.000, 0.205)
(34.000, 0.205)
(34.000, 0.206)
(34.000, 0.206)
(34.000, 0.206)
(34.000, 0.206)
(34.000, 0.206)
(34.000, 0.207)
(34.000, 0.207)
(34.000, 0.207)
(34.000, 0.207)
(34.000, 0.207)
(34.000, 0.208)
(34.000, 0.208)
(34.000, 0.208)
(34.000, 0.208)
(34.000, 0.209)
(34.000, 0.209)
(34.000, 0.209)
(34.000, 0.209)
(34.000, 0.209)
(34.000, 0.210)
(34.000, 0.210)
(34.000, 0.210)
(34.000, 0.210)
(34.000, 0.210)
(34.000, 0.211)
(34.000, 0.211)
(34.000, 0.211)
(34.000, 0.211)
(34.000, 0.211)
(34.000, 0.212)
(34.000, 0.212)
(34.000, 0.212)
(34.000, 0.212)
(34.000, 0.213)
(34.000, 0.213)
(34.000, 0.213)
(34.000, 0.213)
(34.000, 0.213)
(34.000, 0.214)
(34.000, 0.214)
(34.000, 0.214)
(34.000, 0.214)
(34.000, 0.214)
(34.000, 0.215)
(34.000, 0.215)
(34.000, 0.215)
(34.000, 0.215)
(34.000, 0.216)
(34.000, 0.216)
(34.000, 0.216)
(34.000, 0.216)
(34.000, 0.216)
(34.000, 0.217)
(34.000, 0.217)
(34.000, 0.217)
(34.000, 0.217)
(34.000, 0.217)
(34.000, 0.218)
(34.000, 0.218)
(34.000, 0.218)
(34.000, 0.218)
(34.000, 0.219)
(34.000, 0.219)
(34.000, 0.219)
(34.000, 0.219)
(34.000, 0.219)
(34.000, 0.220)
(35.000, 0.220)
(35.000, 0.220)
(35.000, 0.220)
(35.000, 0.220)
(35.000, 0.221)
(35.000, 0.221)
(35.000, 0.221)
(35.000, 0.221)
(35.000, 0.222)
(35.000, 0.222)
(35.000, 0.222)
(35.000, 0.222)
(35.000, 0.222)
(35.000, 0.223)
(35.000, 0.223)
(35.000, 0.223)
(35.000, 0.223)
(35.000, 0.223)
(35.000, 0.224)
(35.000, 0.224)
(35.000, 0.224)
(35.000, 0.224)
(35.000, 0.225)
(35.000, 0.225)
(35.000, 0.225)
(35.000, 0.225)
(35.000, 0.225)
(35.000, 0.226)
(35.000, 0.226)
(35.000, 0.226)
(35.000, 0.226)
(35.000, 0.226)
(35.000, 0.227)
(35.000, 0.227)
(35.000, 0.227)
(35.000, 0.227)
(35.000, 0.228)
(35.000, 0.228)
(35.000, 0.228)
(35.000, 0.228)
(35.000, 0.228)
(35.000, 0.229)
(35.000, 0.229)
(35.000, 0.229)
(35.000, 0.229)
(35.000, 0.229)
(35.000, 0.230)
(35.000, 0.230)
(35.000, 0.230)
(35.000, 0.230)
(35.000, 0.231)
(35.000, 0.231)
(35.000, 0.231)
(35.000, 0.231)
(35.000, 0.231)
(35.000, 0.232)
(35.000, 0.232)
(35.000, 0.232)
(35.000, 0.232)
(35.000, 0.232)
(35.000, 0.233)
(35.000, 0.233)
(35.000, 0.233)
(35.000, 0.233)
(36.000, 0.233)
(36.000, 0.234)
(36.000, 0.234)
(36.000, 0.234)
(36.000, 0.234)
(36.000, 0.235)
(36.000, 0.235)
(36.000, 0.235)
(36.000, 0.235)
(36.000, 0.235)
(36.000, 0.236)
(36.000, 0.236)
(36.000, 0.236)
(36.000, 0.236)
(36.000, 0.236)
(36.000, 0.237)
(36.000, 0.237)
(36.000, 0.237)
(36.000, 0.237)
(36.000, 0.238)
(36.000, 0.238)
(36.000, 0.238)
(36.000, 0.238)
(36.000, 0.238)
(36.000, 0.239)
(36.000, 0.239)
(36.000, 0.239)
(36.000, 0.239)
(36.000, 0.239)
(36.000, 0.240)
(36.000, 0.240)
(36.000, 0.240)
(36.000, 0.240)
(36.000, 0.241)
(36.000, 0.241)
(36.000, 0.241)
(36.000, 0.241)
(36.000, 0.241)
(36.000, 0.242)
(36.000, 0.242)
(36.000, 0.242)
(36.000, 0.242)
(36.000, 0.242)
(36.000, 0.243)
(36.000, 0.243)
(36.000, 0.243)
(37.000, 0.243)
(37.000, 0.244)
(37.000, 0.244)
(37.000, 0.244)
(37.000, 0.244)
(37.000, 0.244)
(37.000, 0.245)
(37.000, 0.245)
(37.000, 0.245)
(37.000, 0.245)
(37.000, 0.245)
(37.000, 0.246)
(37.000, 0.246)
(37.000, 0.246)
(37.000, 0.246)
(37.000, 0.247)
(37.000, 0.247)
(37.000, 0.247)
(37.000, 0.247)
(37.000, 0.247)
(37.000, 0.248)
(37.000, 0.248)
(37.000, 0.248)
(37.000, 0.248)
(37.000, 0.248)
(37.000, 0.249)
(37.000, 0.249)
(37.000, 0.249)
(37.000, 0.249)
(37.000, 0.250)
(37.000, 0.250)
(37.000, 0.250)
(37.000, 0.250)
(37.000, 0.250)
(37.000, 0.251)
(37.000, 0.251)
(37.000, 0.251)
(37.000, 0.251)
(37.000, 0.251)
(37.000, 0.252)
(37.000, 0.252)
(37.000, 0.252)
(37.000, 0.252)
(37.000, 0.253)
(37.000, 0.253)
(37.000, 0.253)
(37.000, 0.253)
(37.000, 0.253)
(37.000, 0.254)
(37.000, 0.254)
(37.000, 0.254)
(37.000, 0.254)
(37.000, 0.254)
(37.000, 0.255)
(37.000, 0.255)
(37.000, 0.255)
(37.000, 0.255)
(37.000, 0.256)
(37.000, 0.256)
(37.000, 0.256)
(38.000, 0.256)
(38.000, 0.256)
(38.000, 0.257)
(38.000, 0.257)
(38.000, 0.257)
(38.000, 0.257)
(38.000, 0.257)
(38.000, 0.258)
(38.000, 0.258)
(38.000, 0.258)
(38.000, 0.258)
(38.000, 0.258)
(38.000, 0.259)
(38.000, 0.259)
(38.000, 0.259)
(38.000, 0.259)
(38.000, 0.260)
(38.000, 0.260)
(38.000, 0.260)
(38.000, 0.260)
(38.000, 0.260)
(38.000, 0.261)
(38.000, 0.261)
(38.000, 0.261)
(38.000, 0.261)
(38.000, 0.261)
(38.000, 0.262)
(38.000, 0.262)
(38.000, 0.262)
(38.000, 0.262)
(38.000, 0.263)
(38.000, 0.263)
(38.000, 0.263)
(38.000, 0.263)
(38.000, 0.263)
(38.000, 0.264)
(38.000, 0.264)
(38.000, 0.264)
(38.000, 0.264)
(38.000, 0.264)
(38.000, 0.265)
(38.000, 0.265)
(38.000, 0.265)
(38.000, 0.265)
(38.000, 0.266)
(38.000, 0.266)
(38.000, 0.266)
(38.000, 0.266)
(38.000, 0.266)
(38.000, 0.267)
(38.000, 0.267)
(38.000, 0.267)
(38.000, 0.267)
(38.000, 0.267)
(38.000, 0.268)
(38.000, 0.268)
(38.000, 0.268)
(38.000, 0.268)
(38.000, 0.269)
(38.000, 0.269)
(38.000, 0.269)
(38.000, 0.269)
(38.000, 0.269)
(38.000, 0.270)
(39.000, 0.270)
(39.000, 0.270)
(39.000, 0.270)
(39.000, 0.270)
(39.000, 0.271)
(39.000, 0.271)
(39.000, 0.271)
(39.000, 0.271)
(39.000, 0.272)
(39.000, 0.272)
(39.000, 0.272)
(39.000, 0.272)
(39.000, 0.272)
(39.000, 0.273)
(39.000, 0.273)
(39.000, 0.273)
(39.000, 0.273)
(39.000, 0.273)
(39.000, 0.274)
(39.000, 0.274)
(39.000, 0.274)
(39.000, 0.274)
(39.000, 0.275)
(39.000, 0.275)
(39.000, 0.275)
(39.000, 0.275)
(39.000, 0.275)
(39.000, 0.276)
(39.000, 0.276)
(39.000, 0.276)
(39.000, 0.276)
(39.000, 0.276)
(39.000, 0.277)
(39.000, 0.277)
(39.000, 0.277)
(39.000, 0.277)
(39.000, 0.278)
(39.000, 0.278)
(39.000, 0.278)
(39.000, 0.278)
(39.000, 0.278)
(39.000, 0.279)
(39.000, 0.279)
(39.000, 0.279)
(39.000, 0.279)
(39.000, 0.279)
(39.000, 0.280)
(39.000, 0.280)
(39.000, 0.280)
(39.000, 0.280)
(39.000, 0.280)
(39.000, 0.281)
(39.000, 0.281)
(39.000, 0.281)
(39.000, 0.281)
(39.000, 0.282)
(39.000, 0.282)
(39.000, 0.282)
(39.000, 0.282)
(39.000, 0.282)
(39.000, 0.283)
(39.000, 0.283)
(39.000, 0.283)
(40.000, 0.283)
(40.000, 0.283)
(40.000, 0.284)
(40.000, 0.284)
(40.000, 0.284)
(40.000, 0.284)
(40.000, 0.285)
(40.000, 0.285)
(40.000, 0.285)
(40.000, 0.285)
(40.000, 0.285)
(40.000, 0.286)
(40.000, 0.286)
(40.000, 0.286)
(40.000, 0.286)
(40.000, 0.286)
(40.000, 0.287)
(40.000, 0.287)
(40.000, 0.287)
(40.000, 0.287)
(40.000, 0.288)
(40.000, 0.288)
(40.000, 0.288)
(40.000, 0.288)
(40.000, 0.288)
(40.000, 0.289)
(40.000, 0.289)
(40.000, 0.289)
(40.000, 0.289)
(40.000, 0.289)
(40.000, 0.290)
(40.000, 0.290)
(40.000, 0.290)
(40.000, 0.290)
(40.000, 0.291)
(40.000, 0.291)
(40.000, 0.291)
(40.000, 0.291)
(40.000, 0.291)
(40.000, 0.292)
(40.000, 0.292)
(40.000, 0.292)
(40.000, 0.292)
(40.000, 0.292)
(40.000, 0.293)
(40.000, 0.293)
(40.000, 0.293)
(40.000, 0.293)
(40.000, 0.294)
(40.000, 0.294)
(40.000, 0.294)
(40.000, 0.294)
(40.000, 0.294)
(40.000, 0.295)
(40.000, 0.295)
(40.000, 0.295)
(40.000, 0.295)
(40.000, 0.295)
(40.000, 0.296)
(40.000, 0.296)
(40.000, 0.296)
(40.000, 0.296)
(40.000, 0.297)
(40.000, 0.297)
(40.000, 0.297)
(40.000, 0.297)
(40.000, 0.297)
(40.000, 0.298)
(41.000, 0.298)
(41.000, 0.298)
(41.000, 0.298)
(41.000, 0.298)
(41.000, 0.299)
(41.000, 0.299)
(41.000, 0.299)
(41.000, 0.299)
(41.000, 0.300)
(41.000, 0.300)
(41.000, 0.300)
(41.000, 0.300)
(41.000, 0.300)
(41.000, 0.301)
(41.000, 0.301)
(41.000, 0.301)
(41.000, 0.301)
(41.000, 0.301)
(41.000, 0.302)
(41.000, 0.302)
(41.000, 0.302)
(41.000, 0.302)
(41.000, 0.302)
(41.000, 0.303)
(41.000, 0.303)
(41.000, 0.303)
(41.000, 0.303)
(41.000, 0.304)
(41.000, 0.304)
(41.000, 0.304)
(41.000, 0.304)
(41.000, 0.304)
(41.000, 0.305)
(41.000, 0.305)
(41.000, 0.305)
(41.000, 0.305)
(41.000, 0.305)
(41.000, 0.306)
(41.000, 0.306)
(41.000, 0.306)
(41.000, 0.306)
(41.000, 0.307)
(41.000, 0.307)
(41.000, 0.307)
(41.000, 0.307)
(41.000, 0.307)
(41.000, 0.308)
(41.000, 0.308)
(41.000, 0.308)
(41.000, 0.308)
(41.000, 0.308)
(42.000, 0.309)
(42.000, 0.309)
(42.000, 0.309)
(42.000, 0.309)
(42.000, 0.310)
(42.000, 0.310)
(42.000, 0.310)
(42.000, 0.310)
(42.000, 0.310)
(42.000, 0.311)
(42.000, 0.311)
(42.000, 0.311)
(42.000, 0.311)
(42.000, 0.311)
(42.000, 0.312)
(42.000, 0.312)
(42.000, 0.312)
(42.000, 0.312)
(42.000, 0.313)
(42.000, 0.313)
(42.000, 0.313)
(42.000, 0.313)
(42.000, 0.313)
(42.000, 0.314)
(42.000, 0.314)
(42.000, 0.314)
(42.000, 0.314)
(42.000, 0.314)
(42.000, 0.315)
(42.000, 0.315)
(42.000, 0.315)
(42.000, 0.315)
(42.000, 0.316)
(42.000, 0.316)
(42.000, 0.316)
(42.000, 0.316)
(42.000, 0.316)
(42.000, 0.317)
(42.000, 0.317)
(42.000, 0.317)
(42.000, 0.317)
(42.000, 0.317)
(42.000, 0.318)
(42.000, 0.318)
(42.000, 0.318)
(42.000, 0.318)
(42.000, 0.319)
(42.000, 0.319)
(42.000, 0.319)
(42.000, 0.319)
(42.000, 0.319)
(42.000, 0.320)
(42.000, 0.320)
(42.000, 0.320)
(42.000, 0.320)
(42.000, 0.320)
(42.000, 0.321)
(42.000, 0.321)
(42.000, 0.321)
(43.000, 0.321)
(43.000, 0.322)
(43.000, 0.322)
(43.000, 0.322)
(43.000, 0.322)
(43.000, 0.322)
(43.000, 0.323)
(43.000, 0.323)
(43.000, 0.323)
(43.000, 0.323)
(43.000, 0.323)
(43.000, 0.324)
(43.000, 0.324)
(43.000, 0.324)
(43.000, 0.324)
(43.000, 0.325)
(43.000, 0.325)
(43.000, 0.325)
(43.000, 0.325)
(43.000, 0.325)
(43.000, 0.326)
(43.000, 0.326)
(43.000, 0.326)
(43.000, 0.326)
(43.000, 0.326)
(43.000, 0.327)
(43.000, 0.327)
(43.000, 0.327)
(43.000, 0.327)
(43.000, 0.327)
(43.000, 0.328)
(43.000, 0.328)
(43.000, 0.328)
(43.000, 0.328)
(43.000, 0.329)
(43.000, 0.329)
(43.000, 0.329)
(43.000, 0.329)
(43.000, 0.329)
(43.000, 0.330)
(43.000, 0.330)
(43.000, 0.330)
(43.000, 0.330)
(43.000, 0.330)
(43.000, 0.331)
(43.000, 0.331)
(43.000, 0.331)
(43.000, 0.331)
(43.000, 0.332)
(43.000, 0.332)
(43.000, 0.332)
(43.000, 0.332)
(43.000, 0.332)
(43.000, 0.333)
(43.000, 0.333)
(43.000, 0.333)
(43.000, 0.333)
(43.000, 0.333)
(43.000, 0.334)
(43.000, 0.334)
(43.000, 0.334)
(43.000, 0.334)
(43.000, 0.335)
(43.000, 0.335)
(43.000, 0.335)
(43.000, 0.335)
(43.000, 0.335)
(44.000, 0.336)
(44.000, 0.336)
(44.000, 0.336)
(44.000, 0.336)
(44.000, 0.336)
(44.000, 0.337)
(44.000, 0.337)
(44.000, 0.337)
(44.000, 0.337)
(44.000, 0.338)
(44.000, 0.338)
(44.000, 0.338)
(44.000, 0.338)
(44.000, 0.338)
(44.000, 0.339)
(44.000, 0.339)
(44.000, 0.339)
(44.000, 0.339)
(44.000, 0.339)
(44.000, 0.340)
(44.000, 0.340)
(44.000, 0.340)
(44.000, 0.340)
(44.000, 0.341)
(44.000, 0.341)
(44.000, 0.341)
(44.000, 0.341)
(44.000, 0.341)
(44.000, 0.342)
(44.000, 0.342)
(44.000, 0.342)
(44.000, 0.342)
(44.000, 0.342)
(44.000, 0.343)
(44.000, 0.343)
(44.000, 0.343)
(44.000, 0.343)
(44.000, 0.344)
(44.000, 0.344)
(44.000, 0.344)
(44.000, 0.344)
(44.000, 0.344)
(44.000, 0.345)
(44.000, 0.345)
(44.000, 0.345)
(44.000, 0.345)
(44.000, 0.345)
(44.000, 0.346)
(44.000, 0.346)
(45.000, 0.346)
(45.000, 0.346)
(45.000, 0.347)
(45.000, 0.347)
(45.000, 0.347)
(45.000, 0.347)
(45.000, 0.347)
(45.000, 0.348)
(45.000, 0.348)
(45.000, 0.348)
(45.000, 0.348)
(45.000, 0.348)
(45.000, 0.349)
(45.000, 0.349)
(45.000, 0.349)
(45.000, 0.349)
(45.000, 0.349)
(45.000, 0.350)
(45.000, 0.350)
(45.000, 0.350)
(45.000, 0.350)
(45.000, 0.351)
(45.000, 0.351)
(45.000, 0.351)
(45.000, 0.351)
(45.000, 0.351)
(45.000, 0.352)
(45.000, 0.352)
(45.000, 0.352)
(45.000, 0.352)
(45.000, 0.352)
(45.000, 0.353)
(45.000, 0.353)
(45.000, 0.353)
(45.000, 0.353)
(45.000, 0.354)
(45.000, 0.354)
(45.000, 0.354)
(45.000, 0.354)
(45.000, 0.354)
(45.000, 0.355)
(45.000, 0.355)
(45.000, 0.355)
(45.000, 0.355)
(45.000, 0.355)
(45.000, 0.356)
(45.000, 0.356)
(45.000, 0.356)
(45.000, 0.356)
(45.000, 0.357)
(45.000, 0.357)
(45.000, 0.357)
(46.000, 0.357)
(46.000, 0.357)
(46.000, 0.358)
(46.000, 0.358)
(46.000, 0.358)
(46.000, 0.358)
(46.000, 0.358)
(46.000, 0.359)
(46.000, 0.359)
(46.000, 0.359)
(46.000, 0.359)
(46.000, 0.360)
(46.000, 0.360)
(46.000, 0.360)
(46.000, 0.360)
(46.000, 0.360)
(46.000, 0.361)
(46.000, 0.361)
(46.000, 0.361)
(46.000, 0.361)
(46.000, 0.361)
(46.000, 0.362)
(46.000, 0.362)
(46.000, 0.362)
(46.000, 0.362)
(46.000, 0.363)
(46.000, 0.363)
(46.000, 0.363)
(46.000, 0.363)
(46.000, 0.363)
(46.000, 0.364)
(46.000, 0.364)
(46.000, 0.364)
(46.000, 0.364)
(46.000, 0.364)
(46.000, 0.365)
(46.000, 0.365)
(46.000, 0.365)
(46.000, 0.365)
(46.000, 0.366)
(46.000, 0.366)
(46.000, 0.366)
(46.000, 0.366)
(46.000, 0.366)
(46.000, 0.367)
(46.000, 0.367)
(46.000, 0.367)
(46.000, 0.367)
(46.000, 0.367)
(46.000, 0.368)
(46.000, 0.368)
(46.000, 0.368)
(46.000, 0.368)
(46.000, 0.369)
(46.000, 0.369)
(46.000, 0.369)
(46.000, 0.369)
(46.000, 0.369)
(46.000, 0.370)
(46.000, 0.370)
(47.000, 0.370)
(47.000, 0.370)
(47.000, 0.370)
(47.000, 0.371)
(47.000, 0.371)
(47.000, 0.371)
(47.000, 0.371)
(47.000, 0.372)
(47.000, 0.372)
(47.000, 0.372)
(47.000, 0.372)
(47.000, 0.372)
(47.000, 0.373)
(47.000, 0.373)
(47.000, 0.373)
(47.000, 0.373)
(47.000, 0.373)
(47.000, 0.374)
(47.000, 0.374)
(47.000, 0.374)
(47.000, 0.374)
(47.000, 0.374)
(47.000, 0.375)
(47.000, 0.375)
(47.000, 0.375)
(47.000, 0.375)
(47.000, 0.376)
(47.000, 0.376)
(47.000, 0.376)
(47.000, 0.376)
(47.000, 0.376)
(47.000, 0.377)
(47.000, 0.377)
(47.000, 0.377)
(47.000, 0.377)
(47.000, 0.377)
(47.000, 0.378)
(47.000, 0.378)
(47.000, 0.378)
(47.000, 0.378)
(47.000, 0.379)
(47.000, 0.379)
(47.000, 0.379)
(47.000, 0.379)
(47.000, 0.379)
(47.000, 0.380)
(47.000, 0.380)
(47.000, 0.380)
(47.000, 0.380)
(47.000, 0.380)
(47.000, 0.381)
(47.000, 0.381)
(47.000, 0.381)
(47.000, 0.381)
(47.000, 0.382)
(47.000, 0.382)
(47.000, 0.382)
(47.000, 0.382)
(48.000, 0.382)
(48.000, 0.383)
(48.000, 0.383)
(48.000, 0.383)
(48.000, 0.383)
(48.000, 0.383)
(48.000, 0.384)
(48.000, 0.384)
(48.000, 0.384)
(48.000, 0.384)
(48.000, 0.385)
(48.000, 0.385)
(48.000, 0.385)
(48.000, 0.385)
(48.000, 0.385)
(48.000, 0.386)
(48.000, 0.386)
(48.000, 0.386)
(48.000, 0.386)
(48.000, 0.386)
(48.000, 0.387)
(48.000, 0.387)
(48.000, 0.387)
(48.000, 0.387)
(48.000, 0.388)
(48.000, 0.388)
(48.000, 0.388)
(48.000, 0.388)
(48.000, 0.388)
(48.000, 0.389)
(48.000, 0.389)
(48.000, 0.389)
(48.000, 0.389)
(48.000, 0.389)
(48.000, 0.390)
(48.000, 0.390)
(48.000, 0.390)
(48.000, 0.390)
(48.000, 0.391)
(48.000, 0.391)
(48.000, 0.391)
(48.000, 0.391)
(48.000, 0.391)
(48.000, 0.392)
(48.000, 0.392)
(48.000, 0.392)
(48.000, 0.392)
(48.000, 0.392)
(48.000, 0.393)
(48.000, 0.393)
(48.000, 0.393)
(48.000, 0.393)
(48.000, 0.394)
(48.000, 0.394)
(48.000, 0.394)
(48.000, 0.394)
(48.000, 0.394)
(48.000, 0.395)
(48.000, 0.395)
(48.000, 0.395)
(48.000, 0.395)
(48.000, 0.395)
(48.000, 0.396)
(48.000, 0.396)
(48.000, 0.396)
(48.000, 0.396)
(49.000, 0.396)
(49.000, 0.397)
(49.000, 0.397)
(49.000, 0.397)
(49.000, 0.397)
(49.000, 0.398)
(49.000, 0.398)
(49.000, 0.398)
(49.000, 0.398)
(49.000, 0.398)
(49.000, 0.399)
(49.000, 0.399)
(49.000, 0.399)
(49.000, 0.399)
(49.000, 0.399)
(49.000, 0.400)
(49.000, 0.400)
(49.000, 0.400)
(49.000, 0.400)
(49.000, 0.401)
(49.000, 0.401)
(49.000, 0.401)
(49.000, 0.401)
(49.000, 0.401)
(49.000, 0.402)
(49.000, 0.402)
(49.000, 0.402)
(49.000, 0.402)
(49.000, 0.402)
(49.000, 0.403)
(49.000, 0.403)
(49.000, 0.403)
(49.000, 0.403)
(49.000, 0.404)
(49.000, 0.404)
(49.000, 0.404)
(49.000, 0.404)
(49.000, 0.404)
(49.000, 0.405)
(49.000, 0.405)
(49.000, 0.405)
(49.000, 0.405)
(49.000, 0.405)
(49.000, 0.406)
(49.000, 0.406)
(49.000, 0.406)
(49.000, 0.406)
(49.000, 0.407)
(49.000, 0.407)
(49.000, 0.407)
(49.000, 0.407)
(49.000, 0.407)
(49.000, 0.408)
(49.000, 0.408)
(49.000, 0.408)
(49.000, 0.408)
(49.000, 0.408)
(49.000, 0.409)
(49.000, 0.409)
(49.000, 0.409)
(49.000, 0.409)
(49.000, 0.410)
(50.000, 0.410)
(50.000, 0.410)
(50.000, 0.410)
(50.000, 0.410)
(50.000, 0.411)
(50.000, 0.411)
(50.000, 0.411)
(50.000, 0.411)
(50.000, 0.411)
(50.000, 0.412)
(50.000, 0.412)
(50.000, 0.412)
(50.000, 0.412)
(50.000, 0.413)
(50.000, 0.413)
(50.000, 0.413)
(50.000, 0.413)
(50.000, 0.413)
(50.000, 0.414)
(50.000, 0.414)
(50.000, 0.414)
(50.000, 0.414)
(50.000, 0.414)
(50.000, 0.415)
(50.000, 0.415)
(50.000, 0.415)
(50.000, 0.415)
(50.000, 0.416)
(50.000, 0.416)
(50.000, 0.416)
(50.000, 0.416)
(50.000, 0.416)
(50.000, 0.417)
(50.000, 0.417)
(50.000, 0.417)
(50.000, 0.417)
(50.000, 0.417)
(50.000, 0.418)
(50.000, 0.418)
(50.000, 0.418)
(50.000, 0.418)
(50.000, 0.419)
(50.000, 0.419)
(50.000, 0.419)
(50.000, 0.419)
(50.000, 0.419)
(50.000, 0.420)
(50.000, 0.420)
(50.000, 0.420)
(50.000, 0.420)
(50.000, 0.420)
(50.000, 0.421)
(50.000, 0.421)
(50.000, 0.421)
(50.000, 0.421)
(50.000, 0.421)
(50.000, 0.422)
(50.000, 0.422)
(50.000, 0.422)
(50.000, 0.422)
(50.000, 0.423)
(50.000, 0.423)
(50.000, 0.423)
(50.000, 0.423)
(50.000, 0.423)
(50.000, 0.424)
(51.000, 0.424)
(51.000, 0.424)
(51.000, 0.424)
(51.000, 0.424)
(51.000, 0.425)
(51.000, 0.425)
(51.000, 0.425)
(51.000, 0.425)
(51.000, 0.426)
(51.000, 0.426)
(51.000, 0.426)
(51.000, 0.426)
(51.000, 0.426)
(51.000, 0.427)
(51.000, 0.427)
(51.000, 0.427)
(51.000, 0.427)
(51.000, 0.427)
(51.000, 0.428)
(51.000, 0.428)
(51.000, 0.428)
(51.000, 0.428)
(51.000, 0.429)
(51.000, 0.429)
(51.000, 0.429)
(51.000, 0.429)
(51.000, 0.429)
(51.000, 0.430)
(51.000, 0.430)
(51.000, 0.430)
(51.000, 0.430)
(51.000, 0.430)
(51.000, 0.431)
(51.000, 0.431)
(51.000, 0.431)
(51.000, 0.431)
(51.000, 0.432)
(51.000, 0.432)
(51.000, 0.432)
(51.000, 0.432)
(51.000, 0.432)
(51.000, 0.433)
(51.000, 0.433)
(51.000, 0.433)
(51.000, 0.433)
(51.000, 0.433)
(51.000, 0.434)
(51.000, 0.434)
(51.000, 0.434)
(51.000, 0.434)
(51.000, 0.435)
(51.000, 0.435)
(51.000, 0.435)
(51.000, 0.435)
(51.000, 0.435)
(51.000, 0.436)
(51.000, 0.436)
(51.000, 0.436)
(51.000, 0.436)
(51.000, 0.436)
(51.000, 0.437)
(51.000, 0.437)
(51.000, 0.437)
(51.000, 0.437)
(52.000, 0.438)
(52.000, 0.438)
(52.000, 0.438)
(52.000, 0.438)
(52.000, 0.438)
(52.000, 0.439)
(52.000, 0.439)
(52.000, 0.439)
(52.000, 0.439)
(52.000, 0.439)
(52.000, 0.440)
(52.000, 0.440)
(52.000, 0.440)
(52.000, 0.440)
(52.000, 0.441)
(52.000, 0.441)
(52.000, 0.441)
(52.000, 0.441)
(52.000, 0.441)
(52.000, 0.442)
(52.000, 0.442)
(52.000, 0.442)
(52.000, 0.442)
(52.000, 0.442)
(52.000, 0.443)
(52.000, 0.443)
(52.000, 0.443)
(52.000, 0.443)
(52.000, 0.443)
(52.000, 0.444)
(52.000, 0.444)
(52.000, 0.444)
(52.000, 0.444)
(52.000, 0.445)
(52.000, 0.445)
(52.000, 0.445)
(52.000, 0.445)
(52.000, 0.445)
(52.000, 0.446)
(52.000, 0.446)
(52.000, 0.446)
(52.000, 0.446)
(52.000, 0.446)
(52.000, 0.447)
(52.000, 0.447)
(52.000, 0.447)
(52.000, 0.447)
(52.000, 0.448)
(52.000, 0.448)
(52.000, 0.448)
(52.000, 0.448)
(52.000, 0.448)
(52.000, 0.449)
(52.000, 0.449)
(52.000, 0.449)
(52.000, 0.449)
(52.000, 0.449)
(52.000, 0.450)
(52.000, 0.450)
(52.000, 0.450)
(52.000, 0.450)
(52.000, 0.451)
(52.000, 0.451)
(53.000, 0.451)
(53.000, 0.451)
(53.000, 0.451)
(53.000, 0.452)
(53.000, 0.452)
(53.000, 0.452)
(53.000, 0.452)
(53.000, 0.452)
(53.000, 0.453)
(53.000, 0.453)
(53.000, 0.453)
(53.000, 0.453)
(53.000, 0.454)
(53.000, 0.454)
(53.000, 0.454)
(53.000, 0.454)
(53.000, 0.454)
(53.000, 0.455)
(53.000, 0.455)
(53.000, 0.455)
(53.000, 0.455)
(53.000, 0.455)
(53.000, 0.456)
(53.000, 0.456)
(53.000, 0.456)
(53.000, 0.456)
(53.000, 0.457)
(53.000, 0.457)
(53.000, 0.457)
(53.000, 0.457)
(53.000, 0.457)
(53.000, 0.458)
(53.000, 0.458)
(53.000, 0.458)
(53.000, 0.458)
(53.000, 0.458)
(53.000, 0.459)
(53.000, 0.459)
(53.000, 0.459)
(53.000, 0.459)
(53.000, 0.460)
(53.000, 0.460)
(53.000, 0.460)
(53.000, 0.460)
(53.000, 0.460)
(53.000, 0.461)
(53.000, 0.461)
(53.000, 0.461)
(53.000, 0.461)
(53.000, 0.461)
(53.000, 0.462)
(53.000, 0.462)
(53.000, 0.462)
(53.000, 0.462)
(53.000, 0.463)
(53.000, 0.463)
(53.000, 0.463)
(53.000, 0.463)
(53.000, 0.463)
(53.000, 0.464)
(53.000, 0.464)
(53.000, 0.464)
(53.000, 0.464)
(53.000, 0.464)
(53.000, 0.465)
(53.000, 0.465)
(53.000, 0.465)
(53.000, 0.465)
(54.000, 0.465)
(54.000, 0.466)
(54.000, 0.466)
(54.000, 0.466)
(54.000, 0.466)
(54.000, 0.467)
(54.000, 0.467)
(54.000, 0.467)
(54.000, 0.467)
(54.000, 0.467)
(54.000, 0.468)
(54.000, 0.468)
(54.000, 0.468)
(54.000, 0.468)
(54.000, 0.468)
(54.000, 0.469)
(54.000, 0.469)
(54.000, 0.469)
(54.000, 0.469)
(54.000, 0.470)
(54.000, 0.470)
(54.000, 0.470)
(54.000, 0.470)
(54.000, 0.470)
(54.000, 0.471)
(54.000, 0.471)
(54.000, 0.471)
(54.000, 0.471)
(54.000, 0.471)
(54.000, 0.472)
(54.000, 0.472)
(54.000, 0.472)
(54.000, 0.472)
(54.000, 0.473)
(54.000, 0.473)
(54.000, 0.473)
(54.000, 0.473)
(54.000, 0.473)
(54.000, 0.474)
(54.000, 0.474)
(54.000, 0.474)
(54.000, 0.474)
(54.000, 0.474)
(54.000, 0.475)
(54.000, 0.475)
(54.000, 0.475)
(54.000, 0.475)
(54.000, 0.476)
(54.000, 0.476)
(55.000, 0.476)
(55.000, 0.476)
(55.000, 0.476)
(55.000, 0.477)
(55.000, 0.477)
(55.000, 0.477)
(55.000, 0.477)
(55.000, 0.477)
(55.000, 0.478)
(55.000, 0.478)
(55.000, 0.478)
(55.000, 0.478)
(55.000, 0.479)
(55.000, 0.479)
(55.000, 0.479)
(55.000, 0.479)
(55.000, 0.479)
(55.000, 0.480)
(55.000, 0.480)
(55.000, 0.480)
(55.000, 0.480)
(55.000, 0.480)
(55.000, 0.481)
(55.000, 0.481)
(55.000, 0.481)
(55.000, 0.481)
(55.000, 0.482)
(55.000, 0.482)
(55.000, 0.482)
(55.000, 0.482)
(55.000, 0.482)
(55.000, 0.483)
(55.000, 0.483)
(55.000, 0.483)
(55.000, 0.483)
(55.000, 0.483)
(55.000, 0.484)
(55.000, 0.484)
(55.000, 0.484)
(55.000, 0.484)
(55.000, 0.485)
(55.000, 0.485)
(55.000, 0.485)
(55.000, 0.485)
(55.000, 0.485)
(55.000, 0.486)
(55.000, 0.486)
(55.000, 0.486)
(55.000, 0.486)
(55.000, 0.486)
(55.000, 0.487)
(55.000, 0.487)
(55.000, 0.487)
(56.000, 0.487)
(56.000, 0.488)
(56.000, 0.488)
(56.000, 0.488)
(56.000, 0.488)
(56.000, 0.488)
(56.000, 0.489)
(56.000, 0.489)
(56.000, 0.489)
(56.000, 0.489)
(56.000, 0.489)
(56.000, 0.490)
(56.000, 0.490)
(56.000, 0.490)
(56.000, 0.490)
(56.000, 0.490)
(56.000, 0.491)
(56.000, 0.491)
(56.000, 0.491)
(56.000, 0.491)
(56.000, 0.492)
(56.000, 0.492)
(56.000, 0.492)
(56.000, 0.492)
(56.000, 0.492)
(56.000, 0.493)
(56.000, 0.493)
(56.000, 0.493)
(56.000, 0.493)
(56.000, 0.493)
(56.000, 0.494)
(56.000, 0.494)
(56.000, 0.494)
(56.000, 0.494)
(56.000, 0.495)
(56.000, 0.495)
(56.000, 0.495)
(56.000, 0.495)
(56.000, 0.495)
(56.000, 0.496)
(56.000, 0.496)
(56.000, 0.496)
(56.000, 0.496)
(56.000, 0.496)
(56.000, 0.497)
(56.000, 0.497)
(56.000, 0.497)
(56.000, 0.497)
(56.000, 0.498)
(56.000, 0.498)
(56.000, 0.498)
(56.000, 0.498)
(57.000, 0.498)
(57.000, 0.499)
(57.000, 0.499)
(57.000, 0.499)
(57.000, 0.499)
(57.000, 0.499)
(57.000, 0.500)
(57.000, 0.500)
(57.000, 0.500)
(57.000, 0.500)
(57.000, 0.501)
(57.000, 0.501)
(57.000, 0.501)
(57.000, 0.501)
(57.000, 0.501)
(57.000, 0.502)
(57.000, 0.502)
(57.000, 0.502)
(57.000, 0.502)
(57.000, 0.502)
(57.000, 0.503)
(57.000, 0.503)
(57.000, 0.503)
(57.000, 0.503)
(57.000, 0.504)
(57.000, 0.504)
(57.000, 0.504)
(57.000, 0.504)
(57.000, 0.504)
(57.000, 0.505)
(57.000, 0.505)
(57.000, 0.505)
(57.000, 0.505)
(57.000, 0.505)
(57.000, 0.506)
(57.000, 0.506)
(57.000, 0.506)
(57.000, 0.506)
(57.000, 0.507)
(57.000, 0.507)
(57.000, 0.507)
(57.000, 0.507)
(57.000, 0.507)
(57.000, 0.508)
(57.000, 0.508)
(57.000, 0.508)
(57.000, 0.508)
(57.000, 0.508)
(57.000, 0.509)
(57.000, 0.509)
(57.000, 0.509)
(57.000, 0.509)
(57.000, 0.510)
(57.000, 0.510)
(57.000, 0.510)
(57.000, 0.510)
(57.000, 0.510)
(57.000, 0.511)
(57.000, 0.511)
(57.000, 0.511)
(57.000, 0.511)
(57.000, 0.511)
(57.000, 0.512)
(58.000, 0.512)
(58.000, 0.512)
(58.000, 0.512)
(58.000, 0.512)
(58.000, 0.513)
(58.000, 0.513)
(58.000, 0.513)
(58.000, 0.513)
(58.000, 0.514)
(58.000, 0.514)
(58.000, 0.514)
(58.000, 0.514)
(58.000, 0.514)
(58.000, 0.515)
(58.000, 0.515)
(58.000, 0.515)
(58.000, 0.515)
(58.000, 0.515)
(58.000, 0.516)
(58.000, 0.516)
(58.000, 0.516)
(58.000, 0.516)
(58.000, 0.517)
(58.000, 0.517)
(58.000, 0.517)
(58.000, 0.517)
(58.000, 0.517)
(58.000, 0.518)
(58.000, 0.518)
(58.000, 0.518)
(58.000, 0.518)
(58.000, 0.518)
(58.000, 0.519)
(58.000, 0.519)
(58.000, 0.519)
(58.000, 0.519)
(58.000, 0.520)
(58.000, 0.520)
(58.000, 0.520)
(58.000, 0.520)
(58.000, 0.520)
(58.000, 0.521)
(58.000, 0.521)
(58.000, 0.521)
(58.000, 0.521)
(58.000, 0.521)
(58.000, 0.522)
(58.000, 0.522)
(58.000, 0.522)
(58.000, 0.522)
(58.000, 0.523)
(58.000, 0.523)
(58.000, 0.523)
(58.000, 0.523)
(58.000, 0.523)
(58.000, 0.524)
(58.000, 0.524)
(58.000, 0.524)
(58.000, 0.524)
(58.000, 0.524)
(58.000, 0.525)
(58.000, 0.525)
(58.000, 0.525)
(59.000, 0.525)
(59.000, 0.526)
(59.000, 0.526)
(59.000, 0.526)
(59.000, 0.526)
(59.000, 0.526)
(59.000, 0.527)
(59.000, 0.527)
(59.000, 0.527)
(59.000, 0.527)
(59.000, 0.527)
(59.000, 0.528)
(59.000, 0.528)
(59.000, 0.528)
(59.000, 0.528)
(59.000, 0.529)
(59.000, 0.529)
(59.000, 0.529)
(59.000, 0.529)
(59.000, 0.529)
(59.000, 0.530)
(59.000, 0.530)
(59.000, 0.530)
(59.000, 0.530)
(59.000, 0.530)
(59.000, 0.531)
(59.000, 0.531)
(59.000, 0.531)
(59.000, 0.531)
(59.000, 0.532)
(59.000, 0.532)
(59.000, 0.532)
(59.000, 0.532)
(59.000, 0.532)
(59.000, 0.533)
(59.000, 0.533)
(59.000, 0.533)
(59.000, 0.533)
(59.000, 0.533)
(59.000, 0.534)
(59.000, 0.534)
(59.000, 0.534)
(60.000, 0.534)
(60.000, 0.535)
(60.000, 0.535)
(60.000, 0.535)
(60.000, 0.535)
(60.000, 0.535)
(60.000, 0.536)
(60.000, 0.536)
(60.000, 0.536)
(60.000, 0.536)
(60.000, 0.536)
(60.000, 0.537)
(60.000, 0.537)
(60.000, 0.537)
(60.000, 0.537)
(60.000, 0.537)
(60.000, 0.538)
(60.000, 0.538)
(60.000, 0.538)
(60.000, 0.538)
(60.000, 0.539)
(60.000, 0.539)
(60.000, 0.539)
(60.000, 0.539)
(60.000, 0.539)
(60.000, 0.540)
(60.000, 0.540)
(60.000, 0.540)
(60.000, 0.540)
(60.000, 0.540)
(60.000, 0.541)
(60.000, 0.541)
(60.000, 0.541)
(60.000, 0.541)
(60.000, 0.542)
(60.000, 0.542)
(60.000, 0.542)
(60.000, 0.542)
(60.000, 0.542)
(60.000, 0.543)
(60.000, 0.543)
(60.000, 0.543)
(60.000, 0.543)
(60.000, 0.543)
(60.000, 0.544)
(60.000, 0.544)
(60.000, 0.544)
(60.000, 0.544)
(60.000, 0.545)
(60.000, 0.545)
(60.000, 0.545)
(61.000, 0.545)
(61.000, 0.545)
(61.000, 0.546)
(61.000, 0.546)
(61.000, 0.546)
(61.000, 0.546)
(61.000, 0.546)
(61.000, 0.547)
(61.000, 0.547)
(61.000, 0.547)
(61.000, 0.547)
(61.000, 0.548)
(61.000, 0.548)
(61.000, 0.548)
(61.000, 0.548)
(61.000, 0.548)
(61.000, 0.549)
(61.000, 0.549)
(61.000, 0.549)
(61.000, 0.549)
(61.000, 0.549)
(61.000, 0.550)
(61.000, 0.550)
(61.000, 0.550)
(61.000, 0.550)
(61.000, 0.551)
(61.000, 0.551)
(61.000, 0.551)
(61.000, 0.551)
(61.000, 0.551)
(61.000, 0.552)
(61.000, 0.552)
(61.000, 0.552)
(61.000, 0.552)
(61.000, 0.552)
(61.000, 0.553)
(61.000, 0.553)
(61.000, 0.553)
(61.000, 0.553)
(61.000, 0.554)
(61.000, 0.554)
(61.000, 0.554)
(61.000, 0.554)
(61.000, 0.554)
(61.000, 0.555)
(61.000, 0.555)
(61.000, 0.555)
(61.000, 0.555)
(61.000, 0.555)
(61.000, 0.556)
(61.000, 0.556)
(61.000, 0.556)
(61.000, 0.556)
(61.000, 0.557)
(61.000, 0.557)
(61.000, 0.557)
(61.000, 0.557)
(61.000, 0.557)
(61.000, 0.558)
(61.000, 0.558)
(61.000, 0.558)
(61.000, 0.558)
(61.000, 0.558)
(61.000, 0.559)
(61.000, 0.559)
(62.000, 0.559)
(62.000, 0.559)
(62.000, 0.559)
(62.000, 0.560)
(62.000, 0.560)
(62.000, 0.560)
(62.000, 0.560)
(62.000, 0.561)
(62.000, 0.561)
(62.000, 0.561)
(62.000, 0.561)
(62.000, 0.561)
(62.000, 0.562)
(62.000, 0.562)
(62.000, 0.562)
(62.000, 0.562)
(62.000, 0.562)
(62.000, 0.563)
(62.000, 0.563)
(62.000, 0.563)
(62.000, 0.563)
(62.000, 0.564)
(62.000, 0.564)
(62.000, 0.564)
(62.000, 0.564)
(62.000, 0.564)
(62.000, 0.565)
(62.000, 0.565)
(62.000, 0.565)
(62.000, 0.565)
(62.000, 0.565)
(62.000, 0.566)
(62.000, 0.566)
(62.000, 0.566)
(62.000, 0.566)
(62.000, 0.567)
(62.000, 0.567)
(62.000, 0.567)
(62.000, 0.567)
(62.000, 0.567)
(62.000, 0.568)
(62.000, 0.568)
(62.000, 0.568)
(62.000, 0.568)
(62.000, 0.568)
(62.000, 0.569)
(63.000, 0.569)
(63.000, 0.569)
(63.000, 0.569)
(63.000, 0.570)
(63.000, 0.570)
(63.000, 0.570)
(63.000, 0.570)
(63.000, 0.570)
(63.000, 0.571)
(63.000, 0.571)
(63.000, 0.571)
(63.000, 0.571)
(63.000, 0.571)
(63.000, 0.572)
(63.000, 0.572)
(63.000, 0.572)
(63.000, 0.572)
(63.000, 0.573)
(63.000, 0.573)
(63.000, 0.573)
(63.000, 0.573)
(63.000, 0.573)
(63.000, 0.574)
(63.000, 0.574)
(63.000, 0.574)
(63.000, 0.574)
(63.000, 0.574)
(63.000, 0.575)
(63.000, 0.575)
(63.000, 0.575)
(63.000, 0.575)
(63.000, 0.576)
(63.000, 0.576)
(63.000, 0.576)
(63.000, 0.576)
(63.000, 0.576)
(63.000, 0.577)
(63.000, 0.577)
(63.000, 0.577)
(63.000, 0.577)
(63.000, 0.577)
(63.000, 0.578)
(63.000, 0.578)
(63.000, 0.578)
(63.000, 0.578)
(63.000, 0.579)
(64.000, 0.579)
(64.000, 0.579)
(64.000, 0.579)
(64.000, 0.579)
(64.000, 0.580)
(64.000, 0.580)
(64.000, 0.580)
(64.000, 0.580)
(64.000, 0.580)
(64.000, 0.581)
(64.000, 0.581)
(64.000, 0.581)
(64.000, 0.581)
(64.000, 0.581)
(64.000, 0.582)
(64.000, 0.582)
(64.000, 0.582)
(64.000, 0.582)
(64.000, 0.583)
(64.000, 0.583)
(64.000, 0.583)
(64.000, 0.583)
(64.000, 0.583)
(64.000, 0.584)
(64.000, 0.584)
(64.000, 0.584)
(64.000, 0.584)
(64.000, 0.584)
(64.000, 0.585)
(64.000, 0.585)
(64.000, 0.585)
(64.000, 0.585)
(64.000, 0.586)
(64.000, 0.586)
(64.000, 0.586)
(64.000, 0.586)
(64.000, 0.586)
(64.000, 0.587)
(64.000, 0.587)
(64.000, 0.587)
(64.000, 0.587)
(64.000, 0.587)
(64.000, 0.588)
(64.000, 0.588)
(64.000, 0.588)
(64.000, 0.588)
(65.000, 0.589)
(65.000, 0.589)
(65.000, 0.589)
(65.000, 0.589)
(65.000, 0.589)
(65.000, 0.590)
(65.000, 0.590)
(65.000, 0.590)
(65.000, 0.590)
(65.000, 0.590)
(65.000, 0.591)
(65.000, 0.591)
(65.000, 0.591)
(65.000, 0.591)
(65.000, 0.592)
(65.000, 0.592)
(65.000, 0.592)
(65.000, 0.592)
(65.000, 0.592)
(65.000, 0.593)
(65.000, 0.593)
(65.000, 0.593)
(65.000, 0.593)
(65.000, 0.593)
(65.000, 0.594)
(65.000, 0.594)
(65.000, 0.594)
(65.000, 0.594)
(65.000, 0.595)
(65.000, 0.595)
(65.000, 0.595)
(65.000, 0.595)
(65.000, 0.595)
(65.000, 0.596)
(65.000, 0.596)
(65.000, 0.596)
(65.000, 0.596)
(65.000, 0.596)
(65.000, 0.597)
(65.000, 0.597)
(65.000, 0.597)
(65.000, 0.597)
(65.000, 0.598)
(65.000, 0.598)
(66.000, 0.598)
(66.000, 0.598)
(66.000, 0.598)
(66.000, 0.599)
(66.000, 0.599)
(66.000, 0.599)
(66.000, 0.599)
(66.000, 0.599)
(66.000, 0.600)
(66.000, 0.600)
(66.000, 0.600)
(66.000, 0.600)
(66.000, 0.601)
(66.000, 0.601)
(66.000, 0.601)
(66.000, 0.601)
(66.000, 0.601)
(66.000, 0.602)
(66.000, 0.602)
(66.000, 0.602)
(66.000, 0.602)
(66.000, 0.602)
(66.000, 0.603)
(66.000, 0.603)
(66.000, 0.603)
(66.000, 0.603)
(66.000, 0.604)
(66.000, 0.604)
(66.000, 0.604)
(66.000, 0.604)
(66.000, 0.604)
(66.000, 0.605)
(66.000, 0.605)
(66.000, 0.605)
(66.000, 0.605)
(66.000, 0.605)
(66.000, 0.606)
(66.000, 0.606)
(66.000, 0.606)
(66.000, 0.606)
(66.000, 0.606)
(66.000, 0.607)
(67.000, 0.607)
(67.000, 0.607)
(67.000, 0.607)
(67.000, 0.608)
(67.000, 0.608)
(67.000, 0.608)
(67.000, 0.608)
(67.000, 0.608)
(67.000, 0.609)
(67.000, 0.609)
(67.000, 0.609)
(67.000, 0.609)
(67.000, 0.609)
(67.000, 0.610)
(67.000, 0.610)
(67.000, 0.610)
(67.000, 0.610)
(67.000, 0.611)
(67.000, 0.611)
(67.000, 0.611)
(67.000, 0.611)
(67.000, 0.611)
(67.000, 0.612)
(67.000, 0.612)
(67.000, 0.612)
(67.000, 0.612)
(67.000, 0.612)
(67.000, 0.613)
(67.000, 0.613)
(67.000, 0.613)
(67.000, 0.613)
(67.000, 0.614)
(67.000, 0.614)
(67.000, 0.614)
(67.000, 0.614)
(67.000, 0.614)
(67.000, 0.615)
(67.000, 0.615)
(67.000, 0.615)
(67.000, 0.615)
(67.000, 0.615)
(67.000, 0.616)
(67.000, 0.616)
(67.000, 0.616)
(67.000, 0.616)
(67.000, 0.617)
(67.000, 0.617)
(67.000, 0.617)
(67.000, 0.617)
(67.000, 0.617)
(67.000, 0.618)
(68.000, 0.618)
(68.000, 0.618)
(68.000, 0.618)
(68.000, 0.618)
(68.000, 0.619)
(68.000, 0.619)
(68.000, 0.619)
(68.000, 0.619)
(68.000, 0.620)
(68.000, 0.620)
(68.000, 0.620)
(68.000, 0.620)
(68.000, 0.620)
(68.000, 0.621)
(68.000, 0.621)
(68.000, 0.621)
(68.000, 0.621)
(68.000, 0.621)
(68.000, 0.622)
(68.000, 0.622)
(68.000, 0.622)
(68.000, 0.622)
(68.000, 0.623)
(68.000, 0.623)
(68.000, 0.623)
(68.000, 0.623)
(68.000, 0.623)
(68.000, 0.624)
(68.000, 0.624)
(68.000, 0.624)
(68.000, 0.624)
(68.000, 0.624)
(68.000, 0.625)
(68.000, 0.625)
(68.000, 0.625)
(68.000, 0.625)
(68.000, 0.626)
(68.000, 0.626)
(68.000, 0.626)
(68.000, 0.626)
(68.000, 0.626)
(68.000, 0.627)
(68.000, 0.627)
(68.000, 0.627)
(68.000, 0.627)
(68.000, 0.627)
(69.000, 0.628)
(69.000, 0.628)
(69.000, 0.628)
(69.000, 0.628)
(69.000, 0.628)
(69.000, 0.629)
(69.000, 0.629)
(69.000, 0.629)
(69.000, 0.629)
(69.000, 0.630)
(69.000, 0.630)
(69.000, 0.630)
(69.000, 0.630)
(69.000, 0.630)
(69.000, 0.631)
(69.000, 0.631)
(69.000, 0.631)
(69.000, 0.631)
(69.000, 0.631)
(69.000, 0.632)
(69.000, 0.632)
(69.000, 0.632)
(69.000, 0.632)
(69.000, 0.633)
(69.000, 0.633)
(69.000, 0.633)
(69.000, 0.633)
(69.000, 0.633)
(69.000, 0.634)
(69.000, 0.634)
(69.000, 0.634)
(69.000, 0.634)
(69.000, 0.634)
(69.000, 0.635)
(69.000, 0.635)
(69.000, 0.635)
(69.000, 0.635)
(69.000, 0.636)
(69.000, 0.636)
(69.000, 0.636)
(69.000, 0.636)
(69.000, 0.636)
(69.000, 0.637)
(69.000, 0.637)
(69.000, 0.637)
(69.000, 0.637)
(69.000, 0.637)
(69.000, 0.638)
(69.000, 0.638)
(69.000, 0.638)
(70.000, 0.638)
(70.000, 0.639)
(70.000, 0.639)
(70.000, 0.639)
(70.000, 0.639)
(70.000, 0.639)
(70.000, 0.640)
(70.000, 0.640)
(70.000, 0.640)
(70.000, 0.640)
(70.000, 0.640)
(70.000, 0.641)
(70.000, 0.641)
(70.000, 0.641)
(70.000, 0.641)
(70.000, 0.642)
(70.000, 0.642)
(70.000, 0.642)
(70.000, 0.642)
(70.000, 0.642)
(70.000, 0.643)
(70.000, 0.643)
(70.000, 0.643)
(70.000, 0.643)
(70.000, 0.643)
(70.000, 0.644)
(70.000, 0.644)
(70.000, 0.644)
(70.000, 0.644)
(70.000, 0.645)
(70.000, 0.645)
(70.000, 0.645)
(70.000, 0.645)
(70.000, 0.645)
(70.000, 0.646)
(70.000, 0.646)
(70.000, 0.646)
(70.000, 0.646)
(70.000, 0.646)
(70.000, 0.647)
(70.000, 0.647)
(70.000, 0.647)
(70.000, 0.647)
(70.000, 0.648)
(70.000, 0.648)
(70.000, 0.648)
(71.000, 0.648)
(71.000, 0.648)
(71.000, 0.649)
(71.000, 0.649)
(71.000, 0.649)
(71.000, 0.649)
(71.000, 0.649)
(71.000, 0.650)
(71.000, 0.650)
(71.000, 0.650)
(71.000, 0.650)
(71.000, 0.651)
(71.000, 0.651)
(71.000, 0.651)
(71.000, 0.651)
(71.000, 0.651)
(71.000, 0.652)
(71.000, 0.652)
(71.000, 0.652)
(71.000, 0.652)
(71.000, 0.652)
(71.000, 0.653)
(71.000, 0.653)
(71.000, 0.653)
(71.000, 0.653)
(71.000, 0.653)
(71.000, 0.654)
(71.000, 0.654)
(71.000, 0.654)
(71.000, 0.654)
(71.000, 0.655)
(71.000, 0.655)
(71.000, 0.655)
(71.000, 0.655)
(71.000, 0.655)
(71.000, 0.656)
(71.000, 0.656)
(71.000, 0.656)
(71.000, 0.656)
(71.000, 0.656)
(71.000, 0.657)
(71.000, 0.657)
(71.000, 0.657)
(71.000, 0.657)
(71.000, 0.658)
(71.000, 0.658)
(72.000, 0.658)
(72.000, 0.658)
(72.000, 0.658)
(72.000, 0.659)
(72.000, 0.659)
(72.000, 0.659)
(72.000, 0.659)
(72.000, 0.659)
(72.000, 0.660)
(72.000, 0.660)
(72.000, 0.660)
(72.000, 0.660)
(72.000, 0.661)
(72.000, 0.661)
(72.000, 0.661)
(72.000, 0.661)
(72.000, 0.661)
(72.000, 0.662)
(72.000, 0.662)
(72.000, 0.662)
(72.000, 0.662)
(72.000, 0.662)
(72.000, 0.663)
(72.000, 0.663)
(72.000, 0.663)
(72.000, 0.663)
(72.000, 0.664)
(72.000, 0.664)
(72.000, 0.664)
(72.000, 0.664)
(72.000, 0.664)
(72.000, 0.665)
(72.000, 0.665)
(72.000, 0.665)
(72.000, 0.665)
(72.000, 0.665)
(72.000, 0.666)
(72.000, 0.666)
(72.000, 0.666)
(72.000, 0.666)
(72.000, 0.667)
(72.000, 0.667)
(72.000, 0.667)
(72.000, 0.667)
(72.000, 0.667)
(72.000, 0.668)
(72.000, 0.668)
(73.000, 0.668)
(73.000, 0.668)
(73.000, 0.668)
(73.000, 0.669)
(73.000, 0.669)
(73.000, 0.669)
(73.000, 0.669)
(73.000, 0.670)
(73.000, 0.670)
(73.000, 0.670)
(73.000, 0.670)
(73.000, 0.670)
(73.000, 0.671)
(73.000, 0.671)
(73.000, 0.671)
(73.000, 0.671)
(73.000, 0.671)
(73.000, 0.672)
(73.000, 0.672)
(73.000, 0.672)
(73.000, 0.672)
(73.000, 0.673)
(73.000, 0.673)
(73.000, 0.673)
(73.000, 0.673)
(73.000, 0.673)
(73.000, 0.674)
(73.000, 0.674)
(73.000, 0.674)
(73.000, 0.674)
(73.000, 0.674)
(73.000, 0.675)
(73.000, 0.675)
(73.000, 0.675)
(74.000, 0.675)
(74.000, 0.675)
(74.000, 0.676)
(74.000, 0.676)
(74.000, 0.676)
(74.000, 0.676)
(74.000, 0.677)
(74.000, 0.677)
(74.000, 0.677)
(74.000, 0.677)
(74.000, 0.677)
(74.000, 0.678)
(74.000, 0.678)
(74.000, 0.678)
(74.000, 0.678)
(74.000, 0.678)
(74.000, 0.679)
(74.000, 0.679)
(74.000, 0.679)
(74.000, 0.679)
(74.000, 0.680)
(74.000, 0.680)
(74.000, 0.680)
(74.000, 0.680)
(74.000, 0.680)
(74.000, 0.681)
(74.000, 0.681)
(74.000, 0.681)
(74.000, 0.681)
(74.000, 0.681)
(74.000, 0.682)
(74.000, 0.682)
(74.000, 0.682)
(75.000, 0.682)
(75.000, 0.683)
(75.000, 0.683)
(75.000, 0.683)
(75.000, 0.683)
(75.000, 0.683)
(75.000, 0.684)
(75.000, 0.684)
(75.000, 0.684)
(75.000, 0.684)
(75.000, 0.684)
(75.000, 0.685)
(75.000, 0.685)
(75.000, 0.685)
(75.000, 0.685)
(75.000, 0.686)
(75.000, 0.686)
(75.000, 0.686)
(75.000, 0.686)
(75.000, 0.686)
(75.000, 0.687)
(75.000, 0.687)
(75.000, 0.687)
(75.000, 0.687)
(75.000, 0.687)
(75.000, 0.688)
(75.000, 0.688)
(75.000, 0.688)
(75.000, 0.688)
(75.000, 0.689)
(75.000, 0.689)
(75.000, 0.689)
(75.000, 0.689)
(75.000, 0.689)
(75.000, 0.690)
(75.000, 0.690)
(75.000, 0.690)
(75.000, 0.690)
(75.000, 0.690)
(75.000, 0.691)
(76.000, 0.691)
(76.000, 0.691)
(76.000, 0.691)
(76.000, 0.692)
(76.000, 0.692)
(76.000, 0.692)
(76.000, 0.692)
(76.000, 0.692)
(76.000, 0.693)
(76.000, 0.693)
(76.000, 0.693)
(76.000, 0.693)
(76.000, 0.693)
(76.000, 0.694)
(76.000, 0.694)
(76.000, 0.694)
(76.000, 0.694)
(76.000, 0.695)
(76.000, 0.695)
(76.000, 0.695)
(76.000, 0.695)
(76.000, 0.695)
(76.000, 0.696)
(76.000, 0.696)
(76.000, 0.696)
(76.000, 0.696)
(76.000, 0.696)
(76.000, 0.697)
(76.000, 0.697)
(76.000, 0.697)
(76.000, 0.697)
(76.000, 0.698)
(76.000, 0.698)
(76.000, 0.698)
(76.000, 0.698)
(76.000, 0.698)
(76.000, 0.699)
(76.000, 0.699)
(76.000, 0.699)
(76.000, 0.699)
(77.000, 0.699)
(77.000, 0.700)
(77.000, 0.700)
(77.000, 0.700)
(77.000, 0.700)
(77.000, 0.700)
(77.000, 0.701)
(77.000, 0.701)
(77.000, 0.701)
(77.000, 0.701)
(77.000, 0.702)
(77.000, 0.702)
(77.000, 0.702)
(77.000, 0.702)
(77.000, 0.702)
(77.000, 0.703)
(77.000, 0.703)
(77.000, 0.703)
(77.000, 0.703)
(77.000, 0.703)
(77.000, 0.704)
(77.000, 0.704)
(77.000, 0.704)
(77.000, 0.704)
(77.000, 0.705)
(77.000, 0.705)
(77.000, 0.705)
(77.000, 0.705)
(77.000, 0.705)
(77.000, 0.706)
(77.000, 0.706)
(77.000, 0.706)
(77.000, 0.706)
(77.000, 0.706)
(77.000, 0.707)
(77.000, 0.707)
(77.000, 0.707)
(77.000, 0.707)
(77.000, 0.708)
(77.000, 0.708)
(78.000, 0.708)
(78.000, 0.708)
(78.000, 0.708)
(78.000, 0.709)
(78.000, 0.709)
(78.000, 0.709)
(78.000, 0.709)
(78.000, 0.709)
(78.000, 0.710)
(78.000, 0.710)
(78.000, 0.710)
(78.000, 0.710)
(78.000, 0.711)
(78.000, 0.711)
(78.000, 0.711)
(78.000, 0.711)
(78.000, 0.711)
(78.000, 0.712)
(78.000, 0.712)
(78.000, 0.712)
(78.000, 0.712)
(78.000, 0.712)
(78.000, 0.713)
(78.000, 0.713)
(78.000, 0.713)
(78.000, 0.713)
(78.000, 0.714)
(78.000, 0.714)
(78.000, 0.714)
(78.000, 0.714)
(78.000, 0.714)
(78.000, 0.715)
(78.000, 0.715)
(78.000, 0.715)
(78.000, 0.715)
(78.000, 0.715)
(78.000, 0.716)
(78.000, 0.716)
(79.000, 0.716)
(79.000, 0.716)
(79.000, 0.717)
(79.000, 0.717)
(79.000, 0.717)
(79.000, 0.717)
(79.000, 0.717)
(79.000, 0.718)
(79.000, 0.718)
(79.000, 0.718)
(79.000, 0.718)
(79.000, 0.718)
(79.000, 0.719)
(79.000, 0.719)
(79.000, 0.719)
(79.000, 0.719)
(79.000, 0.720)
(79.000, 0.720)
(79.000, 0.720)
(79.000, 0.720)
(79.000, 0.720)
(79.000, 0.721)
(79.000, 0.721)
(79.000, 0.721)
(79.000, 0.721)
(79.000, 0.721)
(79.000, 0.722)
(79.000, 0.722)
(79.000, 0.722)
(79.000, 0.722)
(79.000, 0.722)
(79.000, 0.723)
(79.000, 0.723)
(79.000, 0.723)
(79.000, 0.723)
(79.000, 0.724)
(79.000, 0.724)
(79.000, 0.724)
(79.000, 0.724)
(79.000, 0.724)
(79.000, 0.725)
(79.000, 0.725)
(79.000, 0.725)
(80.000, 0.725)
(80.000, 0.725)
(80.000, 0.726)
(80.000, 0.726)
(80.000, 0.726)
(80.000, 0.726)
(80.000, 0.727)
(80.000, 0.727)
(80.000, 0.727)
(80.000, 0.727)
(80.000, 0.727)
(80.000, 0.728)
(80.000, 0.728)
(80.000, 0.728)
(80.000, 0.728)
(80.000, 0.728)
(80.000, 0.729)
(80.000, 0.729)
(80.000, 0.729)
(80.000, 0.729)
(80.000, 0.730)
(80.000, 0.730)
(80.000, 0.730)
(80.000, 0.730)
(80.000, 0.730)
(80.000, 0.731)
(80.000, 0.731)
(80.000, 0.731)
(80.000, 0.731)
(80.000, 0.731)
(80.000, 0.732)
(80.000, 0.732)
(80.000, 0.732)
(80.000, 0.732)
(80.000, 0.733)
(80.000, 0.733)
(80.000, 0.733)
(80.000, 0.733)
(80.000, 0.733)
(80.000, 0.734)
(81.000, 0.734)
(81.000, 0.734)
(81.000, 0.734)
(81.000, 0.734)
(81.000, 0.735)
(81.000, 0.735)
(81.000, 0.735)
(81.000, 0.735)
(81.000, 0.736)
(81.000, 0.736)
(81.000, 0.736)
(81.000, 0.736)
(81.000, 0.736)
(81.000, 0.737)
(81.000, 0.737)
(81.000, 0.737)
(81.000, 0.737)
(81.000, 0.737)
(81.000, 0.738)
(81.000, 0.738)
(81.000, 0.738)
(81.000, 0.738)
(81.000, 0.739)
(81.000, 0.739)
(81.000, 0.739)
(81.000, 0.739)
(81.000, 0.739)
(81.000, 0.740)
(81.000, 0.740)
(81.000, 0.740)
(81.000, 0.740)
(81.000, 0.740)
(81.000, 0.741)
(81.000, 0.741)
(81.000, 0.741)
(81.000, 0.741)
(81.000, 0.742)
(81.000, 0.742)
(81.000, 0.742)
(81.000, 0.742)
(82.000, 0.742)
(82.000, 0.743)
(82.000, 0.743)
(82.000, 0.743)
(82.000, 0.743)
(82.000, 0.743)
(82.000, 0.744)
(82.000, 0.744)
(82.000, 0.744)
(82.000, 0.744)
(82.000, 0.744)
(82.000, 0.745)
(82.000, 0.745)
(82.000, 0.745)
(82.000, 0.745)
(82.000, 0.746)
(82.000, 0.746)
(82.000, 0.746)
(82.000, 0.746)
(82.000, 0.746)
(83.000, 0.747)
(83.000, 0.747)
(83.000, 0.747)
(83.000, 0.747)
(83.000, 0.747)
(83.000, 0.748)
(83.000, 0.748)
(83.000, 0.748)
(83.000, 0.748)
(83.000, 0.749)
(83.000, 0.749)
(83.000, 0.749)
(83.000, 0.749)
(83.000, 0.749)
(83.000, 0.750)
(83.000, 0.750)
(83.000, 0.750)
(83.000, 0.750)
(83.000, 0.750)
(83.000, 0.751)
(83.000, 0.751)
(83.000, 0.751)
(83.000, 0.751)
(83.000, 0.752)
(83.000, 0.752)
(83.000, 0.752)
(83.000, 0.752)
(83.000, 0.752)
(83.000, 0.753)
(83.000, 0.753)
(83.000, 0.753)
(84.000, 0.753)
(84.000, 0.753)
(84.000, 0.754)
(84.000, 0.754)
(84.000, 0.754)
(84.000, 0.754)
(84.000, 0.755)
(84.000, 0.755)
(84.000, 0.755)
(84.000, 0.755)
(84.000, 0.755)
(84.000, 0.756)
(84.000, 0.756)
(84.000, 0.756)
(84.000, 0.756)
(84.000, 0.756)
(84.000, 0.757)
(84.000, 0.757)
(84.000, 0.757)
(84.000, 0.757)
(84.000, 0.758)
(84.000, 0.758)
(84.000, 0.758)
(84.000, 0.758)
(84.000, 0.758)
(84.000, 0.759)
(85.000, 0.759)
(85.000, 0.759)
(85.000, 0.759)
(85.000, 0.759)
(85.000, 0.760)
(85.000, 0.760)
(85.000, 0.760)
(85.000, 0.760)
(85.000, 0.761)
(85.000, 0.761)
(85.000, 0.761)
(85.000, 0.761)
(85.000, 0.761)
(85.000, 0.762)
(85.000, 0.762)
(85.000, 0.762)
(85.000, 0.762)
(85.000, 0.762)
(85.000, 0.763)
(86.000, 0.763)
(86.000, 0.763)
(86.000, 0.763)
(86.000, 0.764)
(86.000, 0.764)
(86.000, 0.764)
(86.000, 0.764)
(86.000, 0.764)
(86.000, 0.765)
(86.000, 0.765)
(86.000, 0.765)
(86.000, 0.765)
(86.000, 0.765)
(86.000, 0.766)
(86.000, 0.766)
(86.000, 0.766)
(86.000, 0.766)
(86.000, 0.767)
(86.000, 0.767)
(86.000, 0.767)
(86.000, 0.767)
(86.000, 0.767)
(86.000, 0.768)
(86.000, 0.768)
(87.000, 0.768)
(87.000, 0.768)
(87.000, 0.768)
(87.000, 0.769)
(87.000, 0.769)
(87.000, 0.769)
(87.000, 0.769)
(87.000, 0.769)
(87.000, 0.770)
(87.000, 0.770)
(87.000, 0.770)
(87.000, 0.770)
(87.000, 0.771)
(87.000, 0.771)
(87.000, 0.771)
(87.000, 0.771)
(87.000, 0.771)
(87.000, 0.772)
(87.000, 0.772)
(87.000, 0.772)
(87.000, 0.772)
(87.000, 0.772)
(87.000, 0.773)
(87.000, 0.773)
(87.000, 0.773)
(87.000, 0.773)
(87.000, 0.774)
(87.000, 0.774)
(87.000, 0.774)
(87.000, 0.774)
(88.000, 0.774)
(88.000, 0.775)
(88.000, 0.775)
(88.000, 0.775)
(88.000, 0.775)
(88.000, 0.775)
(88.000, 0.776)
(88.000, 0.776)
(88.000, 0.776)
(88.000, 0.776)
(88.000, 0.777)
(88.000, 0.777)
(88.000, 0.777)
(88.000, 0.777)
(88.000, 0.777)
(88.000, 0.778)
(88.000, 0.778)
(88.000, 0.778)
(88.000, 0.778)
(88.000, 0.778)
(88.000, 0.779)
(88.000, 0.779)
(88.000, 0.779)
(88.000, 0.779)
(88.000, 0.780)
(89.000, 0.780)
(89.000, 0.780)
(89.000, 0.780)
(89.000, 0.780)
(89.000, 0.781)
(89.000, 0.781)
(89.000, 0.781)
(89.000, 0.781)
(89.000, 0.781)
(89.000, 0.782)
(89.000, 0.782)
(89.000, 0.782)
(89.000, 0.782)
(89.000, 0.783)
(89.000, 0.783)
(89.000, 0.783)
(89.000, 0.783)
(89.000, 0.783)
(89.000, 0.784)
(89.000, 0.784)
(89.000, 0.784)
(89.000, 0.784)
(89.000, 0.784)
(89.000, 0.785)
(89.000, 0.785)
(89.000, 0.785)
(89.000, 0.785)
(89.000, 0.786)
(89.000, 0.786)
(89.000, 0.786)
(90.000, 0.786)
(90.000, 0.786)
(90.000, 0.787)
(90.000, 0.787)
(90.000, 0.787)
(90.000, 0.787)
(90.000, 0.787)
(90.000, 0.788)
(90.000, 0.788)
(90.000, 0.788)
(90.000, 0.788)
(90.000, 0.789)
(90.000, 0.789)
(90.000, 0.789)
(90.000, 0.789)
(90.000, 0.789)
(90.000, 0.790)
(90.000, 0.790)
(90.000, 0.790)
(90.000, 0.790)
(90.000, 0.790)
(91.000, 0.791)
(91.000, 0.791)
(91.000, 0.791)
(91.000, 0.791)
(91.000, 0.791)
(91.000, 0.792)
(91.000, 0.792)
(91.000, 0.792)
(91.000, 0.792)
(91.000, 0.793)
(91.000, 0.793)
(91.000, 0.793)
(91.000, 0.793)
(91.000, 0.793)
(91.000, 0.794)
(91.000, 0.794)
(91.000, 0.794)
(91.000, 0.794)
(91.000, 0.794)
(91.000, 0.795)
(91.000, 0.795)
(91.000, 0.795)
(91.000, 0.795)
(92.000, 0.796)
(92.000, 0.796)
(92.000, 0.796)
(92.000, 0.796)
(92.000, 0.796)
(92.000, 0.797)
(92.000, 0.797)
(92.000, 0.797)
(92.000, 0.797)
(92.000, 0.797)
(92.000, 0.798)
(92.000, 0.798)
(92.000, 0.798)
(92.000, 0.798)
(92.000, 0.799)
(92.000, 0.799)
(92.000, 0.799)
(92.000, 0.799)
(92.000, 0.799)
(92.000, 0.800)
(92.000, 0.800)
(92.000, 0.800)
(92.000, 0.800)
(92.000, 0.800)
(92.000, 0.801)
(92.000, 0.801)
(93.000, 0.801)
(93.000, 0.801)
(93.000, 0.802)
(93.000, 0.802)
(93.000, 0.802)
(93.000, 0.802)
(93.000, 0.802)
(93.000, 0.803)
(93.000, 0.803)
(93.000, 0.803)
(93.000, 0.803)
(93.000, 0.803)
(93.000, 0.804)
(93.000, 0.804)
(93.000, 0.804)
(93.000, 0.804)
(93.000, 0.805)
(93.000, 0.805)
(93.000, 0.805)
(94.000, 0.805)
(94.000, 0.805)
(94.000, 0.806)
(94.000, 0.806)
(94.000, 0.806)
(94.000, 0.806)
(94.000, 0.806)
(94.000, 0.807)
(94.000, 0.807)
(94.000, 0.807)
(94.000, 0.807)
(94.000, 0.808)
(95.000, 0.808)
(95.000, 0.808)
(95.000, 0.808)
(95.000, 0.808)
(95.000, 0.809)
(95.000, 0.809)
(95.000, 0.809)
(95.000, 0.809)
(95.000, 0.809)
(95.000, 0.810)
(95.000, 0.810)
(95.000, 0.810)
(95.000, 0.810)
(95.000, 0.811)
(95.000, 0.811)
(95.000, 0.811)
(95.000, 0.811)
(95.000, 0.811)
(95.000, 0.812)
(96.000, 0.812)
(96.000, 0.812)
(96.000, 0.812)
(96.000, 0.812)
(96.000, 0.813)
(96.000, 0.813)
(96.000, 0.813)
(96.000, 0.813)
(96.000, 0.814)
(96.000, 0.814)
(96.000, 0.814)
(96.000, 0.814)
(96.000, 0.814)
(96.000, 0.815)
(96.000, 0.815)
(96.000, 0.815)
(96.000, 0.815)
(96.000, 0.815)
(96.000, 0.816)
(97.000, 0.816)
(97.000, 0.816)
(97.000, 0.816)
(97.000, 0.816)
(97.000, 0.817)
(97.000, 0.817)
(97.000, 0.817)
(97.000, 0.817)
(97.000, 0.818)
(97.000, 0.818)
(97.000, 0.818)
(97.000, 0.818)
(97.000, 0.818)
(97.000, 0.819)
(97.000, 0.819)
(97.000, 0.819)
(97.000, 0.819)
(97.000, 0.819)
(97.000, 0.820)
(97.000, 0.820)
(97.000, 0.820)
(97.000, 0.820)
(97.000, 0.821)
(98.000, 0.821)
(98.000, 0.821)
(98.000, 0.821)
(98.000, 0.821)
(98.000, 0.822)
(98.000, 0.822)
(98.000, 0.822)
(98.000, 0.822)
(98.000, 0.822)
(98.000, 0.823)
(98.000, 0.823)
(98.000, 0.823)
(98.000, 0.823)
(98.000, 0.824)
(98.000, 0.824)
(98.000, 0.824)
(98.000, 0.824)
(98.000, 0.824)
(98.000, 0.825)
(98.000, 0.825)
(98.000, 0.825)
(98.000, 0.825)
(98.000, 0.825)
(98.000, 0.826)
(98.000, 0.826)
(98.000, 0.826)
(98.000, 0.826)
(99.000, 0.827)
(99.000, 0.827)
(99.000, 0.827)
(99.000, 0.827)
(99.000, 0.827)
(99.000, 0.828)
(99.000, 0.828)
(99.000, 0.828)
(99.000, 0.828)
(99.000, 0.828)
(99.000, 0.829)
(99.000, 0.829)
(99.000, 0.829)
(99.000, 0.829)
(99.000, 0.830)
(99.000, 0.830)
(99.000, 0.830)
(99.000, 0.830)
(99.000, 0.830)
(100.000, 0.831)
(100.000, 0.831)
(100.000, 0.831)
(100.000, 0.831)
(100.000, 0.831)
(100.000, 0.832)
(100.000, 0.832)
(100.000, 0.832)
(100.000, 0.832)
(100.000, 0.833)
(100.000, 0.833)
(101.000, 0.833)
(101.000, 0.833)
(101.000, 0.833)
(101.000, 0.834)
(101.000, 0.834)
(101.000, 0.834)
(101.000, 0.834)
(101.000, 0.834)
(101.000, 0.835)
(101.000, 0.835)
(101.000, 0.835)
(101.000, 0.835)
(101.000, 0.836)
(101.000, 0.836)
(101.000, 0.836)
(101.000, 0.836)
(101.000, 0.836)
(101.000, 0.837)
(101.000, 0.837)
(101.000, 0.837)
(101.000, 0.837)
(101.000, 0.837)
(101.000, 0.838)
(101.000, 0.838)
(101.000, 0.838)
(102.000, 0.838)
(102.000, 0.838)
(102.000, 0.839)
(102.000, 0.839)
(102.000, 0.839)
(102.000, 0.839)
(102.000, 0.840)
(102.000, 0.840)
(102.000, 0.840)
(102.000, 0.840)
(102.000, 0.840)
(102.000, 0.841)
(102.000, 0.841)
(102.000, 0.841)
(102.000, 0.841)
(102.000, 0.841)
(103.000, 0.842)
(103.000, 0.842)
(103.000, 0.842)
(103.000, 0.842)
(103.000, 0.843)
(103.000, 0.843)
(103.000, 0.843)
(103.000, 0.843)
(103.000, 0.843)
(103.000, 0.844)
(103.000, 0.844)
(103.000, 0.844)
(103.000, 0.844)
(103.000, 0.844)
(103.000, 0.845)
(103.000, 0.845)
(103.000, 0.845)
(103.000, 0.845)
(104.000, 0.846)
(104.000, 0.846)
(104.000, 0.846)
(104.000, 0.846)
(104.000, 0.846)
(104.000, 0.847)
(104.000, 0.847)
(104.000, 0.847)
(104.000, 0.847)
(104.000, 0.847)
(104.000, 0.848)
(104.000, 0.848)
(104.000, 0.848)
(104.000, 0.848)
(104.000, 0.849)
(104.000, 0.849)
(104.000, 0.849)
(104.000, 0.849)
(104.000, 0.849)
(104.000, 0.850)
(104.000, 0.850)
(104.000, 0.850)
(104.000, 0.850)
(104.000, 0.850)
(104.000, 0.851)
(104.000, 0.851)
(104.000, 0.851)
(104.000, 0.851)
(105.000, 0.852)
(105.000, 0.852)
(105.000, 0.852)
(105.000, 0.852)
(105.000, 0.852)
(105.000, 0.853)
(105.000, 0.853)
(105.000, 0.853)
(105.000, 0.853)
(105.000, 0.853)
(105.000, 0.854)
(105.000, 0.854)
(105.000, 0.854)
(105.000, 0.854)
(105.000, 0.855)
(105.000, 0.855)
(105.000, 0.855)
(105.000, 0.855)
(106.000, 0.855)
(106.000, 0.856)
(106.000, 0.856)
(106.000, 0.856)
(106.000, 0.856)
(106.000, 0.856)
(106.000, 0.857)
(106.000, 0.857)
(106.000, 0.857)
(106.000, 0.857)
(106.000, 0.858)
(106.000, 0.858)
(106.000, 0.858)
(106.000, 0.858)
(106.000, 0.858)
(106.000, 0.859)
(107.000, 0.859)
(107.000, 0.859)
(107.000, 0.859)
(107.000, 0.859)
(107.000, 0.860)
(107.000, 0.860)
(107.000, 0.860)
(107.000, 0.860)
(107.000, 0.860)
(107.000, 0.861)
(107.000, 0.861)
(107.000, 0.861)
(107.000, 0.861)
(107.000, 0.862)
(107.000, 0.862)
(107.000, 0.862)
(107.000, 0.862)
(107.000, 0.862)
(108.000, 0.863)
(108.000, 0.863)
(108.000, 0.863)
(108.000, 0.863)
(108.000, 0.863)
(108.000, 0.864)
(108.000, 0.864)
(108.000, 0.864)
(108.000, 0.864)
(108.000, 0.865)
(108.000, 0.865)
(108.000, 0.865)
(108.000, 0.865)
(108.000, 0.865)
(108.000, 0.866)
(108.000, 0.866)
(108.000, 0.866)
(108.000, 0.866)
(109.000, 0.866)
(109.000, 0.867)
(109.000, 0.867)
(109.000, 0.867)
(109.000, 0.867)
(109.000, 0.868)
(109.000, 0.868)
(109.000, 0.868)
(109.000, 0.868)
(109.000, 0.868)
(109.000, 0.869)
(109.000, 0.869)
(109.000, 0.869)
(109.000, 0.869)
(109.000, 0.869)
(110.000, 0.870)
(110.000, 0.870)
(110.000, 0.870)
(110.000, 0.870)
(110.000, 0.871)
(110.000, 0.871)
(110.000, 0.871)
(110.000, 0.871)
(110.000, 0.871)
(110.000, 0.872)
(110.000, 0.872)
(110.000, 0.872)
(110.000, 0.872)
(110.000, 0.872)
(110.000, 0.873)
(110.000, 0.873)
(111.000, 0.873)
(111.000, 0.873)
(111.000, 0.874)
(111.000, 0.874)
(111.000, 0.874)
(111.000, 0.874)
(111.000, 0.874)
(111.000, 0.875)
(111.000, 0.875)
(111.000, 0.875)
(111.000, 0.875)
(111.000, 0.875)
(112.000, 0.876)
(112.000, 0.876)
(112.000, 0.876)
(112.000, 0.876)
(112.000, 0.877)
(112.000, 0.877)
(112.000, 0.877)
(112.000, 0.877)
(112.000, 0.877)
(112.000, 0.878)
(112.000, 0.878)
(112.000, 0.878)
(113.000, 0.878)
(113.000, 0.878)
(113.000, 0.879)
(113.000, 0.879)
(113.000, 0.879)
(113.000, 0.879)
(113.000, 0.880)
(113.000, 0.880)
(113.000, 0.880)
(113.000, 0.880)
(113.000, 0.880)
(113.000, 0.881)
(114.000, 0.881)
(114.000, 0.881)
(114.000, 0.881)
(114.000, 0.881)
(114.000, 0.882)
(114.000, 0.882)
(114.000, 0.882)
(114.000, 0.882)
(114.000, 0.883)
(114.000, 0.883)
(114.000, 0.883)
(114.000, 0.883)
(114.000, 0.883)
(115.000, 0.884)
(115.000, 0.884)
(115.000, 0.884)
(115.000, 0.884)
(115.000, 0.884)
(115.000, 0.885)
(115.000, 0.885)
(115.000, 0.885)
(115.000, 0.885)
(115.000, 0.885)
(115.000, 0.886)
(115.000, 0.886)
(115.000, 0.886)
(115.000, 0.886)
(116.000, 0.887)
(116.000, 0.887)
(116.000, 0.887)
(116.000, 0.887)
(116.000, 0.887)
(116.000, 0.888)
(116.000, 0.888)
(116.000, 0.888)
(116.000, 0.888)
(116.000, 0.888)
(116.000, 0.889)
(116.000, 0.889)
(116.000, 0.889)
(116.000, 0.889)
(117.000, 0.890)
(117.000, 0.890)
(117.000, 0.890)
(117.000, 0.890)
(117.000, 0.890)
(118.000, 0.891)
(118.000, 0.891)
(118.000, 0.891)
(118.000, 0.891)
(118.000, 0.891)
(118.000, 0.892)
(118.000, 0.892)
(118.000, 0.892)
(118.000, 0.892)
(118.000, 0.893)
(118.000, 0.893)
(118.000, 0.893)
(118.000, 0.893)
(118.000, 0.893)
(118.000, 0.894)
(118.000, 0.894)
(119.000, 0.894)
(119.000, 0.894)
(119.000, 0.894)
(119.000, 0.895)
(119.000, 0.895)
(119.000, 0.895)
(119.000, 0.895)
(119.000, 0.896)
(120.000, 0.896)
(120.000, 0.896)
(120.000, 0.896)
(120.000, 0.896)
(120.000, 0.897)
(120.000, 0.897)
(120.000, 0.897)
(120.000, 0.897)
(121.000, 0.897)
(121.000, 0.898)
(121.000, 0.898)
(121.000, 0.898)
(121.000, 0.898)
(121.000, 0.899)
(121.000, 0.899)
(121.000, 0.899)
(121.000, 0.899)
(121.000, 0.899)
(121.000, 0.900)
(121.000, 0.900)
(121.000, 0.900)
(121.000, 0.900)
(121.000, 0.900)
(121.000, 0.901)
(122.000, 0.901)
(122.000, 0.901)
(122.000, 0.901)
(122.000, 0.902)
(122.000, 0.902)
(122.000, 0.902)
(122.000, 0.902)
(122.000, 0.902)
(122.000, 0.903)
(122.000, 0.903)
(123.000, 0.903)
(123.000, 0.903)
(123.000, 0.903)
(123.000, 0.904)
(123.000, 0.904)
(123.000, 0.904)
(123.000, 0.904)
(123.000, 0.905)
(123.000, 0.905)
(123.000, 0.905)
(123.000, 0.905)
(123.000, 0.905)
(123.000, 0.906)
(123.000, 0.906)
(123.000, 0.906)
(124.000, 0.906)
(124.000, 0.906)
(124.000, 0.907)
(124.000, 0.907)
(124.000, 0.907)
(124.000, 0.907)
(124.000, 0.907)
(124.000, 0.908)
(124.000, 0.908)
(125.000, 0.908)
(125.000, 0.908)
(125.000, 0.909)
(125.000, 0.909)
(125.000, 0.909)
(125.000, 0.909)
(125.000, 0.909)
(125.000, 0.910)
(126.000, 0.910)
(126.000, 0.910)
(126.000, 0.910)
(126.000, 0.910)
(126.000, 0.911)
(126.000, 0.911)
(126.000, 0.911)
(126.000, 0.911)
(127.000, 0.912)
(127.000, 0.912)
(127.000, 0.912)
(127.000, 0.912)
(127.000, 0.912)
(128.000, 0.913)
(128.000, 0.913)
(128.000, 0.913)
(128.000, 0.913)
(128.000, 0.913)
(128.000, 0.914)
(128.000, 0.914)
(128.000, 0.914)
(129.000, 0.914)
(129.000, 0.915)
(129.000, 0.915)
(129.000, 0.915)
(129.000, 0.915)
(129.000, 0.915)
(130.000, 0.916)
(130.000, 0.916)
(130.000, 0.916)
(130.000, 0.916)
(130.000, 0.916)
(130.000, 0.917)
(130.000, 0.917)
(130.000, 0.917)
(130.000, 0.917)
(130.000, 0.918)
(130.000, 0.918)
(130.000, 0.918)
(130.000, 0.918)
(130.000, 0.918)
(130.000, 0.919)
(130.000, 0.919)
(130.000, 0.919)
(130.000, 0.919)
(131.000, 0.919)
(131.000, 0.920)
(131.000, 0.920)
(131.000, 0.920)
(131.000, 0.920)
(131.000, 0.921)
(131.000, 0.921)
(131.000, 0.921)
(131.000, 0.921)
(132.000, 0.921)
(132.000, 0.922)
(132.000, 0.922)
(132.000, 0.922)
(132.000, 0.922)
(132.000, 0.922)
(132.000, 0.923)
(132.000, 0.923)
(132.000, 0.923)
(132.000, 0.923)
(132.000, 0.924)
(132.000, 0.924)
(133.000, 0.924)
(133.000, 0.924)
(133.000, 0.924)
(133.000, 0.925)
(133.000, 0.925)
(133.000, 0.925)
(133.000, 0.925)
(134.000, 0.925)
(134.000, 0.926)
(134.000, 0.926)
(134.000, 0.926)
(134.000, 0.926)
(134.000, 0.927)
(134.000, 0.927)
(134.000, 0.927)
(134.000, 0.927)
(134.000, 0.927)
(135.000, 0.928)
(135.000, 0.928)
(135.000, 0.928)
(135.000, 0.928)
(135.000, 0.928)
(135.000, 0.929)
(136.000, 0.929)
(136.000, 0.929)
(136.000, 0.929)
(136.000, 0.930)
(136.000, 0.930)
(136.000, 0.930)
(136.000, 0.930)
(136.000, 0.930)
(136.000, 0.931)
(136.000, 0.931)
(136.000, 0.931)
(136.000, 0.931)
(136.000, 0.931)
(136.000, 0.932)
(136.000, 0.932)
(137.000, 0.932)
(137.000, 0.932)
(137.000, 0.932)
(137.000, 0.933)
(137.000, 0.933)
(137.000, 0.933)
(137.000, 0.933)
(137.000, 0.934)
(137.000, 0.934)
(138.000, 0.934)
(138.000, 0.934)
(138.000, 0.934)
(138.000, 0.935)
(138.000, 0.935)
(138.000, 0.935)
(139.000, 0.935)
(139.000, 0.935)
(139.000, 0.936)
(139.000, 0.936)
(139.000, 0.936)
(140.000, 0.936)
(140.000, 0.937)
(140.000, 0.937)
(140.000, 0.937)
(140.000, 0.937)
(140.000, 0.937)
(140.000, 0.938)
(140.000, 0.938)
(140.000, 0.938)
(140.000, 0.938)
(141.000, 0.938)
(141.000, 0.939)
(141.000, 0.939)
(141.000, 0.939)
(141.000, 0.939)
(141.000, 0.940)
(141.000, 0.940)
(141.000, 0.940)
(142.000, 0.940)
(142.000, 0.940)
(142.000, 0.941)
(142.000, 0.941)
(143.000, 0.941)
(143.000, 0.941)
(143.000, 0.941)
(143.000, 0.942)
(143.000, 0.942)
(144.000, 0.942)
(144.000, 0.942)
(144.000, 0.943)
(144.000, 0.943)
(144.000, 0.943)
(144.000, 0.943)
(144.000, 0.943)
(144.000, 0.944)
(145.000, 0.944)
(145.000, 0.944)
(145.000, 0.944)
(145.000, 0.944)
(145.000, 0.945)
(145.000, 0.945)
(145.000, 0.945)
(146.000, 0.945)
(146.000, 0.946)
(146.000, 0.946)
(146.000, 0.946)
(146.000, 0.946)
(147.000, 0.946)
(147.000, 0.947)
(147.000, 0.947)
(147.000, 0.947)
(148.000, 0.947)
(149.000, 0.947)
(149.000, 0.948)
(150.000, 0.948)
(150.000, 0.948)
(150.000, 0.948)
(150.000, 0.949)
(151.000, 0.949)
(151.000, 0.949)
(151.000, 0.949)
(152.000, 0.949)
(152.000, 0.950)
(152.000, 0.950)
(152.000, 0.950)
(152.000, 0.950)
(152.000, 0.950)
(152.000, 0.951)
(152.000, 0.951)
(152.000, 0.951)
(152.000, 0.951)
(152.000, 0.952)
(153.000, 0.952)
(153.000, 0.952)
(153.000, 0.952)
(153.000, 0.952)
(154.000, 0.953)
(154.000, 0.953)
(154.000, 0.953)
(154.000, 0.953)
(154.000, 0.953)
(155.000, 0.954)
(155.000, 0.954)
(155.000, 0.954)
(155.000, 0.954)
(155.000, 0.954)
(155.000, 0.955)
(156.000, 0.955)
(156.000, 0.955)
(156.000, 0.955)
(156.000, 0.956)
(156.000, 0.956)
(156.000, 0.956)
(156.000, 0.956)
(156.000, 0.956)
(156.000, 0.957)
(157.000, 0.957)
(157.000, 0.957)
(157.000, 0.957)
(157.000, 0.957)
(158.000, 0.958)
(159.000, 0.958)
(159.000, 0.958)
(160.000, 0.958)
(160.000, 0.959)
(160.000, 0.959)
(161.000, 0.959)
(161.000, 0.959)
(161.000, 0.959)
(161.000, 0.960)
(161.000, 0.960)
(161.000, 0.960)
(162.000, 0.960)
(162.000, 0.960)
(163.000, 0.961)
(163.000, 0.961)
(163.000, 0.961)
(164.000, 0.961)
(164.000, 0.962)
(164.000, 0.962)
(165.000, 0.962)
(165.000, 0.962)
(166.000, 0.962)
(166.000, 0.963)
(166.000, 0.963)
(166.000, 0.963)
(167.000, 0.963)
(167.000, 0.963)
(167.000, 0.964)
(167.000, 0.964)
(168.000, 0.964)
(169.000, 0.964)
(170.000, 0.965)
(170.000, 0.965)
(170.000, 0.965)
(170.000, 0.965)
(170.000, 0.965)
(171.000, 0.966)
(171.000, 0.966)
(171.000, 0.966)
(171.000, 0.966)
(171.000, 0.966)
(171.000, 0.967)
(171.000, 0.967)
(171.000, 0.967)
(171.000, 0.967)
(173.000, 0.968)
(173.000, 0.968)
(174.000, 0.968)
(175.000, 0.968)
(175.000, 0.968)
(176.000, 0.969)
(176.000, 0.969)
(176.000, 0.969)
(176.000, 0.969)
(176.000, 0.969)
(177.000, 0.970)
(177.000, 0.970)
(179.000, 0.970)
(180.000, 0.970)
(181.000, 0.971)
(181.000, 0.971)
(182.000, 0.971)
(183.000, 0.971)
(183.000, 0.971)
(183.000, 0.972)
(184.000, 0.972)
(184.000, 0.972)
(184.000, 0.972)
(185.000, 0.972)
(186.000, 0.973)
(186.000, 0.973)
(186.000, 0.973)
(186.000, 0.973)
(186.000, 0.974)
(186.000, 0.974)
(187.000, 0.974)
(187.000, 0.974)
(188.000, 0.974)
(188.000, 0.975)
(188.000, 0.975)
(190.000, 0.975)
(191.000, 0.975)
(192.000, 0.975)
(192.000, 0.976)
(192.000, 0.976)
(192.000, 0.976)
(192.000, 0.976)
(193.000, 0.977)
(193.000, 0.977)
(193.000, 0.977)
(193.000, 0.977)
(193.000, 0.977)
(194.000, 0.978)
(194.000, 0.978)
(195.000, 0.978)
(195.000, 0.978)
(195.000, 0.978)
(196.000, 0.979)
(196.000, 0.979)
(196.000, 0.979)
(196.000, 0.979)
(196.000, 0.979)
(197.000, 0.980)
(197.000, 0.980)
(197.000, 0.980)
(197.000, 0.980)
(197.000, 0.981)
(198.000, 0.981)
(198.000, 0.981)
(199.000, 0.981)
(199.000, 0.981)
(199.000, 0.982)
(201.000, 0.982)
(202.000, 0.982)
(202.000, 0.982)
(203.000, 0.982)
(203.000, 0.983)
(203.000, 0.983)
(204.000, 0.983)
(208.000, 0.983)
(210.000, 0.984)
(210.000, 0.984)
(211.000, 0.984)
(211.000, 0.984)
(211.000, 0.984)
(213.000, 0.985)
(214.000, 0.985)
(214.000, 0.985)
(215.000, 0.985)
(216.000, 0.985)
(219.000, 0.986)
(219.000, 0.986)
(221.000, 0.986)
(223.000, 0.986)
(224.000, 0.987)
(224.000, 0.987)
(226.000, 0.987)
(227.000, 0.987)
(227.000, 0.987)
(227.000, 0.988)
(227.000, 0.988)
(231.000, 0.988)
(233.000, 0.988)
(233.000, 0.988)
(233.000, 0.989)
(234.000, 0.989)
(235.000, 0.989)
(236.000, 0.989)
(239.000, 0.990)
(240.000, 0.990)
(240.000, 0.990)
(242.000, 0.990)
(245.000, 0.990)
(246.000, 0.991)
(246.000, 0.991)
(246.000, 0.991)
(247.000, 0.991)
(247.000, 0.991)
(248.000, 0.992)
(253.000, 0.992)
(255.000, 0.992)
(256.000, 0.992)
(256.000, 0.993)
(259.000, 0.993)
(263.000, 0.993)
(271.000, 0.993)
(280.000, 0.993)
(291.000, 0.994)
(292.000, 0.994)
(297.000, 0.994)
(300.000, 0.994)
(300.000, 0.994)
(300.000, 0.995)
(308.000, 0.995)
(310.000, 0.995)
(312.000, 0.995)
(314.000, 0.996)
(318.000, 0.996)
(322.000, 0.996)
(324.000, 0.996)
(329.000, 0.996)
(343.000, 0.997)
(400.000, 0.997)
(408.000, 0.997)
(410.000, 0.997)
(437.000, 0.997)
(460.000, 0.998)
(587.000, 0.998)
(790.000, 0.998)
(812.000, 0.998)
(1033.000, 0.999)
(1060.000, 0.999)
(1165.000, 0.999)
(1286.000, 0.999)
(1368.000, 0.999)
(1461.000, 1.000)
(2106.000, 1.000)
(4802.000, 1.000)
};


% Add legend
\legend{Surrogate, Normal}
\end{axis}
\end{tikzpicture}

==> plots/surrogate-tracking-functions.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xlabel={Number of successor functions},
    ylabel={CDF},
    legend pos=south east,
    ymin=0,
    ymax=1,
    xmin=0,
    xmax=5000,
    grid=both,
    % set line thickness to 1pt
    line width=2pt,
    % make axes bold
    axis line style={thick},
    width=0.9*\textwidth,
    height=4.5cm,
]

\addplot[color=darkgreen] coordinates {
(-inf, 0.000)
(0.000, 0.000)
(0.000, 0.000)
(0.000, 0.001)
(0.000, 0.001)
(0.000, 0.001)
(0.000, 0.001)
(0.000, 0.001)
(0.000, 0.002)
(0.000, 0.002)
(0.000, 0.002)
(0.000, 0.002)
(0.000, 0.003)
(0.000, 0.003)
(0.000, 0.003)
(0.000, 0.003)
(0.000, 0.003)
(0.000, 0.004)
(0.000, 0.004)
(0.000, 0.004)
(0.000, 0.004)
(0.000, 0.004)
(0.000, 0.005)
(0.000, 0.005)
(0.000, 0.005)
(0.000, 0.005)
(0.000, 0.006)
(0.000, 0.006)
(0.000, 0.006)
(0.000, 0.006)
(0.000, 0.006)
(0.000, 0.007)
(0.000, 0.007)
(0.000, 0.007)
(0.000, 0.007)
(0.000, 0.007)
(0.000, 0.008)
(0.000, 0.008)
(0.000, 0.008)
(0.000, 0.008)
(0.000, 0.009)
(0.000, 0.009)
(0.000, 0.009)
(0.000, 0.009)
(0.000, 0.009)
(0.000, 0.010)
(0.000, 0.010)
(0.000, 0.010)
(0.000, 0.010)
(0.000, 0.010)
(0.000, 0.011)
(0.000, 0.011)
(0.000, 0.011)
(0.000, 0.011)
(0.000, 0.012)
(0.000, 0.012)
(0.000, 0.012)
(0.000, 0.012)
(0.000, 0.012)
(0.000, 0.013)
(0.000, 0.013)
(0.000, 0.013)
(0.000, 0.013)
(0.000, 0.013)
(0.000, 0.014)
(0.000, 0.014)
(0.000, 0.014)
(0.000, 0.014)
(0.000, 0.015)
(0.000, 0.015)
(0.000, 0.015)
(0.000, 0.015)
(0.000, 0.015)
(0.000, 0.016)
(0.000, 0.016)
(0.000, 0.016)
(0.000, 0.016)
(0.000, 0.016)
(0.000, 0.017)
(0.000, 0.017)
(0.000, 0.017)
(0.000, 0.017)
(0.000, 0.018)
(0.000, 0.018)
(0.000, 0.018)
(0.000, 0.018)
(0.000, 0.018)
(0.000, 0.019)
(0.000, 0.019)
(0.000, 0.019)
(0.000, 0.019)
(0.000, 0.019)
(0.000, 0.020)
(0.000, 0.020)
(0.000, 0.020)
(0.000, 0.020)
(0.000, 0.021)
(0.000, 0.021)
(0.000, 0.021)
(0.000, 0.021)
(0.000, 0.021)
(0.000, 0.022)
(0.000, 0.022)
(0.000, 0.022)
(0.000, 0.022)
(0.000, 0.022)
(0.000, 0.023)
(0.000, 0.023)
(0.000, 0.023)
(0.000, 0.023)
(0.000, 0.023)
(0.000, 0.024)
(0.000, 0.024)
(0.000, 0.024)
(0.000, 0.024)
(0.000, 0.025)
(0.000, 0.025)
(0.000, 0.025)
(0.000, 0.025)
(0.000, 0.025)
(0.000, 0.026)
(0.000, 0.026)
(0.000, 0.026)
(0.000, 0.026)
(0.000, 0.026)
(0.000, 0.027)
(0.000, 0.027)
(0.000, 0.027)
(0.000, 0.027)
(0.000, 0.028)
(0.000, 0.028)
(0.000, 0.028)
(0.000, 0.028)
(0.000, 0.028)
(0.000, 0.029)
(0.000, 0.029)
(0.000, 0.029)
(0.000, 0.029)
(0.000, 0.029)
(0.000, 0.030)
(0.000, 0.030)
(0.000, 0.030)
(0.000, 0.030)
(0.000, 0.031)
(0.000, 0.031)
(0.000, 0.031)
(0.000, 0.031)
(0.000, 0.031)
(0.000, 0.032)
(0.000, 0.032)
(0.000, 0.032)
(0.000, 0.032)
(0.000, 0.032)
(0.000, 0.033)
(0.000, 0.033)
(0.000, 0.033)
(0.000, 0.033)
(0.000, 0.034)
(0.000, 0.034)
(0.000, 0.034)
(0.000, 0.034)
(0.000, 0.034)
(0.000, 0.035)
(0.000, 0.035)
(0.000, 0.035)
(0.000, 0.035)
(0.000, 0.035)
(0.000, 0.036)
(0.000, 0.036)
(0.000, 0.036)
(0.000, 0.036)
(0.000, 0.037)
(0.000, 0.037)
(0.000, 0.037)
(0.000, 0.037)
(0.000, 0.037)
(0.000, 0.038)
(0.000, 0.038)
(0.000, 0.038)
(0.000, 0.038)
(0.000, 0.038)
(0.000, 0.039)
(0.000, 0.039)
(0.000, 0.039)
(0.000, 0.039)
(0.000, 0.040)
(0.000, 0.040)
(0.000, 0.040)
(0.000, 0.040)
(0.000, 0.040)
(0.000, 0.041)
(0.000, 0.041)
(0.000, 0.041)
(0.000, 0.041)
(0.000, 0.041)
(0.000, 0.042)
(0.000, 0.042)
(0.000, 0.042)
(0.000, 0.042)
(0.000, 0.043)
(0.000, 0.043)
(0.000, 0.043)
(0.000, 0.043)
(0.000, 0.043)
(0.000, 0.044)
(0.000, 0.044)
(0.000, 0.044)
(0.000, 0.044)
(0.000, 0.044)
(0.000, 0.045)
(0.000, 0.045)
(0.000, 0.045)
(0.000, 0.045)
(0.000, 0.046)
(0.000, 0.046)
(0.000, 0.046)
(0.000, 0.046)
(0.000, 0.046)
(0.000, 0.047)
(0.000, 0.047)
(0.000, 0.047)
(0.000, 0.047)
(0.000, 0.047)
(0.000, 0.048)
(0.000, 0.048)
(0.000, 0.048)
(0.000, 0.048)
(0.000, 0.048)
(0.000, 0.049)
(0.000, 0.049)
(0.000, 0.049)
(0.000, 0.049)
(0.000, 0.050)
(0.000, 0.050)
(0.000, 0.050)
(0.000, 0.050)
(0.000, 0.050)
(0.000, 0.051)
(0.000, 0.051)
(0.000, 0.051)
(0.000, 0.051)
(0.000, 0.051)
(0.000, 0.052)
(0.000, 0.052)
(0.000, 0.052)
(0.000, 0.052)
(0.000, 0.053)
(0.000, 0.053)
(0.000, 0.053)
(0.000, 0.053)
(0.000, 0.053)
(0.000, 0.054)
(0.000, 0.054)
(0.000, 0.054)
(0.000, 0.054)
(0.000, 0.054)
(0.000, 0.055)
(0.000, 0.055)
(0.000, 0.055)
(0.000, 0.055)
(0.000, 0.056)
(0.000, 0.056)
(0.000, 0.056)
(0.000, 0.056)
(0.000, 0.056)
(0.000, 0.057)
(0.000, 0.057)
(0.000, 0.057)
(0.000, 0.057)
(0.000, 0.057)
(0.000, 0.058)
(0.000, 0.058)
(0.000, 0.058)
(0.000, 0.058)
(0.000, 0.059)
(0.000, 0.059)
(0.000, 0.059)
(0.000, 0.059)
(0.000, 0.059)
(0.000, 0.060)
(0.000, 0.060)
(0.000, 0.060)
(0.000, 0.060)
(0.000, 0.060)
(0.000, 0.061)
(0.000, 0.061)
(0.000, 0.061)
(0.000, 0.061)
(0.000, 0.062)
(0.000, 0.062)
(0.000, 0.062)
(0.000, 0.062)
(0.000, 0.062)
(0.000, 0.063)
(0.000, 0.063)
(0.000, 0.063)
(0.000, 0.063)
(0.000, 0.063)
(0.000, 0.064)
(0.000, 0.064)
(0.000, 0.064)
(0.000, 0.064)
(0.000, 0.065)
(0.000, 0.065)
(0.000, 0.065)
(0.000, 0.065)
(0.000, 0.065)
(0.000, 0.066)
(0.000, 0.066)
(0.000, 0.066)
(0.000, 0.066)
(0.000, 0.066)
(0.000, 0.067)
(0.000, 0.067)
(0.000, 0.067)
(0.000, 0.067)
(0.000, 0.068)
(0.000, 0.068)
(0.000, 0.068)
(0.000, 0.068)
(0.000, 0.068)
(0.000, 0.069)
(0.000, 0.069)
(0.000, 0.069)
(0.000, 0.069)
(0.000, 0.069)
(0.000, 0.070)
(0.000, 0.070)
(0.000, 0.070)
(0.000, 0.070)
(0.000, 0.070)
(0.000, 0.071)
(0.000, 0.071)
(0.000, 0.071)
(0.000, 0.071)
(0.000, 0.072)
(0.000, 0.072)
(0.000, 0.072)
(0.000, 0.072)
(0.000, 0.072)
(0.000, 0.073)
(0.000, 0.073)
(0.000, 0.073)
(0.000, 0.073)
(0.000, 0.073)
(0.000, 0.074)
(0.000, 0.074)
(0.000, 0.074)
(0.000, 0.074)
(0.000, 0.075)
(0.000, 0.075)
(0.000, 0.075)
(0.000, 0.075)
(0.000, 0.075)
(0.000, 0.076)
(0.000, 0.076)
(0.000, 0.076)
(0.000, 0.076)
(0.000, 0.076)
(0.000, 0.077)
(0.000, 0.077)
(0.000, 0.077)
(0.000, 0.077)
(0.000, 0.078)
(0.000, 0.078)
(0.000, 0.078)
(0.000, 0.078)
(0.000, 0.078)
(0.000, 0.079)
(0.000, 0.079)
(0.000, 0.079)
(0.000, 0.079)
(0.000, 0.079)
(0.000, 0.080)
(0.000, 0.080)
(0.000, 0.080)
(0.000, 0.080)
(0.000, 0.081)
(0.000, 0.081)
(0.000, 0.081)
(0.000, 0.081)
(0.000, 0.081)
(0.000, 0.082)
(0.000, 0.082)
(0.000, 0.082)
(0.000, 0.082)
(0.000, 0.082)
(0.000, 0.083)
(0.000, 0.083)
(0.000, 0.083)
(0.000, 0.083)
(0.000, 0.084)
(0.000, 0.084)
(0.000, 0.084)
(0.000, 0.084)
(0.000, 0.084)
(0.000, 0.085)
(0.000, 0.085)
(0.000, 0.085)
(0.000, 0.085)
(0.000, 0.085)
(0.000, 0.086)
(0.000, 0.086)
(0.000, 0.086)
(0.000, 0.086)
(0.000, 0.087)
(0.000, 0.087)
(0.000, 0.087)
(0.000, 0.087)
(0.000, 0.087)
(0.000, 0.088)
(0.000, 0.088)
(0.000, 0.088)
(0.000, 0.088)
(0.000, 0.088)
(0.000, 0.089)
(0.000, 0.089)
(0.000, 0.089)
(0.000, 0.089)
(0.000, 0.090)
(0.000, 0.090)
(0.000, 0.090)
(0.000, 0.090)
(0.000, 0.090)
(0.000, 0.091)
(0.000, 0.091)
(0.000, 0.091)
(0.000, 0.091)
(0.000, 0.091)
(0.000, 0.092)
(0.000, 0.092)
(0.000, 0.092)
(0.000, 0.092)
(0.000, 0.093)
(0.000, 0.093)
(0.000, 0.093)
(0.000, 0.093)
(0.000, 0.093)
(0.000, 0.094)
(0.000, 0.094)
(0.000, 0.094)
(0.000, 0.094)
(0.000, 0.094)
(0.000, 0.095)
(0.000, 0.095)
(0.000, 0.095)
(0.000, 0.095)
(0.000, 0.095)
(0.000, 0.096)
(0.000, 0.096)
(0.000, 0.096)
(0.000, 0.096)
(0.000, 0.097)
(0.000, 0.097)
(0.000, 0.097)
(0.000, 0.097)
(0.000, 0.097)
(0.000, 0.098)
(0.000, 0.098)
(0.000, 0.098)
(0.000, 0.098)
(0.000, 0.098)
(0.000, 0.099)
(0.000, 0.099)
(0.000, 0.099)
(0.000, 0.099)
(0.000, 0.100)
(0.000, 0.100)
(0.000, 0.100)
(0.000, 0.100)
(0.000, 0.100)
(0.000, 0.101)
(0.000, 0.101)
(0.000, 0.101)
(0.000, 0.101)
(0.000, 0.101)
(0.000, 0.102)
(0.000, 0.102)
(0.000, 0.102)
(0.000, 0.102)
(0.000, 0.103)
(0.000, 0.103)
(0.000, 0.103)
(0.000, 0.103)
(0.000, 0.103)
(0.000, 0.104)
(0.000, 0.104)
(0.000, 0.104)
(0.000, 0.104)
(0.000, 0.104)
(0.000, 0.105)
(0.000, 0.105)
(0.000, 0.105)
(0.000, 0.105)
(0.000, 0.106)
(0.000, 0.106)
(0.000, 0.106)
(0.000, 0.106)
(0.000, 0.106)
(0.000, 0.107)
(0.000, 0.107)
(0.000, 0.107)
(0.000, 0.107)
(0.000, 0.107)
(0.000, 0.108)
(0.000, 0.108)
(0.000, 0.108)
(0.000, 0.108)
(0.000, 0.109)
(0.000, 0.109)
(0.000, 0.109)
(0.000, 0.109)
(0.000, 0.109)
(0.000, 0.110)
(0.000, 0.110)
(0.000, 0.110)
(0.000, 0.110)
(0.000, 0.110)
(0.000, 0.111)
(0.000, 0.111)
(0.000, 0.111)
(0.000, 0.111)
(0.000, 0.112)
(0.000, 0.112)
(0.000, 0.112)
(0.000, 0.112)
(0.000, 0.112)
(0.000, 0.113)
(0.000, 0.113)
(0.000, 0.113)
(0.000, 0.113)
(0.000, 0.113)
(0.000, 0.114)
(0.000, 0.114)
(0.000, 0.114)
(0.000, 0.114)
(0.000, 0.115)
(0.000, 0.115)
(0.000, 0.115)
(0.000, 0.115)
(0.000, 0.115)
(0.000, 0.116)
(0.000, 0.116)
(0.000, 0.116)
(0.000, 0.116)
(0.000, 0.116)
(0.000, 0.117)
(0.000, 0.117)
(0.000, 0.117)
(0.000, 0.117)
(0.000, 0.117)
(0.000, 0.118)
(0.000, 0.118)
(0.000, 0.118)
(0.000, 0.118)
(0.000, 0.119)
(0.000, 0.119)
(0.000, 0.119)
(0.000, 0.119)
(0.000, 0.119)
(0.000, 0.120)
(0.000, 0.120)
(0.000, 0.120)
(0.000, 0.120)
(0.000, 0.120)
(0.000, 0.121)
(0.000, 0.121)
(0.000, 0.121)
(0.000, 0.121)
(0.000, 0.122)
(0.000, 0.122)
(0.000, 0.122)
(0.000, 0.122)
(0.000, 0.122)
(0.000, 0.123)
(0.000, 0.123)
(0.000, 0.123)
(0.000, 0.123)
(0.000, 0.123)
(0.000, 0.124)
(0.000, 0.124)
(0.000, 0.124)
(0.000, 0.124)
(0.000, 0.125)
(0.000, 0.125)
(0.000, 0.125)
(0.000, 0.125)
(0.000, 0.125)
(0.000, 0.126)
(0.000, 0.126)
(0.000, 0.126)
(0.000, 0.126)
(0.000, 0.126)
(0.000, 0.127)
(0.000, 0.127)
(0.000, 0.127)
(0.000, 0.127)
(0.000, 0.128)
(0.000, 0.128)
(0.000, 0.128)
(0.000, 0.128)
(0.000, 0.128)
(0.000, 0.129)
(0.000, 0.129)
(0.000, 0.129)
(0.000, 0.129)
(0.000, 0.129)
(0.000, 0.130)
(0.000, 0.130)
(0.000, 0.130)
(0.000, 0.130)
(0.000, 0.131)
(0.000, 0.131)
(0.000, 0.131)
(0.000, 0.131)
(0.000, 0.131)
(0.000, 0.132)
(0.000, 0.132)
(0.000, 0.132)
(0.000, 0.132)
(0.000, 0.132)
(0.000, 0.133)
(0.000, 0.133)
(0.000, 0.133)
(0.000, 0.133)
(0.000, 0.134)
(0.000, 0.134)
(0.000, 0.134)
(0.000, 0.134)
(0.000, 0.134)
(0.000, 0.135)
(0.000, 0.135)
(0.000, 0.135)
(0.000, 0.135)
(0.000, 0.135)
(0.000, 0.136)
(0.000, 0.136)
(0.000, 0.136)
(0.000, 0.136)
(0.000, 0.137)
(0.000, 0.137)
(0.000, 0.137)
(0.000, 0.137)
(0.000, 0.137)
(0.000, 0.138)
(0.000, 0.138)
(0.000, 0.138)
(0.000, 0.138)
(0.000, 0.138)
(0.000, 0.139)
(0.000, 0.139)
(0.000, 0.139)
(0.000, 0.139)
(0.000, 0.140)
(0.000, 0.140)
(0.000, 0.140)
(0.000, 0.140)
(0.000, 0.140)
(0.000, 0.141)
(0.000, 0.141)
(0.000, 0.141)
(0.000, 0.141)
(0.000, 0.141)
(0.000, 0.142)
(0.000, 0.142)
(0.000, 0.142)
(0.000, 0.142)
(0.000, 0.142)
(0.000, 0.143)
(0.000, 0.143)
(0.000, 0.143)
(0.000, 0.143)
(0.000, 0.144)
(0.000, 0.144)
(0.000, 0.144)
(0.000, 0.144)
(0.000, 0.144)
(0.000, 0.145)
(0.000, 0.145)
(0.000, 0.145)
(0.000, 0.145)
(0.000, 0.145)
(0.000, 0.146)
(0.000, 0.146)
(0.000, 0.146)
(0.000, 0.146)
(0.000, 0.147)
(0.000, 0.147)
(0.000, 0.147)
(0.000, 0.147)
(0.000, 0.147)
(0.000, 0.148)
(0.000, 0.148)
(0.000, 0.148)
(0.000, 0.148)
(0.000, 0.148)
(0.000, 0.149)
(0.000, 0.149)
(0.000, 0.149)
(0.000, 0.149)
(0.000, 0.150)
(0.000, 0.150)
(0.000, 0.150)
(0.000, 0.150)
(0.000, 0.150)
(0.000, 0.151)
(0.000, 0.151)
(0.000, 0.151)
(0.000, 0.151)
(0.000, 0.151)
(0.000, 0.152)
(0.000, 0.152)
(0.000, 0.152)
(0.000, 0.152)
(0.000, 0.153)
(0.000, 0.153)
(0.000, 0.153)
(0.000, 0.153)
(0.000, 0.153)
(0.000, 0.154)
(0.000, 0.154)
(0.000, 0.154)
(0.000, 0.154)
(0.000, 0.154)
(0.000, 0.155)
(0.000, 0.155)
(0.000, 0.155)
(0.000, 0.155)
(0.000, 0.156)
(0.000, 0.156)
(0.000, 0.156)
(0.000, 0.156)
(0.000, 0.156)
(0.000, 0.157)
(0.000, 0.157)
(0.000, 0.157)
(0.000, 0.157)
(0.000, 0.157)
(0.000, 0.158)
(0.000, 0.158)
(0.000, 0.158)
(0.000, 0.158)
(0.000, 0.159)
(0.000, 0.159)
(0.000, 0.159)
(0.000, 0.159)
(0.000, 0.159)
(0.000, 0.160)
(0.000, 0.160)
(0.000, 0.160)
(0.000, 0.160)
(0.000, 0.160)
(0.000, 0.161)
(0.000, 0.161)
(0.000, 0.161)
(0.000, 0.161)
(0.000, 0.162)
(0.000, 0.162)
(0.000, 0.162)
(0.000, 0.162)
(0.000, 0.162)
(0.000, 0.163)
(0.000, 0.163)
(0.000, 0.163)
(0.000, 0.163)
(0.000, 0.163)
(0.000, 0.164)
(0.000, 0.164)
(0.000, 0.164)
(0.000, 0.164)
(0.000, 0.164)
(0.000, 0.165)
(0.000, 0.165)
(0.000, 0.165)
(0.000, 0.165)
(0.000, 0.166)
(0.000, 0.166)
(0.000, 0.166)
(0.000, 0.166)
(0.000, 0.166)
(0.000, 0.167)
(0.000, 0.167)
(0.000, 0.167)
(0.000, 0.167)
(0.000, 0.167)
(0.000, 0.168)
(0.000, 0.168)
(0.000, 0.168)
(0.000, 0.168)
(0.000, 0.169)
(0.000, 0.169)
(0.000, 0.169)
(0.000, 0.169)
(0.000, 0.169)
(0.000, 0.170)
(0.000, 0.170)
(0.000, 0.170)
(0.000, 0.170)
(0.000, 0.170)
(0.000, 0.171)
(0.000, 0.171)
(0.000, 0.171)
(0.000, 0.171)
(0.000, 0.172)
(0.000, 0.172)
(0.000, 0.172)
(0.000, 0.172)
(0.000, 0.172)
(0.000, 0.173)
(0.000, 0.173)
(0.000, 0.173)
(0.000, 0.173)
(0.000, 0.173)
(0.000, 0.174)
(0.000, 0.174)
(0.000, 0.174)
(0.000, 0.174)
(0.000, 0.175)
(0.000, 0.175)
(0.000, 0.175)
(0.000, 0.175)
(0.000, 0.175)
(0.000, 0.176)
(0.000, 0.176)
(0.000, 0.176)
(0.000, 0.176)
(0.000, 0.176)
(0.000, 0.177)
(0.000, 0.177)
(0.000, 0.177)
(0.000, 0.177)
(0.000, 0.178)
(0.000, 0.178)
(0.000, 0.178)
(0.000, 0.178)
(0.000, 0.178)
(0.000, 0.179)
(0.000, 0.179)
(0.000, 0.179)
(0.000, 0.179)
(0.000, 0.179)
(0.000, 0.180)
(0.000, 0.180)
(0.000, 0.180)
(0.000, 0.180)
(0.000, 0.181)
(0.000, 0.181)
(0.000, 0.181)
(0.000, 0.181)
(0.000, 0.181)
(0.000, 0.182)
(0.000, 0.182)
(0.000, 0.182)
(0.000, 0.182)
(0.000, 0.182)
(0.000, 0.183)
(0.000, 0.183)
(0.000, 0.183)
(0.000, 0.183)
(0.000, 0.184)
(0.000, 0.184)
(0.000, 0.184)
(0.000, 0.184)
(0.000, 0.184)
(0.000, 0.185)
(0.000, 0.185)
(0.000, 0.185)
(0.000, 0.185)
(0.000, 0.185)
(0.000, 0.186)
(0.000, 0.186)
(0.000, 0.186)
(0.000, 0.186)
(0.000, 0.186)
(0.000, 0.187)
(0.000, 0.187)
(0.000, 0.187)
(0.000, 0.187)
(0.000, 0.188)
(0.000, 0.188)
(0.000, 0.188)
(0.000, 0.188)
(0.000, 0.188)
(0.000, 0.189)
(0.000, 0.189)
(0.000, 0.189)
(0.000, 0.189)
(0.000, 0.189)
(0.000, 0.190)
(0.000, 0.190)
(0.000, 0.190)
(0.000, 0.190)
(0.000, 0.191)
(0.000, 0.191)
(0.000, 0.191)
(0.000, 0.191)
(0.000, 0.191)
(0.000, 0.192)
(0.000, 0.192)
(0.000, 0.192)
(0.000, 0.192)
(0.000, 0.192)
(0.000, 0.193)
(0.000, 0.193)
(0.000, 0.193)
(0.000, 0.193)
(0.000, 0.194)
(0.000, 0.194)
(0.000, 0.194)
(0.000, 0.194)
(0.000, 0.194)
(0.000, 0.195)
(0.000, 0.195)
(0.000, 0.195)
(0.000, 0.195)
(0.000, 0.195)
(0.000, 0.196)
(0.000, 0.196)
(0.000, 0.196)
(0.000, 0.196)
(0.000, 0.197)
(0.000, 0.197)
(0.000, 0.197)
(0.000, 0.197)
(0.000, 0.197)
(0.000, 0.198)
(0.000, 0.198)
(0.000, 0.198)
(0.000, 0.198)
(0.000, 0.198)
(0.000, 0.199)
(0.000, 0.199)
(0.000, 0.199)
(0.000, 0.199)
(0.000, 0.200)
(0.000, 0.200)
(0.000, 0.200)
(0.000, 0.200)
(0.000, 0.200)
(0.000, 0.201)
(0.000, 0.201)
(1.000, 0.201)
(1.000, 0.201)
(1.000, 0.201)
(1.000, 0.202)
(1.000, 0.202)
(1.000, 0.202)
(1.000, 0.202)
(1.000, 0.203)
(1.000, 0.203)
(1.000, 0.203)
(1.000, 0.203)
(1.000, 0.203)
(1.000, 0.204)
(1.000, 0.204)
(1.000, 0.204)
(1.000, 0.204)
(1.000, 0.204)
(1.000, 0.205)
(1.000, 0.205)
(1.000, 0.205)
(1.000, 0.205)
(1.000, 0.206)
(1.000, 0.206)
(1.000, 0.206)
(1.000, 0.206)
(1.000, 0.206)
(1.000, 0.207)
(1.000, 0.207)
(1.000, 0.207)
(1.000, 0.207)
(2.000, 0.207)
(2.000, 0.208)
(2.000, 0.208)
(2.000, 0.208)
(2.000, 0.208)
(2.000, 0.209)
(2.000, 0.209)
(2.000, 0.209)
(2.000, 0.209)
(2.000, 0.209)
(2.000, 0.210)
(2.000, 0.210)
(2.000, 0.210)
(2.000, 0.210)
(2.000, 0.210)
(2.000, 0.211)
(2.000, 0.211)
(2.000, 0.211)
(2.000, 0.211)
(2.000, 0.211)
(2.000, 0.212)
(2.000, 0.212)
(2.000, 0.212)
(2.000, 0.212)
(2.000, 0.213)
(2.000, 0.213)
(2.000, 0.213)
(2.000, 0.213)
(2.000, 0.213)
(2.000, 0.214)
(2.000, 0.214)
(2.000, 0.214)
(2.000, 0.214)
(2.000, 0.214)
(2.000, 0.215)
(2.000, 0.215)
(2.000, 0.215)
(2.000, 0.215)
(2.000, 0.216)
(2.000, 0.216)
(2.000, 0.216)
(2.000, 0.216)
(2.000, 0.216)
(2.000, 0.217)
(2.000, 0.217)
(2.000, 0.217)
(2.000, 0.217)
(2.000, 0.217)
(2.000, 0.218)
(2.000, 0.218)
(2.000, 0.218)
(2.000, 0.218)
(2.000, 0.219)
(2.000, 0.219)
(2.000, 0.219)
(2.000, 0.219)
(2.000, 0.219)
(2.000, 0.220)
(2.000, 0.220)
(2.000, 0.220)
(2.000, 0.220)
(2.000, 0.220)
(2.000, 0.221)
(2.000, 0.221)
(2.000, 0.221)
(2.000, 0.221)
(2.000, 0.222)
(2.000, 0.222)
(2.000, 0.222)
(2.000, 0.222)
(2.000, 0.222)
(2.000, 0.223)
(2.000, 0.223)
(2.000, 0.223)
(2.000, 0.223)
(2.000, 0.223)
(2.000, 0.224)
(2.000, 0.224)
(2.000, 0.224)
(2.000, 0.224)
(2.000, 0.225)
(2.000, 0.225)
(2.000, 0.225)
(2.000, 0.225)
(2.000, 0.225)
(2.000, 0.226)
(2.000, 0.226)
(2.000, 0.226)
(2.000, 0.226)
(2.000, 0.226)
(2.000, 0.227)
(2.000, 0.227)
(2.000, 0.227)
(2.000, 0.227)
(2.000, 0.228)
(2.000, 0.228)
(2.000, 0.228)
(2.000, 0.228)
(2.000, 0.228)
(2.000, 0.229)
(2.000, 0.229)
(2.000, 0.229)
(2.000, 0.229)
(2.000, 0.229)
(2.000, 0.230)
(2.000, 0.230)
(2.000, 0.230)
(2.000, 0.230)
(2.000, 0.231)
(2.000, 0.231)
(2.000, 0.231)
(2.000, 0.231)
(2.000, 0.231)
(2.000, 0.232)
(2.000, 0.232)
(2.000, 0.232)
(2.000, 0.232)
(2.000, 0.232)
(2.000, 0.233)
(2.000, 0.233)
(2.000, 0.233)
(2.000, 0.233)
(2.000, 0.233)
(2.000, 0.234)
(2.000, 0.234)
(2.000, 0.234)
(2.000, 0.234)
(2.000, 0.235)
(2.000, 0.235)
(2.000, 0.235)
(2.000, 0.235)
(2.000, 0.235)
(2.000, 0.236)
(2.000, 0.236)
(2.000, 0.236)
(2.000, 0.236)
(2.000, 0.236)
(2.000, 0.237)
(2.000, 0.237)
(2.000, 0.237)
(2.000, 0.237)
(2.000, 0.238)
(2.000, 0.238)
(2.000, 0.238)
(2.000, 0.238)
(2.000, 0.238)
(2.000, 0.239)
(2.000, 0.239)
(2.000, 0.239)
(2.000, 0.239)
(2.000, 0.239)
(2.000, 0.240)
(2.000, 0.240)
(2.000, 0.240)
(2.000, 0.240)
(2.000, 0.241)
(2.000, 0.241)
(2.000, 0.241)
(2.000, 0.241)
(2.000, 0.241)
(2.000, 0.242)
(2.000, 0.242)
(2.000, 0.242)
(2.000, 0.242)
(2.000, 0.242)
(2.000, 0.243)
(2.000, 0.243)
(2.000, 0.243)
(2.000, 0.243)
(2.000, 0.244)
(2.000, 0.244)
(2.000, 0.244)
(2.000, 0.244)
(2.000, 0.244)
(2.000, 0.245)
(2.000, 0.245)
(2.000, 0.245)
(2.000, 0.245)
(2.000, 0.245)
(2.000, 0.246)
(2.000, 0.246)
(2.000, 0.246)
(2.000, 0.246)
(2.000, 0.247)
(2.000, 0.247)
(2.000, 0.247)
(2.000, 0.247)
(2.000, 0.247)
(2.000, 0.248)
(2.000, 0.248)
(2.000, 0.248)
(2.000, 0.248)
(2.000, 0.248)
(2.000, 0.249)
(2.000, 0.249)
(2.000, 0.249)
(2.000, 0.249)
(2.000, 0.250)
(2.000, 0.250)
(2.000, 0.250)
(2.000, 0.250)
(2.000, 0.250)
(2.000, 0.251)
(2.000, 0.251)
(2.000, 0.251)
(2.000, 0.251)
(2.000, 0.251)
(2.000, 0.252)
(2.000, 0.252)
(2.000, 0.252)
(2.000, 0.252)
(2.000, 0.253)
(2.000, 0.253)
(2.000, 0.253)
(2.000, 0.253)
(2.000, 0.253)
(2.000, 0.254)
(2.000, 0.254)
(2.000, 0.254)
(2.000, 0.254)
(2.000, 0.254)
(2.000, 0.255)
(2.000, 0.255)
(2.000, 0.255)
(2.000, 0.255)
(2.000, 0.256)
(2.000, 0.256)
(2.000, 0.256)
(2.000, 0.256)
(2.000, 0.256)
(2.000, 0.257)
(2.000, 0.257)
(2.000, 0.257)
(2.000, 0.257)
(2.000, 0.257)
(2.000, 0.258)
(2.000, 0.258)
(2.000, 0.258)
(2.000, 0.258)
(2.000, 0.258)
(2.000, 0.259)
(2.000, 0.259)
(2.000, 0.259)
(2.000, 0.259)
(2.000, 0.260)
(2.000, 0.260)
(2.000, 0.260)
(2.000, 0.260)
(2.000, 0.260)
(2.000, 0.261)
(2.000, 0.261)
(2.000, 0.261)
(2.000, 0.261)
(2.000, 0.261)
(2.000, 0.262)
(2.000, 0.262)
(2.000, 0.262)
(2.000, 0.262)
(2.000, 0.263)
(2.000, 0.263)
(2.000, 0.263)
(2.000, 0.263)
(2.000, 0.263)
(2.000, 0.264)
(2.000, 0.264)
(2.000, 0.264)
(2.000, 0.264)
(2.000, 0.264)
(2.000, 0.265)
(2.000, 0.265)
(2.000, 0.265)
(2.000, 0.265)
(2.000, 0.266)
(2.000, 0.266)
(2.000, 0.266)
(2.000, 0.266)
(2.000, 0.266)
(2.000, 0.267)
(2.000, 0.267)
(2.000, 0.267)
(2.000, 0.267)
(2.000, 0.267)
(2.000, 0.268)
(2.000, 0.268)
(2.000, 0.268)
(2.000, 0.268)
(2.000, 0.269)
(2.000, 0.269)
(2.000, 0.269)
(2.000, 0.269)
(2.000, 0.269)
(2.000, 0.270)
(2.000, 0.270)
(2.000, 0.270)
(2.000, 0.270)
(2.000, 0.270)
(2.000, 0.271)
(2.000, 0.271)
(2.000, 0.271)
(2.000, 0.271)
(2.000, 0.272)
(2.000, 0.272)
(2.000, 0.272)
(2.000, 0.272)
(2.000, 0.272)
(2.000, 0.273)
(2.000, 0.273)
(2.000, 0.273)
(2.000, 0.273)
(2.000, 0.273)
(2.000, 0.274)
(2.000, 0.274)
(2.000, 0.274)
(2.000, 0.274)
(2.000, 0.275)
(2.000, 0.275)
(2.000, 0.275)
(2.000, 0.275)
(2.000, 0.275)
(2.000, 0.276)
(2.000, 0.276)
(2.000, 0.276)
(2.000, 0.276)
(2.000, 0.276)
(2.000, 0.277)
(2.000, 0.277)
(2.000, 0.277)
(2.000, 0.277)
(2.000, 0.278)
(2.000, 0.278)
(2.000, 0.278)
(2.000, 0.278)
(2.000, 0.278)
(2.000, 0.279)
(2.000, 0.279)
(2.000, 0.279)
(2.000, 0.279)
(2.000, 0.279)
(2.000, 0.280)
(2.000, 0.280)
(2.000, 0.280)
(2.000, 0.280)
(2.000, 0.280)
(2.000, 0.281)
(2.000, 0.281)
(2.000, 0.281)
(2.000, 0.281)
(2.000, 0.282)
(2.000, 0.282)
(2.000, 0.282)
(2.000, 0.282)
(2.000, 0.282)
(2.000, 0.283)
(2.000, 0.283)
(2.000, 0.283)
(2.000, 0.283)
(2.000, 0.283)
(2.000, 0.284)
(2.000, 0.284)
(2.000, 0.284)
(2.000, 0.284)
(2.000, 0.285)
(2.000, 0.285)
(2.000, 0.285)
(2.000, 0.285)
(2.000, 0.285)
(2.000, 0.286)
(2.000, 0.286)
(2.000, 0.286)
(2.000, 0.286)
(2.000, 0.286)
(2.000, 0.287)
(2.000, 0.287)
(2.000, 0.287)
(2.000, 0.287)
(2.000, 0.288)
(2.000, 0.288)
(2.000, 0.288)
(2.000, 0.288)
(2.000, 0.288)
(2.000, 0.289)
(2.000, 0.289)
(2.000, 0.289)
(2.000, 0.289)
(2.000, 0.289)
(2.000, 0.290)
(2.000, 0.290)
(2.000, 0.290)
(2.000, 0.290)
(2.000, 0.291)
(2.000, 0.291)
(2.000, 0.291)
(2.000, 0.291)
(2.000, 0.291)
(2.000, 0.292)
(2.000, 0.292)
(2.000, 0.292)
(2.000, 0.292)
(2.000, 0.292)
(2.000, 0.293)
(2.000, 0.293)
(2.000, 0.293)
(2.000, 0.293)
(2.000, 0.294)
(2.000, 0.294)
(2.000, 0.294)
(2.000, 0.294)
(2.000, 0.294)
(2.000, 0.295)
(2.000, 0.295)
(2.000, 0.295)
(2.000, 0.295)
(2.000, 0.295)
(2.000, 0.296)
(2.000, 0.296)
(2.000, 0.296)
(2.000, 0.296)
(2.000, 0.297)
(2.000, 0.297)
(2.000, 0.297)
(2.000, 0.297)
(2.000, 0.297)
(2.000, 0.298)
(2.000, 0.298)
(2.000, 0.298)
(2.000, 0.298)
(2.000, 0.298)
(2.000, 0.299)
(2.000, 0.299)
(2.000, 0.299)
(2.000, 0.299)
(2.000, 0.300)
(2.000, 0.300)
(2.000, 0.300)
(2.000, 0.300)
(2.000, 0.300)
(2.000, 0.301)
(2.000, 0.301)
(2.000, 0.301)
(2.000, 0.301)
(2.000, 0.301)
(2.000, 0.302)
(2.000, 0.302)
(2.000, 0.302)
(2.000, 0.302)
(2.000, 0.302)
(2.000, 0.303)
(2.000, 0.303)
(2.000, 0.303)
(2.000, 0.303)
(2.000, 0.304)
(2.000, 0.304)
(2.000, 0.304)
(2.000, 0.304)
(2.000, 0.304)
(2.000, 0.305)
(2.000, 0.305)
(2.000, 0.305)
(2.000, 0.305)
(2.000, 0.305)
(2.000, 0.306)
(2.000, 0.306)
(2.000, 0.306)
(2.000, 0.306)
(2.000, 0.307)
(2.000, 0.307)
(2.000, 0.307)
(2.000, 0.307)
(2.000, 0.307)
(2.000, 0.308)
(2.000, 0.308)
(2.000, 0.308)
(2.000, 0.308)
(2.000, 0.308)
(2.000, 0.309)
(2.000, 0.309)
(2.000, 0.309)
(2.000, 0.309)
(2.000, 0.310)
(2.000, 0.310)
(2.000, 0.310)
(2.000, 0.310)
(2.000, 0.310)
(2.000, 0.311)
(2.000, 0.311)
(2.000, 0.311)
(2.000, 0.311)
(2.000, 0.311)
(2.000, 0.312)
(2.000, 0.312)
(2.000, 0.312)
(2.000, 0.312)
(2.000, 0.313)
(2.000, 0.313)
(2.000, 0.313)
(2.000, 0.313)
(2.000, 0.313)
(2.000, 0.314)
(2.000, 0.314)
(2.000, 0.314)
(2.000, 0.314)
(2.000, 0.314)
(2.000, 0.315)
(2.000, 0.315)
(2.000, 0.315)
(2.000, 0.315)
(2.000, 0.316)
(2.000, 0.316)
(2.000, 0.316)
(2.000, 0.316)
(2.000, 0.316)
(2.000, 0.317)
(2.000, 0.317)
(2.000, 0.317)
(2.000, 0.317)
(2.000, 0.317)
(2.000, 0.318)
(2.000, 0.318)
(2.000, 0.318)
(2.000, 0.318)
(2.000, 0.319)
(2.000, 0.319)
(2.000, 0.319)
(2.000, 0.319)
(2.000, 0.319)
(2.000, 0.320)
(2.000, 0.320)
(2.000, 0.320)
(2.000, 0.320)
(2.000, 0.320)
(2.000, 0.321)
(2.000, 0.321)
(2.000, 0.321)
(2.000, 0.321)
(2.000, 0.322)
(2.000, 0.322)
(2.000, 0.322)
(2.000, 0.322)
(2.000, 0.322)
(2.000, 0.323)
(2.000, 0.323)
(2.000, 0.323)
(2.000, 0.323)
(2.000, 0.323)
(2.000, 0.324)
(2.000, 0.324)
(2.000, 0.324)
(2.000, 0.324)
(2.000, 0.325)
(2.000, 0.325)
(2.000, 0.325)
(2.000, 0.325)
(2.000, 0.325)
(2.000, 0.326)
(2.000, 0.326)
(2.000, 0.326)
(2.000, 0.326)
(2.000, 0.326)
(2.000, 0.327)
(2.000, 0.327)
(2.000, 0.327)
(2.000, 0.327)
(2.000, 0.327)
(2.000, 0.328)
(2.000, 0.328)
(2.000, 0.328)
(2.000, 0.328)
(2.000, 0.329)
(2.000, 0.329)
(2.000, 0.329)
(2.000, 0.329)
(2.000, 0.329)
(2.000, 0.330)
(2.000, 0.330)
(2.000, 0.330)
(2.000, 0.330)
(2.000, 0.330)
(2.000, 0.331)
(2.000, 0.331)
(2.000, 0.331)
(2.000, 0.331)
(2.000, 0.332)
(2.000, 0.332)
(2.000, 0.332)
(2.000, 0.332)
(2.000, 0.332)
(2.000, 0.333)
(2.000, 0.333)
(2.000, 0.333)
(2.000, 0.333)
(2.000, 0.333)
(2.000, 0.334)
(2.000, 0.334)
(2.000, 0.334)
(2.000, 0.334)
(2.000, 0.335)
(2.000, 0.335)
(2.000, 0.335)
(2.000, 0.335)
(2.000, 0.335)
(2.000, 0.336)
(2.000, 0.336)
(2.000, 0.336)
(2.000, 0.336)
(2.000, 0.336)
(2.000, 0.337)
(2.000, 0.337)
(2.000, 0.337)
(2.000, 0.337)
(2.000, 0.338)
(2.000, 0.338)
(2.000, 0.338)
(2.000, 0.338)
(2.000, 0.338)
(2.000, 0.339)
(2.000, 0.339)
(2.000, 0.339)
(2.000, 0.339)
(2.000, 0.339)
(2.000, 0.340)
(2.000, 0.340)
(2.000, 0.340)
(2.000, 0.340)
(2.000, 0.341)
(2.000, 0.341)
(2.000, 0.341)
(2.000, 0.341)
(2.000, 0.341)
(2.000, 0.342)
(2.000, 0.342)
(2.000, 0.342)
(2.000, 0.342)
(2.000, 0.342)
(2.000, 0.343)
(2.000, 0.343)
(2.000, 0.343)
(2.000, 0.343)
(2.000, 0.344)
(2.000, 0.344)
(2.000, 0.344)
(2.000, 0.344)
(2.000, 0.344)
(2.000, 0.345)
(2.000, 0.345)
(2.000, 0.345)
(2.000, 0.345)
(2.000, 0.345)
(2.000, 0.346)
(2.000, 0.346)
(2.000, 0.346)
(2.000, 0.346)
(2.000, 0.347)
(2.000, 0.347)
(2.000, 0.347)
(2.000, 0.347)
(2.000, 0.347)
(2.000, 0.348)
(2.000, 0.348)
(2.000, 0.348)
(2.000, 0.348)
(2.000, 0.348)
(2.000, 0.349)
(2.000, 0.349)
(2.000, 0.349)
(2.000, 0.349)
(2.000, 0.349)
(2.000, 0.350)
(2.000, 0.350)
(2.000, 0.350)
(2.000, 0.350)
(2.000, 0.351)
(2.000, 0.351)
(2.000, 0.351)
(2.000, 0.351)
(2.000, 0.351)
(2.000, 0.352)
(2.000, 0.352)
(2.000, 0.352)
(2.000, 0.352)
(2.000, 0.352)
(2.000, 0.353)
(2.000, 0.353)
(2.000, 0.353)
(2.000, 0.353)
(2.000, 0.354)
(2.000, 0.354)
(2.000, 0.354)
(2.000, 0.354)
(2.000, 0.354)
(2.000, 0.355)
(2.000, 0.355)
(2.000, 0.355)
(2.000, 0.355)
(2.000, 0.355)
(2.000, 0.356)
(2.000, 0.356)
(2.000, 0.356)
(2.000, 0.356)
(2.000, 0.357)
(2.000, 0.357)
(2.000, 0.357)
(2.000, 0.357)
(2.000, 0.357)
(2.000, 0.358)
(2.000, 0.358)
(2.000, 0.358)
(2.000, 0.358)
(2.000, 0.358)
(2.000, 0.359)
(2.000, 0.359)
(2.000, 0.359)
(2.000, 0.359)
(2.000, 0.360)
(2.000, 0.360)
(2.000, 0.360)
(2.000, 0.360)
(2.000, 0.360)
(2.000, 0.361)
(2.000, 0.361)
(2.000, 0.361)
(2.000, 0.361)
(2.000, 0.361)
(2.000, 0.362)
(2.000, 0.362)
(2.000, 0.362)
(2.000, 0.362)
(2.000, 0.363)
(2.000, 0.363)
(2.000, 0.363)
(2.000, 0.363)
(2.000, 0.363)
(2.000, 0.364)
(2.000, 0.364)
(2.000, 0.364)
(2.000, 0.364)
(2.000, 0.364)
(2.000, 0.365)
(2.000, 0.365)
(2.000, 0.365)
(2.000, 0.365)
(2.000, 0.366)
(2.000, 0.366)
(2.000, 0.366)
(2.000, 0.366)
(2.000, 0.366)
(2.000, 0.367)
(2.000, 0.367)
(2.000, 0.367)
(2.000, 0.367)
(2.000, 0.367)
(2.000, 0.368)
(2.000, 0.368)
(2.000, 0.368)
(2.000, 0.368)
(2.000, 0.369)
(2.000, 0.369)
(2.000, 0.369)
(2.000, 0.369)
(2.000, 0.369)
(2.000, 0.370)
(2.000, 0.370)
(2.000, 0.370)
(2.000, 0.370)
(2.000, 0.370)
(2.000, 0.371)
(2.000, 0.371)
(2.000, 0.371)
(2.000, 0.371)
(2.000, 0.372)
(2.000, 0.372)
(2.000, 0.372)
(2.000, 0.372)
(2.000, 0.372)
(2.000, 0.373)
(2.000, 0.373)
(2.000, 0.373)
(2.000, 0.373)
(2.000, 0.373)
(2.000, 0.374)
(2.000, 0.374)
(2.000, 0.374)
(2.000, 0.374)
(2.000, 0.374)
(2.000, 0.375)
(2.000, 0.375)
(2.000, 0.375)
(2.000, 0.375)
(2.000, 0.376)
(2.000, 0.376)
(2.000, 0.376)
(2.000, 0.376)
(2.000, 0.376)
(2.000, 0.377)
(2.000, 0.377)
(2.000, 0.377)
(2.000, 0.377)
(2.000, 0.377)
(2.000, 0.378)
(2.000, 0.378)
(2.000, 0.378)
(2.000, 0.378)
(2.000, 0.379)
(2.000, 0.379)
(2.000, 0.379)
(2.000, 0.379)
(2.000, 0.379)
(2.000, 0.380)
(2.000, 0.380)
(2.000, 0.380)
(2.000, 0.380)
(2.000, 0.380)
(2.000, 0.381)
(2.000, 0.381)
(2.000, 0.381)
(2.000, 0.381)
(2.000, 0.382)
(2.000, 0.382)
(2.000, 0.382)
(2.000, 0.382)
(2.000, 0.382)
(2.000, 0.383)
(2.000, 0.383)
(2.000, 0.383)
(2.000, 0.383)
(2.000, 0.383)
(2.000, 0.384)
(2.000, 0.384)
(2.000, 0.384)
(2.000, 0.384)
(2.000, 0.385)
(2.000, 0.385)
(2.000, 0.385)
(2.000, 0.385)
(2.000, 0.385)
(2.000, 0.386)
(2.000, 0.386)
(2.000, 0.386)
(2.000, 0.386)
(2.000, 0.386)
(2.000, 0.387)
(2.000, 0.387)
(2.000, 0.387)
(2.000, 0.387)
(2.000, 0.388)
(2.000, 0.388)
(2.000, 0.388)
(2.000, 0.388)
(2.000, 0.388)
(2.000, 0.389)
(2.000, 0.389)
(2.000, 0.389)
(2.000, 0.389)
(2.000, 0.389)
(2.000, 0.390)
(2.000, 0.390)
(2.000, 0.390)
(2.000, 0.390)
(2.000, 0.391)
(2.000, 0.391)
(2.000, 0.391)
(2.000, 0.391)
(2.000, 0.391)
(2.000, 0.392)
(2.000, 0.392)
(2.000, 0.392)
(2.000, 0.392)
(2.000, 0.392)
(2.000, 0.393)
(2.000, 0.393)
(2.000, 0.393)
(2.000, 0.393)
(2.000, 0.394)
(2.000, 0.394)
(2.000, 0.394)
(2.000, 0.394)
(2.000, 0.394)
(2.000, 0.395)
(2.000, 0.395)
(3.000, 0.395)
(3.000, 0.395)
(3.000, 0.395)
(3.000, 0.396)
(3.000, 0.396)
(3.000, 0.396)
(3.000, 0.396)
(3.000, 0.396)
(3.000, 0.397)
(3.000, 0.397)
(3.000, 0.397)
(3.000, 0.397)
(3.000, 0.398)
(3.000, 0.398)
(3.000, 0.398)
(3.000, 0.398)
(3.000, 0.398)
(3.000, 0.399)
(3.000, 0.399)
(3.000, 0.399)
(3.000, 0.399)
(3.000, 0.399)
(3.000, 0.400)
(3.000, 0.400)
(3.000, 0.400)
(3.000, 0.400)
(3.000, 0.401)
(3.000, 0.401)
(3.000, 0.401)
(3.000, 0.401)
(3.000, 0.401)
(3.000, 0.402)
(3.000, 0.402)
(3.000, 0.402)
(3.000, 0.402)
(3.000, 0.402)
(3.000, 0.403)
(3.000, 0.403)
(3.000, 0.403)
(3.000, 0.403)
(3.000, 0.404)
(3.000, 0.404)
(3.000, 0.404)
(3.000, 0.404)
(3.000, 0.404)
(3.000, 0.405)
(3.000, 0.405)
(3.000, 0.405)
(3.000, 0.405)
(3.000, 0.405)
(3.000, 0.406)
(3.000, 0.406)
(3.000, 0.406)
(3.000, 0.406)
(3.000, 0.407)
(3.000, 0.407)
(3.000, 0.407)
(3.000, 0.407)
(3.000, 0.407)
(3.000, 0.408)
(3.000, 0.408)
(3.000, 0.408)
(3.000, 0.408)
(3.000, 0.408)
(3.000, 0.409)
(3.000, 0.409)
(3.000, 0.409)
(3.000, 0.409)
(3.000, 0.410)
(3.000, 0.410)
(3.000, 0.410)
(3.000, 0.410)
(3.000, 0.410)
(3.000, 0.411)
(3.000, 0.411)
(3.000, 0.411)
(3.000, 0.411)
(3.000, 0.411)
(3.000, 0.412)
(3.000, 0.412)
(3.000, 0.412)
(3.000, 0.412)
(3.000, 0.413)
(3.000, 0.413)
(3.000, 0.413)
(3.000, 0.413)
(3.000, 0.413)
(3.000, 0.414)
(3.000, 0.414)
(4.000, 0.414)
(4.000, 0.414)
(4.000, 0.414)
(4.000, 0.415)
(4.000, 0.415)
(4.000, 0.415)
(4.000, 0.415)
(4.000, 0.416)
(4.000, 0.416)
(4.000, 0.416)
(4.000, 0.416)
(4.000, 0.416)
(4.000, 0.417)
(4.000, 0.417)
(4.000, 0.417)
(4.000, 0.417)
(4.000, 0.417)
(4.000, 0.418)
(4.000, 0.418)
(4.000, 0.418)
(4.000, 0.418)
(4.000, 0.419)
(4.000, 0.419)
(4.000, 0.419)
(4.000, 0.419)
(4.000, 0.419)
(4.000, 0.420)
(4.000, 0.420)
(4.000, 0.420)
(4.000, 0.420)
(4.000, 0.420)
(4.000, 0.421)
(4.000, 0.421)
(4.000, 0.421)
(4.000, 0.421)
(4.000, 0.421)
(4.000, 0.422)
(4.000, 0.422)
(4.000, 0.422)
(4.000, 0.422)
(4.000, 0.423)
(4.000, 0.423)
(4.000, 0.423)
(4.000, 0.423)
(4.000, 0.423)
(4.000, 0.424)
(4.000, 0.424)
(4.000, 0.424)
(4.000, 0.424)
(4.000, 0.424)
(4.000, 0.425)
(4.000, 0.425)
(4.000, 0.425)
(4.000, 0.425)
(4.000, 0.426)
(4.000, 0.426)
(4.000, 0.426)
(4.000, 0.426)
(4.000, 0.426)
(4.000, 0.427)
(4.000, 0.427)
(4.000, 0.427)
(4.000, 0.427)
(4.000, 0.427)
(4.000, 0.428)
(4.000, 0.428)
(4.000, 0.428)
(4.000, 0.428)
(4.000, 0.429)
(4.000, 0.429)
(4.000, 0.429)
(4.000, 0.429)
(4.000, 0.429)
(4.000, 0.430)
(4.000, 0.430)
(4.000, 0.430)
(4.000, 0.430)
(4.000, 0.430)
(4.000, 0.431)
(4.000, 0.431)
(4.000, 0.431)
(4.000, 0.431)
(4.000, 0.432)
(4.000, 0.432)
(4.000, 0.432)
(4.000, 0.432)
(4.000, 0.432)
(4.000, 0.433)
(4.000, 0.433)
(4.000, 0.433)
(4.000, 0.433)
(4.000, 0.433)
(4.000, 0.434)
(4.000, 0.434)
(4.000, 0.434)
(4.000, 0.434)
(4.000, 0.435)
(4.000, 0.435)
(4.000, 0.435)
(4.000, 0.435)
(4.000, 0.435)
(4.000, 0.436)
(4.000, 0.436)
(4.000, 0.436)
(4.000, 0.436)
(4.000, 0.436)
(4.000, 0.437)
(4.000, 0.437)
(4.000, 0.437)
(4.000, 0.437)
(4.000, 0.438)
(4.000, 0.438)
(4.000, 0.438)
(4.000, 0.438)
(4.000, 0.438)
(4.000, 0.439)
(4.000, 0.439)
(4.000, 0.439)
(4.000, 0.439)
(4.000, 0.439)
(4.000, 0.440)
(4.000, 0.440)
(4.000, 0.440)
(4.000, 0.440)
(4.000, 0.441)
(4.000, 0.441)
(4.000, 0.441)
(4.000, 0.441)
(4.000, 0.441)
(4.000, 0.442)
(4.000, 0.442)
(4.000, 0.442)
(4.000, 0.442)
(4.000, 0.442)
(4.000, 0.443)
(4.000, 0.443)
(4.000, 0.443)
(4.000, 0.443)
(4.000, 0.443)
(4.000, 0.444)
(4.000, 0.444)
(4.000, 0.444)
(4.000, 0.444)
(4.000, 0.445)
(4.000, 0.445)
(4.000, 0.445)
(4.000, 0.445)
(4.000, 0.445)
(4.000, 0.446)
(4.000, 0.446)
(4.000, 0.446)
(4.000, 0.446)
(4.000, 0.446)
(4.000, 0.447)
(4.000, 0.447)
(4.000, 0.447)
(4.000, 0.447)
(4.000, 0.448)
(4.000, 0.448)
(4.000, 0.448)
(4.000, 0.448)
(4.000, 0.448)
(4.000, 0.449)
(4.000, 0.449)
(4.000, 0.449)
(4.000, 0.449)
(4.000, 0.449)
(4.000, 0.450)
(4.000, 0.450)
(4.000, 0.450)
(4.000, 0.450)
(4.000, 0.451)
(4.000, 0.451)
(4.000, 0.451)
(4.000, 0.451)
(4.000, 0.451)
(4.000, 0.452)
(4.000, 0.452)
(4.000, 0.452)
(4.000, 0.452)
(4.000, 0.452)
(4.000, 0.453)
(4.000, 0.453)
(4.000, 0.453)
(4.000, 0.453)
(4.000, 0.454)
(4.000, 0.454)
(4.000, 0.454)
(4.000, 0.454)
(4.000, 0.454)
(4.000, 0.455)
(4.000, 0.455)
(4.000, 0.455)
(4.000, 0.455)
(4.000, 0.455)
(4.000, 0.456)
(4.000, 0.456)
(4.000, 0.456)
(4.000, 0.456)
(4.000, 0.457)
(4.000, 0.457)
(4.000, 0.457)
(4.000, 0.457)
(4.000, 0.457)
(4.000, 0.458)
(4.000, 0.458)
(4.000, 0.458)
(4.000, 0.458)
(4.000, 0.458)
(4.000, 0.459)
(4.000, 0.459)
(4.000, 0.459)
(4.000, 0.459)
(4.000, 0.460)
(4.000, 0.460)
(4.000, 0.460)
(4.000, 0.460)
(4.000, 0.460)
(4.000, 0.461)
(4.000, 0.461)
(4.000, 0.461)
(4.000, 0.461)
(4.000, 0.461)
(4.000, 0.462)
(4.000, 0.462)
(4.000, 0.462)
(4.000, 0.462)
(4.000, 0.463)
(4.000, 0.463)
(4.000, 0.463)
(4.000, 0.463)
(4.000, 0.463)
(4.000, 0.464)
(4.000, 0.464)
(4.000, 0.464)
(4.000, 0.464)
(4.000, 0.464)
(4.000, 0.465)
(4.000, 0.465)
(4.000, 0.465)
(4.000, 0.465)
(4.000, 0.465)
(4.000, 0.466)
(4.000, 0.466)
(4.000, 0.466)
(4.000, 0.466)
(4.000, 0.467)
(4.000, 0.467)
(4.000, 0.467)
(4.000, 0.467)
(4.000, 0.467)
(4.000, 0.468)
(4.000, 0.468)
(4.000, 0.468)
(4.000, 0.468)
(4.000, 0.468)
(4.000, 0.469)
(4.000, 0.469)
(4.000, 0.469)
(4.000, 0.469)
(4.000, 0.470)
(4.000, 0.470)
(4.000, 0.470)
(4.000, 0.470)
(4.000, 0.470)
(4.000, 0.471)
(4.000, 0.471)
(4.000, 0.471)
(4.000, 0.471)
(4.000, 0.471)
(4.000, 0.472)
(4.000, 0.472)
(4.000, 0.472)
(4.000, 0.472)
(4.000, 0.473)
(4.000, 0.473)
(4.000, 0.473)
(4.000, 0.473)
(4.000, 0.473)
(4.000, 0.474)
(4.000, 0.474)
(4.000, 0.474)
(4.000, 0.474)
(4.000, 0.474)
(4.000, 0.475)
(4.000, 0.475)
(4.000, 0.475)
(4.000, 0.475)
(4.000, 0.476)
(4.000, 0.476)
(4.000, 0.476)
(4.000, 0.476)
(4.000, 0.476)
(4.000, 0.477)
(4.000, 0.477)
(4.000, 0.477)
(4.000, 0.477)
(4.000, 0.477)
(4.000, 0.478)
(4.000, 0.478)
(4.000, 0.478)
(4.000, 0.478)
(4.000, 0.479)
(4.000, 0.479)
(4.000, 0.479)
(4.000, 0.479)
(4.000, 0.479)
(4.000, 0.480)
(4.000, 0.480)
(4.000, 0.480)
(4.000, 0.480)
(4.000, 0.480)
(4.000, 0.481)
(5.000, 0.481)
(5.000, 0.481)
(5.000, 0.481)
(5.000, 0.482)
(5.000, 0.482)
(5.000, 0.482)
(5.000, 0.482)
(5.000, 0.482)
(5.000, 0.483)
(5.000, 0.483)
(5.000, 0.483)
(5.000, 0.483)
(5.000, 0.483)
(5.000, 0.484)
(5.000, 0.484)
(5.000, 0.484)
(5.000, 0.484)
(5.000, 0.485)
(5.000, 0.485)
(5.000, 0.485)
(5.000, 0.485)
(5.000, 0.485)
(5.000, 0.486)
(5.000, 0.486)
(5.000, 0.486)
(5.000, 0.486)
(5.000, 0.486)
(5.000, 0.487)
(5.000, 0.487)
(5.000, 0.487)
(5.000, 0.487)
(5.000, 0.488)
(5.000, 0.488)
(5.000, 0.488)
(5.000, 0.488)
(5.000, 0.488)
(5.000, 0.489)
(5.000, 0.489)
(5.000, 0.489)
(5.000, 0.489)
(5.000, 0.489)
(5.000, 0.490)
(5.000, 0.490)
(5.000, 0.490)
(5.000, 0.490)
(5.000, 0.490)
(5.000, 0.491)
(5.000, 0.491)
(5.000, 0.491)
(5.000, 0.491)
(5.000, 0.492)
(5.000, 0.492)
(5.000, 0.492)
(5.000, 0.492)
(5.000, 0.492)
(5.000, 0.493)
(5.000, 0.493)
(5.000, 0.493)
(5.000, 0.493)
(5.000, 0.493)
(5.000, 0.494)
(5.000, 0.494)
(5.000, 0.494)
(5.000, 0.494)
(5.000, 0.495)
(5.000, 0.495)
(5.000, 0.495)
(5.000, 0.495)
(5.000, 0.495)
(5.000, 0.496)
(5.000, 0.496)
(5.000, 0.496)
(5.000, 0.496)
(5.000, 0.496)
(5.000, 0.497)
(5.000, 0.497)
(5.000, 0.497)
(5.000, 0.497)
(5.000, 0.498)
(5.000, 0.498)
(5.000, 0.498)
(5.000, 0.498)
(5.000, 0.498)
(5.000, 0.499)
(5.000, 0.499)
(5.000, 0.499)
(5.000, 0.499)
(5.000, 0.499)
(5.000, 0.500)
(5.000, 0.500)
(5.000, 0.500)
(5.000, 0.500)
(5.000, 0.501)
(5.000, 0.501)
(5.000, 0.501)
(5.000, 0.501)
(5.000, 0.501)
(5.000, 0.502)
(5.000, 0.502)
(5.000, 0.502)
(6.000, 0.502)
(6.000, 0.502)
(6.000, 0.503)
(6.000, 0.503)
(6.000, 0.503)
(6.000, 0.503)
(6.000, 0.504)
(6.000, 0.504)
(6.000, 0.504)
(6.000, 0.504)
(6.000, 0.504)
(6.000, 0.505)
(6.000, 0.505)
(6.000, 0.505)
(6.000, 0.505)
(6.000, 0.505)
(6.000, 0.506)
(6.000, 0.506)
(6.000, 0.506)
(6.000, 0.506)
(6.000, 0.507)
(6.000, 0.507)
(6.000, 0.507)
(6.000, 0.507)
(6.000, 0.507)
(6.000, 0.508)
(6.000, 0.508)
(6.000, 0.508)
(6.000, 0.508)
(6.000, 0.508)
(6.000, 0.509)
(6.000, 0.509)
(6.000, 0.509)
(6.000, 0.509)
(6.000, 0.510)
(6.000, 0.510)
(6.000, 0.510)
(6.000, 0.510)
(6.000, 0.510)
(6.000, 0.511)
(6.000, 0.511)
(6.000, 0.511)
(6.000, 0.511)
(6.000, 0.511)
(6.000, 0.512)
(6.000, 0.512)
(6.000, 0.512)
(6.000, 0.512)
(6.000, 0.512)
(6.000, 0.513)
(6.000, 0.513)
(6.000, 0.513)
(6.000, 0.513)
(6.000, 0.514)
(6.000, 0.514)
(6.000, 0.514)
(6.000, 0.514)
(6.000, 0.514)
(6.000, 0.515)
(6.000, 0.515)
(6.000, 0.515)
(6.000, 0.515)
(6.000, 0.515)
(6.000, 0.516)
(6.000, 0.516)
(6.000, 0.516)
(6.000, 0.516)
(6.000, 0.517)
(6.000, 0.517)
(6.000, 0.517)
(6.000, 0.517)
(6.000, 0.517)
(6.000, 0.518)
(6.000, 0.518)
(6.000, 0.518)
(6.000, 0.518)
(6.000, 0.518)
(6.000, 0.519)
(6.000, 0.519)
(6.000, 0.519)
(6.000, 0.519)
(6.000, 0.520)
(6.000, 0.520)
(6.000, 0.520)
(6.000, 0.520)
(6.000, 0.520)
(6.000, 0.521)
(6.000, 0.521)
(6.000, 0.521)
(6.000, 0.521)
(6.000, 0.521)
(6.000, 0.522)
(6.000, 0.522)
(6.000, 0.522)
(6.000, 0.522)
(6.000, 0.523)
(6.000, 0.523)
(6.000, 0.523)
(6.000, 0.523)
(6.000, 0.523)
(6.000, 0.524)
(6.000, 0.524)
(6.000, 0.524)
(6.000, 0.524)
(6.000, 0.524)
(6.000, 0.525)
(6.000, 0.525)
(6.000, 0.525)
(6.000, 0.525)
(6.000, 0.526)
(6.000, 0.526)
(6.000, 0.526)
(6.000, 0.526)
(6.000, 0.526)
(6.000, 0.527)
(6.000, 0.527)
(6.000, 0.527)
(6.000, 0.527)
(6.000, 0.527)
(6.000, 0.528)
(6.000, 0.528)
(6.000, 0.528)
(6.000, 0.528)
(6.000, 0.529)
(6.000, 0.529)
(6.000, 0.529)
(6.000, 0.529)
(7.000, 0.529)
(7.000, 0.530)
(7.000, 0.530)
(7.000, 0.530)
(7.000, 0.530)
(7.000, 0.530)
(7.000, 0.531)
(7.000, 0.531)
(7.000, 0.531)
(7.000, 0.531)
(7.000, 0.532)
(7.000, 0.532)
(7.000, 0.532)
(7.000, 0.532)
(7.000, 0.532)
(7.000, 0.533)
(7.000, 0.533)
(7.000, 0.533)
(7.000, 0.533)
(7.000, 0.533)
(7.000, 0.534)
(7.000, 0.534)
(7.000, 0.534)
(7.000, 0.534)
(7.000, 0.535)
(7.000, 0.535)
(7.000, 0.535)
(7.000, 0.535)
(7.000, 0.535)
(7.000, 0.536)
(7.000, 0.536)
(7.000, 0.536)
(7.000, 0.536)
(7.000, 0.536)
(7.000, 0.537)
(7.000, 0.537)
(7.000, 0.537)
(7.000, 0.537)
(7.000, 0.537)
(7.000, 0.538)
(7.000, 0.538)
(7.000, 0.538)
(7.000, 0.538)
(7.000, 0.539)
(7.000, 0.539)
(7.000, 0.539)
(7.000, 0.539)
(7.000, 0.539)
(7.000, 0.540)
(7.000, 0.540)
(7.000, 0.540)
(7.000, 0.540)
(7.000, 0.540)
(7.000, 0.541)
(7.000, 0.541)
(7.000, 0.541)
(7.000, 0.541)
(7.000, 0.542)
(7.000, 0.542)
(7.000, 0.542)
(7.000, 0.542)
(7.000, 0.542)
(7.000, 0.543)
(7.000, 0.543)
(7.000, 0.543)
(7.000, 0.543)
(7.000, 0.543)
(7.000, 0.544)
(7.000, 0.544)
(7.000, 0.544)
(7.000, 0.544)
(7.000, 0.545)
(7.000, 0.545)
(7.000, 0.545)
(7.000, 0.545)
(8.000, 0.545)
(8.000, 0.546)
(8.000, 0.546)
(8.000, 0.546)
(8.000, 0.546)
(8.000, 0.546)
(8.000, 0.547)
(8.000, 0.547)
(8.000, 0.547)
(8.000, 0.547)
(8.000, 0.548)
(8.000, 0.548)
(8.000, 0.548)
(8.000, 0.548)
(8.000, 0.548)
(8.000, 0.549)
(8.000, 0.549)
(8.000, 0.549)
(8.000, 0.549)
(8.000, 0.549)
(8.000, 0.550)
(8.000, 0.550)
(8.000, 0.550)
(8.000, 0.550)
(8.000, 0.551)
(8.000, 0.551)
(8.000, 0.551)
(8.000, 0.551)
(8.000, 0.551)
(8.000, 0.552)
(8.000, 0.552)
(8.000, 0.552)
(8.000, 0.552)
(8.000, 0.552)
(8.000, 0.553)
(8.000, 0.553)
(8.000, 0.553)
(8.000, 0.553)
(8.000, 0.554)
(8.000, 0.554)
(8.000, 0.554)
(8.000, 0.554)
(8.000, 0.554)
(8.000, 0.555)
(8.000, 0.555)
(8.000, 0.555)
(8.000, 0.555)
(8.000, 0.555)
(8.000, 0.556)
(8.000, 0.556)
(8.000, 0.556)
(8.000, 0.556)
(8.000, 0.557)
(8.000, 0.557)
(8.000, 0.557)
(8.000, 0.557)
(8.000, 0.557)
(8.000, 0.558)
(8.000, 0.558)
(8.000, 0.558)
(8.000, 0.558)
(8.000, 0.558)
(8.000, 0.559)
(8.000, 0.559)
(8.000, 0.559)
(8.000, 0.559)
(8.000, 0.559)
(9.000, 0.560)
(9.000, 0.560)
(9.000, 0.560)
(9.000, 0.560)
(9.000, 0.561)
(9.000, 0.561)
(9.000, 0.561)
(9.000, 0.561)
(9.000, 0.561)
(9.000, 0.562)
(9.000, 0.562)
(9.000, 0.562)
(9.000, 0.562)
(9.000, 0.562)
(9.000, 0.563)
(9.000, 0.563)
(9.000, 0.563)
(9.000, 0.563)
(9.000, 0.564)
(9.000, 0.564)
(9.000, 0.564)
(9.000, 0.564)
(9.000, 0.564)
(9.000, 0.565)
(9.000, 0.565)
(9.000, 0.565)
(9.000, 0.565)
(9.000, 0.565)
(9.000, 0.566)
(9.000, 0.566)
(9.000, 0.566)
(9.000, 0.566)
(9.000, 0.567)
(9.000, 0.567)
(9.000, 0.567)
(9.000, 0.567)
(9.000, 0.567)
(9.000, 0.568)
(9.000, 0.568)
(9.000, 0.568)
(9.000, 0.568)
(9.000, 0.568)
(9.000, 0.569)
(9.000, 0.569)
(9.000, 0.569)
(9.000, 0.569)
(9.000, 0.570)
(9.000, 0.570)
(9.000, 0.570)
(9.000, 0.570)
(9.000, 0.570)
(9.000, 0.571)
(9.000, 0.571)
(9.000, 0.571)
(9.000, 0.571)
(9.000, 0.571)
(9.000, 0.572)
(9.000, 0.572)
(9.000, 0.572)
(9.000, 0.572)
(9.000, 0.573)
(9.000, 0.573)
(9.000, 0.573)
(9.000, 0.573)
(9.000, 0.573)
(9.000, 0.574)
(9.000, 0.574)
(9.000, 0.574)
(9.000, 0.574)
(9.000, 0.574)
(10.000, 0.575)
(10.000, 0.575)
(10.000, 0.575)
(10.000, 0.575)
(10.000, 0.576)
(10.000, 0.576)
(10.000, 0.576)
(10.000, 0.576)
(10.000, 0.576)
(10.000, 0.577)
(10.000, 0.577)
(10.000, 0.577)
(10.000, 0.577)
(10.000, 0.577)
(10.000, 0.578)
(10.000, 0.578)
(10.000, 0.578)
(10.000, 0.578)
(10.000, 0.579)
(10.000, 0.579)
(10.000, 0.579)
(10.000, 0.579)
(10.000, 0.579)
(10.000, 0.580)
(10.000, 0.580)
(10.000, 0.580)
(10.000, 0.580)
(10.000, 0.580)
(10.000, 0.581)
(10.000, 0.581)
(10.000, 0.581)
(10.000, 0.581)
(10.000, 0.581)
(10.000, 0.582)
(10.000, 0.582)
(10.000, 0.582)
(10.000, 0.582)
(10.000, 0.583)
(10.000, 0.583)
(10.000, 0.583)
(10.000, 0.583)
(10.000, 0.583)
(10.000, 0.584)
(10.000, 0.584)
(10.000, 0.584)
(10.000, 0.584)
(10.000, 0.584)
(10.000, 0.585)
(10.000, 0.585)
(10.000, 0.585)
(10.000, 0.585)
(10.000, 0.586)
(10.000, 0.586)
(10.000, 0.586)
(10.000, 0.586)
(10.000, 0.586)
(11.000, 0.587)
(11.000, 0.587)
(11.000, 0.587)
(11.000, 0.587)
(11.000, 0.587)
(11.000, 0.588)
(11.000, 0.588)
(11.000, 0.588)
(11.000, 0.588)
(11.000, 0.589)
(11.000, 0.589)
(11.000, 0.589)
(11.000, 0.589)
(11.000, 0.589)
(11.000, 0.590)
(11.000, 0.590)
(11.000, 0.590)
(11.000, 0.590)
(11.000, 0.590)
(11.000, 0.591)
(11.000, 0.591)
(11.000, 0.591)
(11.000, 0.591)
(11.000, 0.592)
(11.000, 0.592)
(11.000, 0.592)
(11.000, 0.592)
(11.000, 0.592)
(11.000, 0.593)
(11.000, 0.593)
(11.000, 0.593)
(11.000, 0.593)
(11.000, 0.593)
(11.000, 0.594)
(11.000, 0.594)
(11.000, 0.594)
(11.000, 0.594)
(11.000, 0.595)
(11.000, 0.595)
(11.000, 0.595)
(11.000, 0.595)
(11.000, 0.595)
(11.000, 0.596)
(11.000, 0.596)
(11.000, 0.596)
(11.000, 0.596)
(11.000, 0.596)
(11.000, 0.597)
(11.000, 0.597)
(11.000, 0.597)
(11.000, 0.597)
(11.000, 0.598)
(11.000, 0.598)
(11.000, 0.598)
(11.000, 0.598)
(12.000, 0.598)
(12.000, 0.599)
(12.000, 0.599)
(12.000, 0.599)
(12.000, 0.599)
(12.000, 0.599)
(12.000, 0.600)
(12.000, 0.600)
(12.000, 0.600)
(12.000, 0.600)
(12.000, 0.601)
(12.000, 0.601)
(12.000, 0.601)
(12.000, 0.601)
(12.000, 0.601)
(12.000, 0.602)
(12.000, 0.602)
(12.000, 0.602)
(12.000, 0.602)
(12.000, 0.602)
(12.000, 0.603)
(12.000, 0.603)
(12.000, 0.603)
(12.000, 0.603)
(12.000, 0.604)
(12.000, 0.604)
(12.000, 0.604)
(12.000, 0.604)
(12.000, 0.604)
(12.000, 0.605)
(12.000, 0.605)
(12.000, 0.605)
(12.000, 0.605)
(12.000, 0.605)
(12.000, 0.606)
(12.000, 0.606)
(12.000, 0.606)
(12.000, 0.606)
(12.000, 0.606)
(12.000, 0.607)
(12.000, 0.607)
(12.000, 0.607)
(12.000, 0.607)
(12.000, 0.608)
(12.000, 0.608)
(12.000, 0.608)
(12.000, 0.608)
(12.000, 0.608)
(12.000, 0.609)
(12.000, 0.609)
(12.000, 0.609)
(12.000, 0.609)
(12.000, 0.609)
(12.000, 0.610)
(12.000, 0.610)
(12.000, 0.610)
(12.000, 0.610)
(12.000, 0.611)
(12.000, 0.611)
(13.000, 0.611)
(13.000, 0.611)
(13.000, 0.611)
(13.000, 0.612)
(13.000, 0.612)
(13.000, 0.612)
(13.000, 0.612)
(13.000, 0.612)
(13.000, 0.613)
(13.000, 0.613)
(13.000, 0.613)
(13.000, 0.613)
(13.000, 0.614)
(13.000, 0.614)
(13.000, 0.614)
(13.000, 0.614)
(13.000, 0.614)
(13.000, 0.615)
(13.000, 0.615)
(13.000, 0.615)
(13.000, 0.615)
(13.000, 0.615)
(13.000, 0.616)
(13.000, 0.616)
(13.000, 0.616)
(13.000, 0.616)
(13.000, 0.617)
(13.000, 0.617)
(13.000, 0.617)
(13.000, 0.617)
(13.000, 0.617)
(13.000, 0.618)
(13.000, 0.618)
(13.000, 0.618)
(13.000, 0.618)
(13.000, 0.618)
(14.000, 0.619)
(14.000, 0.619)
(14.000, 0.619)
(14.000, 0.619)
(14.000, 0.620)
(14.000, 0.620)
(14.000, 0.620)
(14.000, 0.620)
(14.000, 0.620)
(14.000, 0.621)
(14.000, 0.621)
(14.000, 0.621)
(14.000, 0.621)
(14.000, 0.621)
(14.000, 0.622)
(14.000, 0.622)
(14.000, 0.622)
(14.000, 0.622)
(14.000, 0.623)
(14.000, 0.623)
(14.000, 0.623)
(14.000, 0.623)
(14.000, 0.623)
(14.000, 0.624)
(14.000, 0.624)
(14.000, 0.624)
(14.000, 0.624)
(14.000, 0.624)
(14.000, 0.625)
(14.000, 0.625)
(14.000, 0.625)
(14.000, 0.625)
(14.000, 0.626)
(14.000, 0.626)
(14.000, 0.626)
(14.000, 0.626)
(14.000, 0.626)
(15.000, 0.627)
(15.000, 0.627)
(15.000, 0.627)
(15.000, 0.627)
(15.000, 0.627)
(15.000, 0.628)
(15.000, 0.628)
(15.000, 0.628)
(15.000, 0.628)
(15.000, 0.628)
(15.000, 0.629)
(15.000, 0.629)
(15.000, 0.629)
(15.000, 0.629)
(15.000, 0.630)
(15.000, 0.630)
(15.000, 0.630)
(15.000, 0.630)
(15.000, 0.630)
(15.000, 0.631)
(15.000, 0.631)
(15.000, 0.631)
(15.000, 0.631)
(15.000, 0.631)
(15.000, 0.632)
(15.000, 0.632)
(16.000, 0.632)
(16.000, 0.632)
(16.000, 0.633)
(16.000, 0.633)
(16.000, 0.633)
(16.000, 0.633)
(16.000, 0.633)
(16.000, 0.634)
(16.000, 0.634)
(16.000, 0.634)
(16.000, 0.634)
(16.000, 0.634)
(16.000, 0.635)
(16.000, 0.635)
(16.000, 0.635)
(16.000, 0.635)
(16.000, 0.636)
(16.000, 0.636)
(16.000, 0.636)
(16.000, 0.636)
(16.000, 0.636)
(16.000, 0.637)
(16.000, 0.637)
(16.000, 0.637)
(16.000, 0.637)
(16.000, 0.637)
(16.000, 0.638)
(16.000, 0.638)
(16.000, 0.638)
(16.000, 0.638)
(16.000, 0.639)
(16.000, 0.639)
(16.000, 0.639)
(16.000, 0.639)
(16.000, 0.639)
(16.000, 0.640)
(16.000, 0.640)
(16.000, 0.640)
(16.000, 0.640)
(17.000, 0.640)
(17.000, 0.641)
(17.000, 0.641)
(17.000, 0.641)
(17.000, 0.641)
(17.000, 0.642)
(17.000, 0.642)
(17.000, 0.642)
(17.000, 0.642)
(17.000, 0.642)
(17.000, 0.643)
(17.000, 0.643)
(17.000, 0.643)
(17.000, 0.643)
(17.000, 0.643)
(17.000, 0.644)
(17.000, 0.644)
(17.000, 0.644)
(17.000, 0.644)
(17.000, 0.645)
(17.000, 0.645)
(17.000, 0.645)
(17.000, 0.645)
(17.000, 0.645)
(17.000, 0.646)
(18.000, 0.646)
(18.000, 0.646)
(18.000, 0.646)
(18.000, 0.646)
(18.000, 0.647)
(18.000, 0.647)
(18.000, 0.647)
(18.000, 0.647)
(18.000, 0.648)
(18.000, 0.648)
(18.000, 0.648)
(18.000, 0.648)
(18.000, 0.648)
(18.000, 0.649)
(18.000, 0.649)
(18.000, 0.649)
(18.000, 0.649)
(18.000, 0.649)
(18.000, 0.650)
(18.000, 0.650)
(18.000, 0.650)
(18.000, 0.650)
(18.000, 0.651)
(18.000, 0.651)
(18.000, 0.651)
(18.000, 0.651)
(18.000, 0.651)
(18.000, 0.652)
(19.000, 0.652)
(19.000, 0.652)
(19.000, 0.652)
(19.000, 0.652)
(19.000, 0.653)
(19.000, 0.653)
(19.000, 0.653)
(19.000, 0.653)
(19.000, 0.653)
(19.000, 0.654)
(19.000, 0.654)
(19.000, 0.654)
(19.000, 0.654)
(19.000, 0.655)
(19.000, 0.655)
(19.000, 0.655)
(19.000, 0.655)
(19.000, 0.655)
(19.000, 0.656)
(19.000, 0.656)
(19.000, 0.656)
(19.000, 0.656)
(19.000, 0.656)
(19.000, 0.657)
(19.000, 0.657)
(19.000, 0.657)
(19.000, 0.657)
(19.000, 0.658)
(19.000, 0.658)
(19.000, 0.658)
(19.000, 0.658)
(19.000, 0.658)
(19.000, 0.659)
(19.000, 0.659)
(20.000, 0.659)
(20.000, 0.659)
(20.000, 0.659)
(20.000, 0.660)
(20.000, 0.660)
(20.000, 0.660)
(20.000, 0.660)
(20.000, 0.661)
(20.000, 0.661)
(20.000, 0.661)
(20.000, 0.661)
(20.000, 0.661)
(20.000, 0.662)
(20.000, 0.662)
(20.000, 0.662)
(20.000, 0.662)
(20.000, 0.662)
(20.000, 0.663)
(20.000, 0.663)
(20.000, 0.663)
(20.000, 0.663)
(20.000, 0.664)
(20.000, 0.664)
(20.000, 0.664)
(21.000, 0.664)
(21.000, 0.664)
(21.000, 0.665)
(21.000, 0.665)
(21.000, 0.665)
(21.000, 0.665)
(21.000, 0.665)
(21.000, 0.666)
(21.000, 0.666)
(21.000, 0.666)
(21.000, 0.666)
(21.000, 0.667)
(21.000, 0.667)
(21.000, 0.667)
(21.000, 0.667)
(21.000, 0.667)
(21.000, 0.668)
(21.000, 0.668)
(21.000, 0.668)
(21.000, 0.668)
(21.000, 0.668)
(21.000, 0.669)
(22.000, 0.669)
(22.000, 0.669)
(22.000, 0.669)
(22.000, 0.670)
(22.000, 0.670)
(22.000, 0.670)
(22.000, 0.670)
(22.000, 0.670)
(22.000, 0.671)
(22.000, 0.671)
(22.000, 0.671)
(22.000, 0.671)
(22.000, 0.671)
(22.000, 0.672)
(22.000, 0.672)
(22.000, 0.672)
(22.000, 0.672)
(22.000, 0.673)
(22.000, 0.673)
(22.000, 0.673)
(22.000, 0.673)
(22.000, 0.673)
(22.000, 0.674)
(22.000, 0.674)
(22.000, 0.674)
(22.000, 0.674)
(22.000, 0.674)
(22.000, 0.675)
(23.000, 0.675)
(23.000, 0.675)
(23.000, 0.675)
(23.000, 0.675)
(23.000, 0.676)
(23.000, 0.676)
(23.000, 0.676)
(23.000, 0.676)
(23.000, 0.677)
(23.000, 0.677)
(23.000, 0.677)
(23.000, 0.677)
(23.000, 0.677)
(23.000, 0.678)
(23.000, 0.678)
(23.000, 0.678)
(23.000, 0.678)
(24.000, 0.678)
(24.000, 0.679)
(24.000, 0.679)
(24.000, 0.679)
(24.000, 0.679)
(24.000, 0.680)
(24.000, 0.680)
(24.000, 0.680)
(24.000, 0.680)
(24.000, 0.680)
(24.000, 0.681)
(24.000, 0.681)
(24.000, 0.681)
(24.000, 0.681)
(24.000, 0.681)
(24.000, 0.682)
(24.000, 0.682)
(24.000, 0.682)
(24.000, 0.682)
(24.000, 0.683)
(24.000, 0.683)
(25.000, 0.683)
(25.000, 0.683)
(25.000, 0.683)
(25.000, 0.684)
(25.000, 0.684)
(25.000, 0.684)
(25.000, 0.684)
(25.000, 0.684)
(25.000, 0.685)
(25.000, 0.685)
(25.000, 0.685)
(25.000, 0.685)
(25.000, 0.686)
(25.000, 0.686)
(25.000, 0.686)
(25.000, 0.686)
(25.000, 0.686)
(25.000, 0.687)
(25.000, 0.687)
(25.000, 0.687)
(25.000, 0.687)
(25.000, 0.687)
(25.000, 0.688)
(26.000, 0.688)
(26.000, 0.688)
(26.000, 0.688)
(26.000, 0.689)
(26.000, 0.689)
(26.000, 0.689)
(26.000, 0.689)
(26.000, 0.689)
(26.000, 0.690)
(26.000, 0.690)
(26.000, 0.690)
(26.000, 0.690)
(26.000, 0.690)
(26.000, 0.691)
(27.000, 0.691)
(27.000, 0.691)
(27.000, 0.691)
(27.000, 0.692)
(27.000, 0.692)
(27.000, 0.692)
(27.000, 0.692)
(27.000, 0.692)
(27.000, 0.693)
(27.000, 0.693)
(27.000, 0.693)
(27.000, 0.693)
(27.000, 0.693)
(27.000, 0.694)
(27.000, 0.694)
(27.000, 0.694)
(27.000, 0.694)
(27.000, 0.695)
(27.000, 0.695)
(27.000, 0.695)
(27.000, 0.695)
(27.000, 0.695)
(27.000, 0.696)
(28.000, 0.696)
(28.000, 0.696)
(28.000, 0.696)
(28.000, 0.696)
(28.000, 0.697)
(28.000, 0.697)
(28.000, 0.697)
(28.000, 0.697)
(28.000, 0.698)
(28.000, 0.698)
(28.000, 0.698)
(28.000, 0.698)
(28.000, 0.698)
(28.000, 0.699)
(28.000, 0.699)
(28.000, 0.699)
(28.000, 0.699)
(28.000, 0.699)
(28.000, 0.700)
(28.000, 0.700)
(29.000, 0.700)
(29.000, 0.700)
(29.000, 0.700)
(29.000, 0.701)
(29.000, 0.701)
(29.000, 0.701)
(29.000, 0.701)
(29.000, 0.702)
(29.000, 0.702)
(29.000, 0.702)
(29.000, 0.702)
(29.000, 0.702)
(29.000, 0.703)
(30.000, 0.703)
(30.000, 0.703)
(30.000, 0.703)
(30.000, 0.703)
(30.000, 0.704)
(30.000, 0.704)
(30.000, 0.704)
(30.000, 0.704)
(30.000, 0.705)
(30.000, 0.705)
(30.000, 0.705)
(30.000, 0.705)
(30.000, 0.705)
(30.000, 0.706)
(30.000, 0.706)
(30.000, 0.706)
(31.000, 0.706)
(31.000, 0.706)
(31.000, 0.707)
(31.000, 0.707)
(31.000, 0.707)
(31.000, 0.707)
(31.000, 0.708)
(31.000, 0.708)
(31.000, 0.708)
(31.000, 0.708)
(31.000, 0.708)
(31.000, 0.709)
(31.000, 0.709)
(32.000, 0.709)
(32.000, 0.709)
(32.000, 0.709)
(32.000, 0.710)
(32.000, 0.710)
(32.000, 0.710)
(32.000, 0.710)
(32.000, 0.711)
(32.000, 0.711)
(32.000, 0.711)
(32.000, 0.711)
(32.000, 0.711)
(32.000, 0.712)
(33.000, 0.712)
(33.000, 0.712)
(33.000, 0.712)
(33.000, 0.712)
(33.000, 0.713)
(33.000, 0.713)
(33.000, 0.713)
(33.000, 0.713)
(33.000, 0.714)
(33.000, 0.714)
(33.000, 0.714)
(33.000, 0.714)
(33.000, 0.714)
(33.000, 0.715)
(34.000, 0.715)
(34.000, 0.715)
(34.000, 0.715)
(34.000, 0.715)
(34.000, 0.716)
(34.000, 0.716)
(34.000, 0.716)
(34.000, 0.716)
(34.000, 0.717)
(34.000, 0.717)
(34.000, 0.717)
(34.000, 0.717)
(35.000, 0.717)
(35.000, 0.718)
(35.000, 0.718)
(35.000, 0.718)
(35.000, 0.718)
(35.000, 0.718)
(35.000, 0.719)
(35.000, 0.719)
(35.000, 0.719)
(35.000, 0.719)
(35.000, 0.720)
(36.000, 0.720)
(36.000, 0.720)
(36.000, 0.720)
(36.000, 0.720)
(36.000, 0.721)
(36.000, 0.721)
(36.000, 0.721)
(36.000, 0.721)
(36.000, 0.721)
(36.000, 0.722)
(36.000, 0.722)
(36.000, 0.722)
(36.000, 0.722)
(36.000, 0.722)
(37.000, 0.723)
(37.000, 0.723)
(37.000, 0.723)
(37.000, 0.723)
(37.000, 0.724)
(37.000, 0.724)
(37.000, 0.724)
(37.000, 0.724)
(37.000, 0.724)
(38.000, 0.725)
(38.000, 0.725)
(38.000, 0.725)
(38.000, 0.725)
(38.000, 0.725)
(38.000, 0.726)
(39.000, 0.726)
(39.000, 0.726)
(39.000, 0.726)
(39.000, 0.727)
(39.000, 0.727)
(39.000, 0.727)
(39.000, 0.727)
(40.000, 0.727)
(40.000, 0.728)
(40.000, 0.728)
(40.000, 0.728)
(40.000, 0.728)
(40.000, 0.728)
(40.000, 0.729)
(40.000, 0.729)
(40.000, 0.729)
(40.000, 0.729)
(40.000, 0.730)
(40.000, 0.730)
(40.000, 0.730)
(40.000, 0.730)
(40.000, 0.730)
(40.000, 0.731)
(41.000, 0.731)
(41.000, 0.731)
(41.000, 0.731)
(41.000, 0.731)
(41.000, 0.732)
(41.000, 0.732)
(41.000, 0.732)
(41.000, 0.732)
(41.000, 0.733)
(41.000, 0.733)
(41.000, 0.733)
(42.000, 0.733)
(42.000, 0.733)
(42.000, 0.734)
(42.000, 0.734)
(42.000, 0.734)
(42.000, 0.734)
(42.000, 0.734)
(42.000, 0.735)
(42.000, 0.735)
(42.000, 0.735)
(42.000, 0.735)
(42.000, 0.736)
(43.000, 0.736)
(43.000, 0.736)
(43.000, 0.736)
(43.000, 0.736)
(43.000, 0.737)
(43.000, 0.737)
(43.000, 0.737)
(43.000, 0.737)
(44.000, 0.737)
(44.000, 0.738)
(44.000, 0.738)
(44.000, 0.738)
(44.000, 0.738)
(44.000, 0.739)
(44.000, 0.739)
(44.000, 0.739)
(44.000, 0.739)
(44.000, 0.739)
(44.000, 0.740)
(44.000, 0.740)
(44.000, 0.740)
(44.000, 0.740)
(45.000, 0.740)
(45.000, 0.741)
(45.000, 0.741)
(45.000, 0.741)
(45.000, 0.741)
(46.000, 0.742)
(46.000, 0.742)
(46.000, 0.742)
(46.000, 0.742)
(46.000, 0.742)
(46.000, 0.743)
(46.000, 0.743)
(46.000, 0.743)
(46.000, 0.743)
(46.000, 0.743)
(46.000, 0.744)
(47.000, 0.744)
(47.000, 0.744)
(47.000, 0.744)
(47.000, 0.744)
(47.000, 0.745)
(47.000, 0.745)
(47.000, 0.745)
(47.000, 0.745)
(47.000, 0.746)
(47.000, 0.746)
(47.000, 0.746)
(47.000, 0.746)
(47.000, 0.746)
(48.000, 0.747)
(48.000, 0.747)
(48.000, 0.747)
(48.000, 0.747)
(48.000, 0.747)
(49.000, 0.748)
(49.000, 0.748)
(49.000, 0.748)
(49.000, 0.748)
(49.000, 0.749)
(49.000, 0.749)
(49.000, 0.749)
(49.000, 0.749)
(49.000, 0.749)
(49.000, 0.750)
(50.000, 0.750)
(50.000, 0.750)
(50.000, 0.750)
(50.000, 0.750)
(50.000, 0.751)
(50.000, 0.751)
(50.000, 0.751)
(50.000, 0.751)
(50.000, 0.752)
(51.000, 0.752)
(51.000, 0.752)
(51.000, 0.752)
(51.000, 0.752)
(51.000, 0.753)
(51.000, 0.753)
(51.000, 0.753)
(51.000, 0.753)
(51.000, 0.753)
(51.000, 0.754)
(51.000, 0.754)
(52.000, 0.754)
(52.000, 0.754)
(52.000, 0.755)
(52.000, 0.755)
(52.000, 0.755)
(52.000, 0.755)
(52.000, 0.755)
(52.000, 0.756)
(53.000, 0.756)
(53.000, 0.756)
(53.000, 0.756)
(53.000, 0.756)
(53.000, 0.757)
(53.000, 0.757)
(53.000, 0.757)
(53.000, 0.757)
(53.000, 0.758)
(53.000, 0.758)
(53.000, 0.758)
(53.000, 0.758)
(54.000, 0.758)
(54.000, 0.759)
(54.000, 0.759)
(54.000, 0.759)
(54.000, 0.759)
(54.000, 0.759)
(54.000, 0.760)
(54.000, 0.760)
(54.000, 0.760)
(55.000, 0.760)
(55.000, 0.761)
(55.000, 0.761)
(56.000, 0.761)
(56.000, 0.761)
(56.000, 0.761)
(56.000, 0.762)
(56.000, 0.762)
(56.000, 0.762)
(56.000, 0.762)
(56.000, 0.762)
(56.000, 0.763)
(56.000, 0.763)
(56.000, 0.763)
(56.000, 0.763)
(56.000, 0.764)
(56.000, 0.764)
(56.000, 0.764)
(56.000, 0.764)
(57.000, 0.764)
(57.000, 0.765)
(57.000, 0.765)
(57.000, 0.765)
(57.000, 0.765)
(57.000, 0.765)
(57.000, 0.766)
(57.000, 0.766)
(57.000, 0.766)
(57.000, 0.766)
(57.000, 0.767)
(58.000, 0.767)
(58.000, 0.767)
(58.000, 0.767)
(58.000, 0.767)
(58.000, 0.768)
(58.000, 0.768)
(58.000, 0.768)
(58.000, 0.768)
(58.000, 0.768)
(58.000, 0.769)
(58.000, 0.769)
(58.000, 0.769)
(58.000, 0.769)
(58.000, 0.769)
(58.000, 0.770)
(58.000, 0.770)
(58.000, 0.770)
(59.000, 0.770)
(59.000, 0.771)
(59.000, 0.771)
(59.000, 0.771)
(59.000, 0.771)
(59.000, 0.771)
(59.000, 0.772)
(59.000, 0.772)
(59.000, 0.772)
(59.000, 0.772)
(59.000, 0.772)
(59.000, 0.773)
(60.000, 0.773)
(60.000, 0.773)
(60.000, 0.773)
(60.000, 0.774)
(60.000, 0.774)
(61.000, 0.774)
(61.000, 0.774)
(61.000, 0.774)
(61.000, 0.775)
(61.000, 0.775)
(61.000, 0.775)
(61.000, 0.775)
(61.000, 0.775)
(61.000, 0.776)
(61.000, 0.776)
(61.000, 0.776)
(61.000, 0.776)
(61.000, 0.777)
(61.000, 0.777)
(61.000, 0.777)
(61.000, 0.777)
(61.000, 0.777)
(62.000, 0.778)
(62.000, 0.778)
(62.000, 0.778)
(62.000, 0.778)
(62.000, 0.778)
(62.000, 0.779)
(62.000, 0.779)
(62.000, 0.779)
(63.000, 0.779)
(63.000, 0.780)
(63.000, 0.780)
(63.000, 0.780)
(63.000, 0.780)
(63.000, 0.780)
(63.000, 0.781)
(63.000, 0.781)
(63.000, 0.781)
(63.000, 0.781)
(63.000, 0.781)
(64.000, 0.782)
(64.000, 0.782)
(64.000, 0.782)
(64.000, 0.782)
(64.000, 0.783)
(64.000, 0.783)
(64.000, 0.783)
(64.000, 0.783)
(65.000, 0.783)
(65.000, 0.784)
(65.000, 0.784)
(65.000, 0.784)
(65.000, 0.784)
(65.000, 0.784)
(65.000, 0.785)
(65.000, 0.785)
(65.000, 0.785)
(65.000, 0.785)
(66.000, 0.786)
(66.000, 0.786)
(66.000, 0.786)
(67.000, 0.786)
(67.000, 0.786)
(67.000, 0.787)
(67.000, 0.787)
(68.000, 0.787)
(68.000, 0.787)
(68.000, 0.787)
(68.000, 0.788)
(68.000, 0.788)
(68.000, 0.788)
(68.000, 0.788)
(68.000, 0.789)
(69.000, 0.789)
(69.000, 0.789)
(69.000, 0.789)
(69.000, 0.789)
(69.000, 0.790)
(69.000, 0.790)
(69.000, 0.790)
(69.000, 0.790)
(69.000, 0.790)
(70.000, 0.791)
(70.000, 0.791)
(70.000, 0.791)
(70.000, 0.791)
(70.000, 0.791)
(70.000, 0.792)
(70.000, 0.792)
(70.000, 0.792)
(70.000, 0.792)
(71.000, 0.793)
(71.000, 0.793)
(71.000, 0.793)
(71.000, 0.793)
(71.000, 0.793)
(72.000, 0.794)
(72.000, 0.794)
(72.000, 0.794)
(72.000, 0.794)
(72.000, 0.794)
(72.000, 0.795)
(72.000, 0.795)
(72.000, 0.795)
(72.000, 0.795)
(72.000, 0.796)
(72.000, 0.796)
(73.000, 0.796)
(73.000, 0.796)
(73.000, 0.796)
(73.000, 0.797)
(73.000, 0.797)
(73.000, 0.797)
(73.000, 0.797)
(74.000, 0.797)
(74.000, 0.798)
(74.000, 0.798)
(74.000, 0.798)
(74.000, 0.798)
(75.000, 0.799)
(75.000, 0.799)
(75.000, 0.799)
(75.000, 0.799)
(75.000, 0.799)
(75.000, 0.800)
(75.000, 0.800)
(75.000, 0.800)
(75.000, 0.800)
(76.000, 0.800)
(76.000, 0.801)
(76.000, 0.801)
(76.000, 0.801)
(77.000, 0.801)
(77.000, 0.802)
(77.000, 0.802)
(77.000, 0.802)
(77.000, 0.802)
(77.000, 0.802)
(77.000, 0.803)
(77.000, 0.803)
(77.000, 0.803)
(77.000, 0.803)
(77.000, 0.803)
(77.000, 0.804)
(78.000, 0.804)
(78.000, 0.804)
(78.000, 0.804)
(78.000, 0.805)
(78.000, 0.805)
(79.000, 0.805)
(79.000, 0.805)
(79.000, 0.805)
(79.000, 0.806)
(79.000, 0.806)
(80.000, 0.806)
(80.000, 0.806)
(80.000, 0.806)
(80.000, 0.807)
(81.000, 0.807)
(81.000, 0.807)
(81.000, 0.807)
(81.000, 0.808)
(81.000, 0.808)
(81.000, 0.808)
(81.000, 0.808)
(81.000, 0.808)
(81.000, 0.809)
(82.000, 0.809)
(82.000, 0.809)
(82.000, 0.809)
(82.000, 0.809)
(82.000, 0.810)
(83.000, 0.810)
(83.000, 0.810)
(83.000, 0.810)
(83.000, 0.811)
(84.000, 0.811)
(84.000, 0.811)
(84.000, 0.811)
(84.000, 0.811)
(84.000, 0.812)
(84.000, 0.812)
(85.000, 0.812)
(85.000, 0.812)
(85.000, 0.812)
(85.000, 0.813)
(85.000, 0.813)
(85.000, 0.813)
(86.000, 0.813)
(86.000, 0.814)
(86.000, 0.814)
(87.000, 0.814)
(87.000, 0.814)
(87.000, 0.814)
(87.000, 0.815)
(88.000, 0.815)
(89.000, 0.815)
(89.000, 0.815)
(89.000, 0.815)
(89.000, 0.816)
(89.000, 0.816)
(90.000, 0.816)
(90.000, 0.816)
(91.000, 0.816)
(91.000, 0.817)
(91.000, 0.817)
(91.000, 0.817)
(91.000, 0.817)
(91.000, 0.818)
(91.000, 0.818)
(92.000, 0.818)
(92.000, 0.818)
(92.000, 0.818)
(93.000, 0.819)
(93.000, 0.819)
(93.000, 0.819)
(93.000, 0.819)
(93.000, 0.819)
(94.000, 0.820)
(94.000, 0.820)
(94.000, 0.820)
(95.000, 0.820)
(95.000, 0.821)
(95.000, 0.821)
(95.000, 0.821)
(95.000, 0.821)
(96.000, 0.821)
(96.000, 0.822)
(96.000, 0.822)
(96.000, 0.822)
(96.000, 0.822)
(96.000, 0.822)
(96.000, 0.823)
(96.000, 0.823)
(97.000, 0.823)
(97.000, 0.823)
(97.000, 0.824)
(97.000, 0.824)
(98.000, 0.824)
(98.000, 0.824)
(98.000, 0.824)
(98.000, 0.825)
(98.000, 0.825)
(98.000, 0.825)
(98.000, 0.825)
(98.000, 0.825)
(98.000, 0.826)
(98.000, 0.826)
(98.000, 0.826)
(98.000, 0.826)
(98.000, 0.827)
(98.000, 0.827)
(98.000, 0.827)
(99.000, 0.827)
(99.000, 0.827)
(99.000, 0.828)
(99.000, 0.828)
(100.000, 0.828)
(100.000, 0.828)
(100.000, 0.828)
(100.000, 0.829)
(100.000, 0.829)
(100.000, 0.829)
(100.000, 0.829)
(101.000, 0.830)
(101.000, 0.830)
(102.000, 0.830)
(102.000, 0.830)
(103.000, 0.830)
(103.000, 0.831)
(104.000, 0.831)
(104.000, 0.831)
(105.000, 0.831)
(105.000, 0.831)
(106.000, 0.832)
(106.000, 0.832)
(106.000, 0.832)
(107.000, 0.832)
(107.000, 0.833)
(107.000, 0.833)
(107.000, 0.833)
(107.000, 0.833)
(108.000, 0.833)
(109.000, 0.834)
(109.000, 0.834)
(109.000, 0.834)
(109.000, 0.834)
(110.000, 0.834)
(110.000, 0.835)
(111.000, 0.835)
(112.000, 0.835)
(112.000, 0.835)
(112.000, 0.836)
(112.000, 0.836)
(113.000, 0.836)
(113.000, 0.836)
(114.000, 0.836)
(114.000, 0.837)
(114.000, 0.837)
(114.000, 0.837)
(114.000, 0.837)
(114.000, 0.837)
(115.000, 0.838)
(115.000, 0.838)
(115.000, 0.838)
(115.000, 0.838)
(115.000, 0.838)
(115.000, 0.839)
(116.000, 0.839)
(116.000, 0.839)
(116.000, 0.839)
(116.000, 0.840)
(116.000, 0.840)
(116.000, 0.840)
(116.000, 0.840)
(118.000, 0.840)
(119.000, 0.841)
(119.000, 0.841)
(119.000, 0.841)
(119.000, 0.841)
(120.000, 0.841)
(120.000, 0.842)
(120.000, 0.842)
(120.000, 0.842)
(121.000, 0.842)
(121.000, 0.843)
(123.000, 0.843)
(123.000, 0.843)
(123.000, 0.843)
(123.000, 0.843)
(124.000, 0.844)
(124.000, 0.844)
(124.000, 0.844)
(125.000, 0.844)
(125.000, 0.844)
(125.000, 0.845)
(125.000, 0.845)
(125.000, 0.845)
(125.000, 0.845)
(126.000, 0.846)
(126.000, 0.846)
(127.000, 0.846)
(128.000, 0.846)
(129.000, 0.846)
(129.000, 0.847)
(129.000, 0.847)
(129.000, 0.847)
(130.000, 0.847)
(130.000, 0.847)
(130.000, 0.848)
(130.000, 0.848)
(130.000, 0.848)
(130.000, 0.848)
(130.000, 0.849)
(130.000, 0.849)
(130.000, 0.849)
(130.000, 0.849)
(130.000, 0.849)
(130.000, 0.850)
(130.000, 0.850)
(130.000, 0.850)
(130.000, 0.850)
(130.000, 0.850)
(130.000, 0.851)
(130.000, 0.851)
(130.000, 0.851)
(130.000, 0.851)
(130.000, 0.852)
(130.000, 0.852)
(130.000, 0.852)
(130.000, 0.852)
(130.000, 0.852)
(130.000, 0.853)
(130.000, 0.853)
(130.000, 0.853)
(130.000, 0.853)
(130.000, 0.853)
(130.000, 0.854)
(130.000, 0.854)
(130.000, 0.854)
(130.000, 0.854)
(130.000, 0.855)
(130.000, 0.855)
(130.000, 0.855)
(130.000, 0.855)
(130.000, 0.855)
(130.000, 0.856)
(130.000, 0.856)
(130.000, 0.856)
(130.000, 0.856)
(130.000, 0.856)
(130.000, 0.857)
(130.000, 0.857)
(130.000, 0.857)
(130.000, 0.857)
(130.000, 0.858)
(130.000, 0.858)
(130.000, 0.858)
(130.000, 0.858)
(130.000, 0.858)
(130.000, 0.859)
(130.000, 0.859)
(130.000, 0.859)
(130.000, 0.859)
(130.000, 0.859)
(130.000, 0.860)
(130.000, 0.860)
(130.000, 0.860)
(131.000, 0.860)
(131.000, 0.860)
(132.000, 0.861)
(133.000, 0.861)
(133.000, 0.861)
(134.000, 0.861)
(135.000, 0.862)
(135.000, 0.862)
(135.000, 0.862)
(135.000, 0.862)
(137.000, 0.862)
(138.000, 0.863)
(138.000, 0.863)
(138.000, 0.863)
(139.000, 0.863)
(139.000, 0.863)
(140.000, 0.864)
(141.000, 0.864)
(143.000, 0.864)
(143.000, 0.864)
(143.000, 0.865)
(143.000, 0.865)
(144.000, 0.865)
(146.000, 0.865)
(146.000, 0.865)
(146.000, 0.866)
(146.000, 0.866)
(147.000, 0.866)
(147.000, 0.866)
(148.000, 0.866)
(148.000, 0.867)
(148.000, 0.867)
(149.000, 0.867)
(149.000, 0.867)
(149.000, 0.868)
(149.000, 0.868)
(149.000, 0.868)
(149.000, 0.868)
(149.000, 0.868)
(150.000, 0.869)
(151.000, 0.869)
(151.000, 0.869)
(151.000, 0.869)
(152.000, 0.869)
(154.000, 0.870)
(154.000, 0.870)
(154.000, 0.870)
(154.000, 0.870)
(155.000, 0.871)
(156.000, 0.871)
(156.000, 0.871)
(156.000, 0.871)
(156.000, 0.871)
(156.000, 0.872)
(156.000, 0.872)
(156.000, 0.872)
(157.000, 0.872)
(157.000, 0.872)
(157.000, 0.873)
(157.000, 0.873)
(158.000, 0.873)
(158.000, 0.873)
(158.000, 0.874)
(158.000, 0.874)
(159.000, 0.874)
(159.000, 0.874)
(161.000, 0.874)
(161.000, 0.875)
(161.000, 0.875)
(162.000, 0.875)
(162.000, 0.875)
(163.000, 0.875)
(164.000, 0.876)
(166.000, 0.876)
(167.000, 0.876)
(169.000, 0.876)
(169.000, 0.877)
(169.000, 0.877)
(169.000, 0.877)
(169.000, 0.877)
(169.000, 0.877)
(170.000, 0.878)
(170.000, 0.878)
(170.000, 0.878)
(172.000, 0.878)
(174.000, 0.878)
(174.000, 0.879)
(174.000, 0.879)
(176.000, 0.879)
(176.000, 0.879)
(176.000, 0.880)
(176.000, 0.880)
(176.000, 0.880)
(178.000, 0.880)
(178.000, 0.880)
(179.000, 0.881)
(181.000, 0.881)
(181.000, 0.881)
(182.000, 0.881)
(182.000, 0.881)
(183.000, 0.882)
(183.000, 0.882)
(183.000, 0.882)
(184.000, 0.882)
(184.000, 0.883)
(185.000, 0.883)
(185.000, 0.883)
(185.000, 0.883)
(187.000, 0.883)
(188.000, 0.884)
(188.000, 0.884)
(188.000, 0.884)
(189.000, 0.884)
(189.000, 0.884)
(189.000, 0.885)
(189.000, 0.885)
(191.000, 0.885)
(191.000, 0.885)
(191.000, 0.885)
(191.000, 0.886)
(193.000, 0.886)
(194.000, 0.886)
(194.000, 0.886)
(194.000, 0.887)
(196.000, 0.887)
(196.000, 0.887)
(198.000, 0.887)
(200.000, 0.887)
(201.000, 0.888)
(201.000, 0.888)
(202.000, 0.888)
(202.000, 0.888)
(203.000, 0.888)
(203.000, 0.889)
(204.000, 0.889)
(204.000, 0.889)
(205.000, 0.889)
(205.000, 0.890)
(205.000, 0.890)
(206.000, 0.890)
(206.000, 0.890)
(208.000, 0.890)
(209.000, 0.891)
(210.000, 0.891)
(210.000, 0.891)
(210.000, 0.891)
(210.000, 0.891)
(211.000, 0.892)
(215.000, 0.892)
(215.000, 0.892)
(216.000, 0.892)
(216.000, 0.893)
(216.000, 0.893)
(216.000, 0.893)
(218.000, 0.893)
(218.000, 0.893)
(221.000, 0.894)
(221.000, 0.894)
(221.000, 0.894)
(222.000, 0.894)
(224.000, 0.894)
(224.000, 0.895)
(225.000, 0.895)
(225.000, 0.895)
(225.000, 0.895)
(225.000, 0.896)
(226.000, 0.896)
(226.000, 0.896)
(227.000, 0.896)
(227.000, 0.896)
(227.000, 0.897)
(227.000, 0.897)
(229.000, 0.897)
(229.000, 0.897)
(230.000, 0.897)
(231.000, 0.898)
(233.000, 0.898)
(233.000, 0.898)
(233.000, 0.898)
(234.000, 0.899)
(235.000, 0.899)
(235.000, 0.899)
(235.000, 0.899)
(236.000, 0.899)
(236.000, 0.900)
(237.000, 0.900)
(237.000, 0.900)
(238.000, 0.900)
(238.000, 0.900)
(243.000, 0.901)
(243.000, 0.901)
(243.000, 0.901)
(244.000, 0.901)
(244.000, 0.902)
(244.000, 0.902)
(245.000, 0.902)
(245.000, 0.902)
(245.000, 0.902)
(246.000, 0.903)
(247.000, 0.903)
(249.000, 0.903)
(249.000, 0.903)
(250.000, 0.903)
(250.000, 0.904)
(252.000, 0.904)
(253.000, 0.904)
(254.000, 0.904)
(254.000, 0.905)
(255.000, 0.905)
(255.000, 0.905)
(255.000, 0.905)
(256.000, 0.905)
(258.000, 0.906)
(258.000, 0.906)
(258.000, 0.906)
(258.000, 0.906)
(258.000, 0.906)
(258.000, 0.907)
(258.000, 0.907)
(260.000, 0.907)
(260.000, 0.907)
(260.000, 0.907)
(261.000, 0.908)
(261.000, 0.908)
(261.000, 0.908)
(264.000, 0.908)
(264.000, 0.909)
(265.000, 0.909)
(265.000, 0.909)
(265.000, 0.909)
(267.000, 0.909)
(268.000, 0.910)
(268.000, 0.910)
(268.000, 0.910)
(269.000, 0.910)
(269.000, 0.910)
(271.000, 0.911)
(272.000, 0.911)
(272.000, 0.911)
(273.000, 0.911)
(274.000, 0.912)
(274.000, 0.912)
(275.000, 0.912)
(276.000, 0.912)
(276.000, 0.912)
(279.000, 0.913)
(279.000, 0.913)
(279.000, 0.913)
(280.000, 0.913)
(280.000, 0.913)
(280.000, 0.914)
(280.000, 0.914)
(281.000, 0.914)
(282.000, 0.914)
(284.000, 0.915)
(285.000, 0.915)
(285.000, 0.915)
(286.000, 0.915)
(288.000, 0.915)
(289.000, 0.916)
(289.000, 0.916)
(289.000, 0.916)
(290.000, 0.916)
(291.000, 0.916)
(291.000, 0.917)
(292.000, 0.917)
(294.000, 0.917)
(296.000, 0.917)
(296.000, 0.918)
(296.000, 0.918)
(297.000, 0.918)
(297.000, 0.918)
(300.000, 0.918)
(303.000, 0.919)
(304.000, 0.919)
(304.000, 0.919)
(307.000, 0.919)
(308.000, 0.919)
(309.000, 0.920)
(309.000, 0.920)
(311.000, 0.920)
(311.000, 0.920)
(313.000, 0.921)
(313.000, 0.921)
(314.000, 0.921)
(314.000, 0.921)
(316.000, 0.921)
(317.000, 0.922)
(318.000, 0.922)
(318.000, 0.922)
(319.000, 0.922)
(320.000, 0.922)
(322.000, 0.923)
(323.000, 0.923)
(323.000, 0.923)
(323.000, 0.923)
(324.000, 0.924)
(325.000, 0.924)
(325.000, 0.924)
(325.000, 0.924)
(326.000, 0.924)
(330.000, 0.925)
(338.000, 0.925)
(339.000, 0.925)
(340.000, 0.925)
(340.000, 0.925)
(342.000, 0.926)
(343.000, 0.926)
(344.000, 0.926)
(344.000, 0.926)
(346.000, 0.927)
(348.000, 0.927)
(349.000, 0.927)
(351.000, 0.927)
(354.000, 0.927)
(356.000, 0.928)
(356.000, 0.928)
(356.000, 0.928)
(356.000, 0.928)
(359.000, 0.928)
(359.000, 0.929)
(362.000, 0.929)
(363.000, 0.929)
(363.000, 0.929)
(367.000, 0.930)
(369.000, 0.930)
(369.000, 0.930)
(369.000, 0.930)
(369.000, 0.930)
(373.000, 0.931)
(373.000, 0.931)
(373.000, 0.931)
(374.000, 0.931)
(374.000, 0.931)
(375.000, 0.932)
(377.000, 0.932)
(379.000, 0.932)
(384.000, 0.932)
(384.000, 0.932)
(386.000, 0.933)
(387.000, 0.933)
(388.000, 0.933)
(390.000, 0.933)
(390.000, 0.934)
(396.000, 0.934)
(397.000, 0.934)
(397.000, 0.934)
(400.000, 0.934)
(400.000, 0.935)
(402.000, 0.935)
(404.000, 0.935)
(410.000, 0.935)
(412.000, 0.935)
(413.000, 0.936)
(413.000, 0.936)
(414.000, 0.936)
(415.000, 0.936)
(415.000, 0.937)
(415.000, 0.937)
(417.000, 0.937)
(419.000, 0.937)
(420.000, 0.937)
(423.000, 0.938)
(424.000, 0.938)
(425.000, 0.938)
(425.000, 0.938)
(427.000, 0.938)
(430.000, 0.939)
(431.000, 0.939)
(431.000, 0.939)
(433.000, 0.939)
(434.000, 0.940)
(435.000, 0.940)
(437.000, 0.940)
(439.000, 0.940)
(439.000, 0.940)
(440.000, 0.941)
(441.000, 0.941)
(442.000, 0.941)
(444.000, 0.941)
(445.000, 0.941)
(446.000, 0.942)
(446.000, 0.942)
(446.000, 0.942)
(446.000, 0.942)
(449.000, 0.943)
(450.000, 0.943)
(450.000, 0.943)
(451.000, 0.943)
(452.000, 0.943)
(457.000, 0.944)
(458.000, 0.944)
(458.000, 0.944)
(460.000, 0.944)
(462.000, 0.944)
(463.000, 0.945)
(464.000, 0.945)
(465.000, 0.945)
(467.000, 0.945)
(470.000, 0.946)
(475.000, 0.946)
(476.000, 0.946)
(477.000, 0.946)
(479.000, 0.946)
(480.000, 0.947)
(485.000, 0.947)
(487.000, 0.947)
(490.000, 0.947)
(493.000, 0.947)
(493.000, 0.948)
(495.000, 0.948)
(502.000, 0.948)
(503.000, 0.948)
(504.000, 0.949)
(504.000, 0.949)
(506.000, 0.949)
(506.000, 0.949)
(507.000, 0.949)
(508.000, 0.950)
(509.000, 0.950)
(509.000, 0.950)
(510.000, 0.950)
(518.000, 0.950)
(518.000, 0.951)
(519.000, 0.951)
(522.000, 0.951)
(525.000, 0.951)
(530.000, 0.952)
(530.000, 0.952)
(530.000, 0.952)
(532.000, 0.952)
(537.000, 0.952)
(537.000, 0.953)
(538.000, 0.953)
(540.000, 0.953)
(541.000, 0.953)
(556.000, 0.953)
(559.000, 0.954)
(560.000, 0.954)
(564.000, 0.954)
(573.000, 0.954)
(578.000, 0.954)
(580.000, 0.955)
(582.000, 0.955)
(588.000, 0.955)
(594.000, 0.955)
(598.000, 0.956)
(608.000, 0.956)
(608.000, 0.956)
(611.000, 0.956)
(617.000, 0.956)
(618.000, 0.957)
(626.000, 0.957)
(629.000, 0.957)
(632.000, 0.957)
(639.000, 0.957)
(640.000, 0.958)
(642.000, 0.958)
(649.000, 0.958)
(658.000, 0.958)
(661.000, 0.959)
(670.000, 0.959)
(679.000, 0.959)
(695.000, 0.959)
(696.000, 0.959)
(703.000, 0.960)
(704.000, 0.960)
(719.000, 0.960)
(724.000, 0.960)
(725.000, 0.960)
(725.000, 0.961)
(730.000, 0.961)
(732.000, 0.961)
(734.000, 0.961)
(734.000, 0.962)
(735.000, 0.962)
(740.000, 0.962)
(746.000, 0.962)
(747.000, 0.962)
(753.000, 0.963)
(754.000, 0.963)
(762.000, 0.963)
(767.000, 0.963)
(768.000, 0.963)
(780.000, 0.964)
(784.000, 0.964)
(802.000, 0.964)
(806.000, 0.964)
(824.000, 0.965)
(825.000, 0.965)
(828.000, 0.965)
(832.000, 0.965)
(838.000, 0.965)
(839.000, 0.966)
(839.000, 0.966)
(842.000, 0.966)
(860.000, 0.966)
(862.000, 0.966)
(865.000, 0.967)
(877.000, 0.967)
(880.000, 0.967)
(883.000, 0.967)
(897.000, 0.968)
(903.000, 0.968)
(905.000, 0.968)
(908.000, 0.968)
(910.000, 0.968)
(918.000, 0.969)
(919.000, 0.969)
(923.000, 0.969)
(927.000, 0.969)
(936.000, 0.969)
(938.000, 0.970)
(942.000, 0.970)
(943.000, 0.970)
(967.000, 0.970)
(972.000, 0.971)
(994.000, 0.971)
(998.000, 0.971)
(998.000, 0.971)
(1002.000, 0.971)
(1026.000, 0.972)
(1030.000, 0.972)
(1041.000, 0.972)
(1042.000, 0.972)
(1059.000, 0.972)
(1088.000, 0.973)
(1110.000, 0.973)
(1112.000, 0.973)
(1124.000, 0.973)
(1130.000, 0.974)
(1147.000, 0.974)
(1148.000, 0.974)
(1157.000, 0.974)
(1157.000, 0.974)
(1157.000, 0.975)
(1158.000, 0.975)
(1162.000, 0.975)
(1181.000, 0.975)
(1182.000, 0.975)
(1205.000, 0.976)
(1226.000, 0.976)
(1227.000, 0.976)
(1229.000, 0.976)
(1229.000, 0.977)
(1232.000, 0.977)
(1237.000, 0.977)
(1282.000, 0.977)
(1297.000, 0.977)
(1298.000, 0.978)
(1301.000, 0.978)
(1316.000, 0.978)
(1324.000, 0.978)
(1347.000, 0.978)
(1348.000, 0.979)
(1352.000, 0.979)
(1358.000, 0.979)
(1373.000, 0.979)
(1385.000, 0.979)
(1393.000, 0.980)
(1402.000, 0.980)
(1422.000, 0.980)
(1429.000, 0.980)
(1436.000, 0.981)
(1447.000, 0.981)
(1474.000, 0.981)
(1504.000, 0.981)
(1507.000, 0.981)
(1521.000, 0.982)
(1527.000, 0.982)
(1529.000, 0.982)
(1549.000, 0.982)
(1564.000, 0.982)
(1613.000, 0.983)
(1625.000, 0.983)
(1635.000, 0.983)
(1679.000, 0.983)
(1737.000, 0.984)
(1746.000, 0.984)
(1746.000, 0.984)
(1751.000, 0.984)
(1752.000, 0.984)
(1784.000, 0.985)
(1809.000, 0.985)
(1826.000, 0.985)
(1834.000, 0.985)
(1839.000, 0.985)
(1850.000, 0.986)
(1865.000, 0.986)
(1872.000, 0.986)
(1917.000, 0.986)
(1920.000, 0.987)
(1923.000, 0.987)
(1966.000, 0.987)
(1976.000, 0.987)
(1995.000, 0.987)
(2028.000, 0.988)
(2122.000, 0.988)
(2123.000, 0.988)
(2176.000, 0.988)
(2229.000, 0.988)
(2237.000, 0.989)
(2332.000, 0.989)
(2391.000, 0.989)
(2405.000, 0.989)
(2456.000, 0.990)
(2467.000, 0.990)
(2486.000, 0.990)
(2498.000, 0.990)
(2538.000, 0.990)
(2603.000, 0.991)
(2618.000, 0.991)
(2621.000, 0.991)
(2797.000, 0.991)
(2836.000, 0.991)
(2972.000, 0.992)
(3075.000, 0.992)
(3414.000, 0.992)
(3522.000, 0.992)
(3698.000, 0.993)
(3832.000, 0.993)
(4010.000, 0.993)
(4121.000, 0.993)
(4222.000, 0.993)
(4322.000, 0.994)
(4354.000, 0.994)
(4366.000, 0.994)
(4408.000, 0.994)
(4930.000, 0.994)
(5307.000, 0.995)
(5332.000, 0.995)
(5526.000, 0.995)
(5958.000, 0.995)
(6040.000, 0.996)
(6245.000, 0.996)
(6313.000, 0.996)
(6462.000, 0.996)
(6643.000, 0.996)
(6658.000, 0.997)
(7170.000, 0.997)
(7210.000, 0.997)
(8242.000, 0.997)
(8840.000, 0.997)
(9213.000, 0.998)
(9261.000, 0.998)
(12782.000, 0.998)
(13515.000, 0.998)
(14318.000, 0.999)
(15072.000, 0.999)
(15541.000, 0.999)
(18495.000, 0.999)
(20755.000, 0.999)
(25557.000, 1.000)
(27263.000, 1.000)
(29114.000, 1.000)
};
\addplot[color=last-year, loosely dotted] coordinates {
(-inf, 0.000)
(0.000, 0.000)
(0.000, 0.000)
(0.000, 0.001)
(0.000, 0.001)
(0.000, 0.001)
(0.000, 0.001)
(0.000, 0.001)
(0.000, 0.002)
(0.000, 0.002)
(0.000, 0.002)
(0.000, 0.002)
(0.000, 0.003)
(0.000, 0.003)
(0.000, 0.003)
(0.000, 0.003)
(0.000, 0.003)
(0.000, 0.004)
(0.000, 0.004)
(0.000, 0.004)
(0.000, 0.004)
(0.000, 0.004)
(0.000, 0.005)
(0.000, 0.005)
(0.000, 0.005)
(0.000, 0.005)
(0.000, 0.006)
(0.000, 0.006)
(0.000, 0.006)
(0.000, 0.006)
(0.000, 0.006)
(0.000, 0.007)
(0.000, 0.007)
(0.000, 0.007)
(0.000, 0.007)
(0.000, 0.007)
(0.000, 0.008)
(0.000, 0.008)
(0.000, 0.008)
(0.000, 0.008)
(0.000, 0.009)
(0.000, 0.009)
(0.000, 0.009)
(0.000, 0.009)
(0.000, 0.009)
(0.000, 0.010)
(0.000, 0.010)
(0.000, 0.010)
(0.000, 0.010)
(0.000, 0.010)
(0.000, 0.011)
(0.000, 0.011)
(0.000, 0.011)
(0.000, 0.011)
(0.000, 0.012)
(0.000, 0.012)
(0.000, 0.012)
(0.000, 0.012)
(0.000, 0.012)
(0.000, 0.013)
(0.000, 0.013)
(0.000, 0.013)
(0.000, 0.013)
(0.000, 0.013)
(0.000, 0.014)
(0.000, 0.014)
(0.000, 0.014)
(0.000, 0.014)
(0.000, 0.015)
(0.000, 0.015)
(0.000, 0.015)
(0.000, 0.015)
(0.000, 0.015)
(0.000, 0.016)
(0.000, 0.016)
(0.000, 0.016)
(0.000, 0.016)
(0.000, 0.016)
(0.000, 0.017)
(0.000, 0.017)
(0.000, 0.017)
(0.000, 0.017)
(0.000, 0.018)
(0.000, 0.018)
(0.000, 0.018)
(0.000, 0.018)
(0.000, 0.018)
(0.000, 0.019)
(0.000, 0.019)
(0.000, 0.019)
(0.000, 0.019)
(0.000, 0.019)
(0.000, 0.020)
(0.000, 0.020)
(0.000, 0.020)
(0.000, 0.020)
(0.000, 0.021)
(0.000, 0.021)
(0.000, 0.021)
(0.000, 0.021)
(0.000, 0.021)
(0.000, 0.022)
(0.000, 0.022)
(0.000, 0.022)
(0.000, 0.022)
(0.000, 0.022)
(0.000, 0.023)
(0.000, 0.023)
(0.000, 0.023)
(0.000, 0.023)
(0.000, 0.023)
(0.000, 0.024)
(0.000, 0.024)
(0.000, 0.024)
(0.000, 0.024)
(0.000, 0.025)
(0.000, 0.025)
(0.000, 0.025)
(0.000, 0.025)
(0.000, 0.025)
(0.000, 0.026)
(0.000, 0.026)
(0.000, 0.026)
(0.000, 0.026)
(0.000, 0.026)
(0.000, 0.027)
(0.000, 0.027)
(0.000, 0.027)
(0.000, 0.027)
(0.000, 0.028)
(0.000, 0.028)
(0.000, 0.028)
(0.000, 0.028)
(0.000, 0.028)
(0.000, 0.029)
(0.000, 0.029)
(0.000, 0.029)
(0.000, 0.029)
(0.000, 0.029)
(0.000, 0.030)
(0.000, 0.030)
(0.000, 0.030)
(0.000, 0.030)
(0.000, 0.031)
(0.000, 0.031)
(0.000, 0.031)
(0.000, 0.031)
(0.000, 0.031)
(0.000, 0.032)
(0.000, 0.032)
(2.000, 0.032)
(2.000, 0.032)
(2.000, 0.032)
(2.000, 0.033)
(2.000, 0.033)
(2.000, 0.033)
(3.000, 0.033)
(3.000, 0.034)
(3.000, 0.034)
(3.000, 0.034)
(3.000, 0.034)
(3.000, 0.034)
(3.000, 0.035)
(4.000, 0.035)
(4.000, 0.035)
(4.000, 0.035)
(4.000, 0.035)
(4.000, 0.036)
(4.000, 0.036)
(4.000, 0.036)
(4.000, 0.036)
(4.000, 0.037)
(4.000, 0.037)
(5.000, 0.037)
(5.000, 0.037)
(5.000, 0.037)
(5.000, 0.038)
(5.000, 0.038)
(5.000, 0.038)
(5.000, 0.038)
(5.000, 0.038)
(5.000, 0.039)
(5.000, 0.039)
(5.000, 0.039)
(5.000, 0.039)
(5.000, 0.040)
(6.000, 0.040)
(6.000, 0.040)
(6.000, 0.040)
(6.000, 0.040)
(6.000, 0.041)
(6.000, 0.041)
(6.000, 0.041)
(6.000, 0.041)
(6.000, 0.041)
(6.000, 0.042)
(6.000, 0.042)
(6.000, 0.042)
(6.000, 0.042)
(6.000, 0.043)
(6.000, 0.043)
(6.000, 0.043)
(6.000, 0.043)
(6.000, 0.043)
(6.000, 0.044)
(6.000, 0.044)
(7.000, 0.044)
(7.000, 0.044)
(7.000, 0.044)
(7.000, 0.045)
(7.000, 0.045)
(7.000, 0.045)
(7.000, 0.045)
(7.000, 0.046)
(7.000, 0.046)
(7.000, 0.046)
(7.000, 0.046)
(7.000, 0.046)
(7.000, 0.047)
(7.000, 0.047)
(7.000, 0.047)
(7.000, 0.047)
(7.000, 0.047)
(7.000, 0.048)
(7.000, 0.048)
(7.000, 0.048)
(8.000, 0.048)
(8.000, 0.048)
(8.000, 0.049)
(8.000, 0.049)
(8.000, 0.049)
(8.000, 0.049)
(8.000, 0.050)
(8.000, 0.050)
(8.000, 0.050)
(9.000, 0.050)
(9.000, 0.050)
(9.000, 0.051)
(9.000, 0.051)
(9.000, 0.051)
(9.000, 0.051)
(9.000, 0.051)
(9.000, 0.052)
(9.000, 0.052)
(9.000, 0.052)
(10.000, 0.052)
(10.000, 0.053)
(10.000, 0.053)
(10.000, 0.053)
(10.000, 0.053)
(10.000, 0.053)
(10.000, 0.054)
(10.000, 0.054)
(10.000, 0.054)
(10.000, 0.054)
(10.000, 0.054)
(10.000, 0.055)
(10.000, 0.055)
(10.000, 0.055)
(10.000, 0.055)
(10.000, 0.056)
(10.000, 0.056)
(10.000, 0.056)
(10.000, 0.056)
(10.000, 0.056)
(11.000, 0.057)
(11.000, 0.057)
(11.000, 0.057)
(11.000, 0.057)
(11.000, 0.057)
(11.000, 0.058)
(11.000, 0.058)
(11.000, 0.058)
(11.000, 0.058)
(12.000, 0.059)
(12.000, 0.059)
(12.000, 0.059)
(12.000, 0.059)
(12.000, 0.059)
(12.000, 0.060)
(12.000, 0.060)
(12.000, 0.060)
(12.000, 0.060)
(12.000, 0.060)
(12.000, 0.061)
(12.000, 0.061)
(12.000, 0.061)
(12.000, 0.061)
(12.000, 0.062)
(13.000, 0.062)
(13.000, 0.062)
(13.000, 0.062)
(13.000, 0.062)
(13.000, 0.063)
(13.000, 0.063)
(13.000, 0.063)
(13.000, 0.063)
(13.000, 0.063)
(13.000, 0.064)
(13.000, 0.064)
(13.000, 0.064)
(13.000, 0.064)
(14.000, 0.065)
(14.000, 0.065)
(14.000, 0.065)
(14.000, 0.065)
(14.000, 0.065)
(14.000, 0.066)
(14.000, 0.066)
(14.000, 0.066)
(14.000, 0.066)
(14.000, 0.066)
(14.000, 0.067)
(14.000, 0.067)
(14.000, 0.067)
(14.000, 0.067)
(14.000, 0.068)
(14.000, 0.068)
(14.000, 0.068)
(14.000, 0.068)
(14.000, 0.068)
(15.000, 0.069)
(15.000, 0.069)
(15.000, 0.069)
(15.000, 0.069)
(15.000, 0.069)
(15.000, 0.070)
(15.000, 0.070)
(15.000, 0.070)
(15.000, 0.070)
(15.000, 0.070)
(15.000, 0.071)
(15.000, 0.071)
(15.000, 0.071)
(15.000, 0.071)
(15.000, 0.072)
(15.000, 0.072)
(15.000, 0.072)
(15.000, 0.072)
(15.000, 0.072)
(15.000, 0.073)
(15.000, 0.073)
(15.000, 0.073)
(16.000, 0.073)
(16.000, 0.073)
(16.000, 0.074)
(16.000, 0.074)
(16.000, 0.074)
(16.000, 0.074)
(16.000, 0.075)
(16.000, 0.075)
(16.000, 0.075)
(16.000, 0.075)
(16.000, 0.075)
(16.000, 0.076)
(16.000, 0.076)
(16.000, 0.076)
(16.000, 0.076)
(16.000, 0.076)
(16.000, 0.077)
(16.000, 0.077)
(16.000, 0.077)
(16.000, 0.077)
(17.000, 0.078)
(17.000, 0.078)
(17.000, 0.078)
(17.000, 0.078)
(17.000, 0.078)
(17.000, 0.079)
(17.000, 0.079)
(17.000, 0.079)
(17.000, 0.079)
(17.000, 0.079)
(17.000, 0.080)
(17.000, 0.080)
(17.000, 0.080)
(17.000, 0.080)
(17.000, 0.081)
(17.000, 0.081)
(18.000, 0.081)
(18.000, 0.081)
(18.000, 0.081)
(18.000, 0.082)
(18.000, 0.082)
(18.000, 0.082)
(18.000, 0.082)
(18.000, 0.082)
(18.000, 0.083)
(18.000, 0.083)
(18.000, 0.083)
(19.000, 0.083)
(19.000, 0.084)
(19.000, 0.084)
(19.000, 0.084)
(19.000, 0.084)
(19.000, 0.084)
(19.000, 0.085)
(20.000, 0.085)
(20.000, 0.085)
(20.000, 0.085)
(20.000, 0.085)
(20.000, 0.086)
(20.000, 0.086)
(20.000, 0.086)
(20.000, 0.086)
(20.000, 0.087)
(20.000, 0.087)
(21.000, 0.087)
(21.000, 0.087)
(21.000, 0.087)
(21.000, 0.088)
(21.000, 0.088)
(21.000, 0.088)
(21.000, 0.088)
(21.000, 0.088)
(21.000, 0.089)
(21.000, 0.089)
(21.000, 0.089)
(21.000, 0.089)
(21.000, 0.090)
(21.000, 0.090)
(22.000, 0.090)
(22.000, 0.090)
(22.000, 0.090)
(22.000, 0.091)
(22.000, 0.091)
(22.000, 0.091)
(22.000, 0.091)
(22.000, 0.091)
(22.000, 0.092)
(22.000, 0.092)
(22.000, 0.092)
(22.000, 0.092)
(22.000, 0.093)
(22.000, 0.093)
(22.000, 0.093)
(22.000, 0.093)
(22.000, 0.093)
(22.000, 0.094)
(22.000, 0.094)
(22.000, 0.094)
(22.000, 0.094)
(22.000, 0.094)
(23.000, 0.095)
(23.000, 0.095)
(23.000, 0.095)
(23.000, 0.095)
(23.000, 0.095)
(23.000, 0.096)
(23.000, 0.096)
(23.000, 0.096)
(23.000, 0.096)
(23.000, 0.097)
(23.000, 0.097)
(23.000, 0.097)
(23.000, 0.097)
(23.000, 0.097)
(23.000, 0.098)
(23.000, 0.098)
(23.000, 0.098)
(23.000, 0.098)
(24.000, 0.098)
(24.000, 0.099)
(24.000, 0.099)
(24.000, 0.099)
(24.000, 0.099)
(24.000, 0.100)
(24.000, 0.100)
(24.000, 0.100)
(24.000, 0.100)
(24.000, 0.100)
(24.000, 0.101)
(24.000, 0.101)
(24.000, 0.101)
(24.000, 0.101)
(24.000, 0.101)
(24.000, 0.102)
(24.000, 0.102)
(24.000, 0.102)
(24.000, 0.102)
(24.000, 0.103)
(24.000, 0.103)
(24.000, 0.103)
(24.000, 0.103)
(24.000, 0.103)
(24.000, 0.104)
(24.000, 0.104)
(24.000, 0.104)
(24.000, 0.104)
(25.000, 0.104)
(25.000, 0.105)
(25.000, 0.105)
(25.000, 0.105)
(25.000, 0.105)
(25.000, 0.106)
(25.000, 0.106)
(25.000, 0.106)
(25.000, 0.106)
(25.000, 0.106)
(25.000, 0.107)
(25.000, 0.107)
(25.000, 0.107)
(25.000, 0.107)
(26.000, 0.107)
(26.000, 0.108)
(26.000, 0.108)
(26.000, 0.108)
(26.000, 0.108)
(26.000, 0.109)
(26.000, 0.109)
(26.000, 0.109)
(26.000, 0.109)
(26.000, 0.109)
(26.000, 0.110)
(26.000, 0.110)
(26.000, 0.110)
(26.000, 0.110)
(26.000, 0.110)
(26.000, 0.111)
(27.000, 0.111)
(27.000, 0.111)
(27.000, 0.111)
(27.000, 0.112)
(27.000, 0.112)
(27.000, 0.112)
(27.000, 0.112)
(27.000, 0.112)
(27.000, 0.113)
(27.000, 0.113)
(27.000, 0.113)
(27.000, 0.113)
(27.000, 0.113)
(27.000, 0.114)
(27.000, 0.114)
(28.000, 0.114)
(28.000, 0.114)
(28.000, 0.115)
(28.000, 0.115)
(28.000, 0.115)
(28.000, 0.115)
(28.000, 0.115)
(28.000, 0.116)
(28.000, 0.116)
(28.000, 0.116)
(29.000, 0.116)
(29.000, 0.116)
(29.000, 0.117)
(29.000, 0.117)
(29.000, 0.117)
(29.000, 0.117)
(29.000, 0.117)
(29.000, 0.118)
(29.000, 0.118)
(30.000, 0.118)
(30.000, 0.118)
(30.000, 0.119)
(30.000, 0.119)
(30.000, 0.119)
(30.000, 0.119)
(30.000, 0.119)
(30.000, 0.120)
(30.000, 0.120)
(31.000, 0.120)
(31.000, 0.120)
(31.000, 0.120)
(31.000, 0.121)
(31.000, 0.121)
(31.000, 0.121)
(31.000, 0.121)
(31.000, 0.122)
(31.000, 0.122)
(31.000, 0.122)
(31.000, 0.122)
(31.000, 0.122)
(31.000, 0.123)
(31.000, 0.123)
(32.000, 0.123)
(32.000, 0.123)
(32.000, 0.123)
(32.000, 0.124)
(32.000, 0.124)
(32.000, 0.124)
(32.000, 0.124)
(32.000, 0.125)
(32.000, 0.125)
(32.000, 0.125)
(32.000, 0.125)
(33.000, 0.125)
(33.000, 0.126)
(33.000, 0.126)
(33.000, 0.126)
(33.000, 0.126)
(33.000, 0.126)
(33.000, 0.127)
(33.000, 0.127)
(33.000, 0.127)
(33.000, 0.127)
(33.000, 0.128)
(33.000, 0.128)
(34.000, 0.128)
(34.000, 0.128)
(34.000, 0.128)
(34.000, 0.129)
(34.000, 0.129)
(34.000, 0.129)
(34.000, 0.129)
(34.000, 0.129)
(34.000, 0.130)
(34.000, 0.130)
(35.000, 0.130)
(35.000, 0.130)
(35.000, 0.131)
(35.000, 0.131)
(35.000, 0.131)
(35.000, 0.131)
(36.000, 0.131)
(36.000, 0.132)
(36.000, 0.132)
(36.000, 0.132)
(36.000, 0.132)
(37.000, 0.132)
(37.000, 0.133)
(37.000, 0.133)
(37.000, 0.133)
(37.000, 0.133)
(37.000, 0.134)
(37.000, 0.134)
(37.000, 0.134)
(37.000, 0.134)
(38.000, 0.134)
(38.000, 0.135)
(38.000, 0.135)
(38.000, 0.135)
(38.000, 0.135)
(38.000, 0.135)
(38.000, 0.136)
(38.000, 0.136)
(39.000, 0.136)
(39.000, 0.136)
(39.000, 0.137)
(39.000, 0.137)
(39.000, 0.137)
(39.000, 0.137)
(39.000, 0.137)
(39.000, 0.138)
(39.000, 0.138)
(39.000, 0.138)
(39.000, 0.138)
(39.000, 0.138)
(39.000, 0.139)
(39.000, 0.139)
(39.000, 0.139)
(39.000, 0.139)
(39.000, 0.140)
(40.000, 0.140)
(40.000, 0.140)
(40.000, 0.140)
(40.000, 0.140)
(40.000, 0.141)
(40.000, 0.141)
(40.000, 0.141)
(41.000, 0.141)
(41.000, 0.141)
(41.000, 0.142)
(41.000, 0.142)
(41.000, 0.142)
(41.000, 0.142)
(41.000, 0.142)
(41.000, 0.143)
(41.000, 0.143)
(42.000, 0.143)
(42.000, 0.143)
(42.000, 0.144)
(42.000, 0.144)
(42.000, 0.144)
(42.000, 0.144)
(43.000, 0.144)
(43.000, 0.145)
(43.000, 0.145)
(43.000, 0.145)
(43.000, 0.145)
(43.000, 0.145)
(44.000, 0.146)
(44.000, 0.146)
(44.000, 0.146)
(44.000, 0.146)
(44.000, 0.147)
(44.000, 0.147)
(45.000, 0.147)
(45.000, 0.147)
(45.000, 0.147)
(45.000, 0.148)
(45.000, 0.148)
(45.000, 0.148)
(45.000, 0.148)
(45.000, 0.148)
(45.000, 0.149)
(46.000, 0.149)
(46.000, 0.149)
(46.000, 0.149)
(46.000, 0.150)
(46.000, 0.150)
(46.000, 0.150)
(46.000, 0.150)
(47.000, 0.150)
(47.000, 0.151)
(47.000, 0.151)
(47.000, 0.151)
(47.000, 0.151)
(47.000, 0.151)
(47.000, 0.152)
(47.000, 0.152)
(48.000, 0.152)
(48.000, 0.152)
(48.000, 0.153)
(48.000, 0.153)
(48.000, 0.153)
(48.000, 0.153)
(48.000, 0.153)
(48.000, 0.154)
(48.000, 0.154)
(48.000, 0.154)
(48.000, 0.154)
(48.000, 0.154)
(48.000, 0.155)
(48.000, 0.155)
(48.000, 0.155)
(48.000, 0.155)
(48.000, 0.156)
(48.000, 0.156)
(49.000, 0.156)
(49.000, 0.156)
(49.000, 0.156)
(49.000, 0.157)
(49.000, 0.157)
(49.000, 0.157)
(49.000, 0.157)
(49.000, 0.157)
(49.000, 0.158)
(49.000, 0.158)
(49.000, 0.158)
(49.000, 0.158)
(50.000, 0.159)
(50.000, 0.159)
(50.000, 0.159)
(50.000, 0.159)
(50.000, 0.159)
(50.000, 0.160)
(50.000, 0.160)
(50.000, 0.160)
(50.000, 0.160)
(50.000, 0.160)
(51.000, 0.161)
(51.000, 0.161)
(51.000, 0.161)
(51.000, 0.161)
(51.000, 0.162)
(51.000, 0.162)
(51.000, 0.162)
(51.000, 0.162)
(51.000, 0.162)
(51.000, 0.163)
(51.000, 0.163)
(52.000, 0.163)
(52.000, 0.163)
(52.000, 0.163)
(52.000, 0.164)
(52.000, 0.164)
(52.000, 0.164)
(53.000, 0.164)
(53.000, 0.164)
(53.000, 0.165)
(53.000, 0.165)
(53.000, 0.165)
(53.000, 0.165)
(53.000, 0.166)
(53.000, 0.166)
(53.000, 0.166)
(53.000, 0.166)
(54.000, 0.166)
(54.000, 0.167)
(54.000, 0.167)
(54.000, 0.167)
(54.000, 0.167)
(54.000, 0.167)
(54.000, 0.168)
(54.000, 0.168)
(54.000, 0.168)
(54.000, 0.168)
(55.000, 0.169)
(55.000, 0.169)
(55.000, 0.169)
(56.000, 0.169)
(56.000, 0.169)
(56.000, 0.170)
(56.000, 0.170)
(56.000, 0.170)
(56.000, 0.170)
(56.000, 0.170)
(56.000, 0.171)
(56.000, 0.171)
(56.000, 0.171)
(56.000, 0.171)
(56.000, 0.172)
(56.000, 0.172)
(56.000, 0.172)
(56.000, 0.172)
(56.000, 0.172)
(56.000, 0.173)
(56.000, 0.173)
(56.000, 0.173)
(56.000, 0.173)
(56.000, 0.173)
(56.000, 0.174)
(56.000, 0.174)
(56.000, 0.174)
(56.000, 0.174)
(56.000, 0.175)
(56.000, 0.175)
(56.000, 0.175)
(56.000, 0.175)
(56.000, 0.175)
(56.000, 0.176)
(56.000, 0.176)
(56.000, 0.176)
(56.000, 0.176)
(56.000, 0.176)
(56.000, 0.177)
(56.000, 0.177)
(56.000, 0.177)
(56.000, 0.177)
(56.000, 0.178)
(56.000, 0.178)
(56.000, 0.178)
(56.000, 0.178)
(56.000, 0.178)
(56.000, 0.179)
(56.000, 0.179)
(56.000, 0.179)
(56.000, 0.179)
(56.000, 0.179)
(56.000, 0.180)
(56.000, 0.180)
(56.000, 0.180)
(56.000, 0.180)
(56.000, 0.181)
(56.000, 0.181)
(56.000, 0.181)
(56.000, 0.181)
(56.000, 0.181)
(56.000, 0.182)
(56.000, 0.182)
(56.000, 0.182)
(56.000, 0.182)
(56.000, 0.182)
(56.000, 0.183)
(56.000, 0.183)
(56.000, 0.183)
(56.000, 0.183)
(56.000, 0.184)
(56.000, 0.184)
(56.000, 0.184)
(56.000, 0.184)
(56.000, 0.184)
(56.000, 0.185)
(56.000, 0.185)
(56.000, 0.185)
(56.000, 0.185)
(57.000, 0.185)
(57.000, 0.186)
(57.000, 0.186)
(57.000, 0.186)
(57.000, 0.186)
(57.000, 0.186)
(57.000, 0.187)
(57.000, 0.187)
(58.000, 0.187)
(58.000, 0.187)
(58.000, 0.188)
(58.000, 0.188)
(58.000, 0.188)
(58.000, 0.188)
(58.000, 0.188)
(58.000, 0.189)
(58.000, 0.189)
(58.000, 0.189)
(58.000, 0.189)
(58.000, 0.189)
(58.000, 0.190)
(58.000, 0.190)
(58.000, 0.190)
(58.000, 0.190)
(59.000, 0.191)
(59.000, 0.191)
(59.000, 0.191)
(59.000, 0.191)
(59.000, 0.191)
(59.000, 0.192)
(59.000, 0.192)
(59.000, 0.192)
(59.000, 0.192)
(59.000, 0.192)
(59.000, 0.193)
(59.000, 0.193)
(60.000, 0.193)
(60.000, 0.193)
(60.000, 0.194)
(60.000, 0.194)
(60.000, 0.194)
(60.000, 0.194)
(60.000, 0.194)
(60.000, 0.195)
(60.000, 0.195)
(60.000, 0.195)
(60.000, 0.195)
(60.000, 0.195)
(61.000, 0.196)
(61.000, 0.196)
(61.000, 0.196)
(61.000, 0.196)
(61.000, 0.197)
(61.000, 0.197)
(61.000, 0.197)
(61.000, 0.197)
(61.000, 0.197)
(61.000, 0.198)
(62.000, 0.198)
(62.000, 0.198)
(62.000, 0.198)
(62.000, 0.198)
(62.000, 0.199)
(62.000, 0.199)
(62.000, 0.199)
(62.000, 0.199)
(62.000, 0.200)
(62.000, 0.200)
(62.000, 0.200)
(63.000, 0.200)
(63.000, 0.200)
(63.000, 0.201)
(63.000, 0.201)
(63.000, 0.201)
(63.000, 0.201)
(63.000, 0.201)
(63.000, 0.202)
(64.000, 0.202)
(64.000, 0.202)
(64.000, 0.202)
(64.000, 0.203)
(64.000, 0.203)
(64.000, 0.203)
(64.000, 0.203)
(64.000, 0.203)
(64.000, 0.204)
(64.000, 0.204)
(64.000, 0.204)
(64.000, 0.204)
(64.000, 0.204)
(64.000, 0.205)
(64.000, 0.205)
(64.000, 0.205)
(64.000, 0.205)
(64.000, 0.206)
(64.000, 0.206)
(64.000, 0.206)
(64.000, 0.206)
(64.000, 0.206)
(64.000, 0.207)
(64.000, 0.207)
(64.000, 0.207)
(64.000, 0.207)
(64.000, 0.207)
(64.000, 0.208)
(64.000, 0.208)
(64.000, 0.208)
(64.000, 0.208)
(64.000, 0.209)
(64.000, 0.209)
(64.000, 0.209)
(64.000, 0.209)
(64.000, 0.209)
(64.000, 0.210)
(64.000, 0.210)
(64.000, 0.210)
(64.000, 0.210)
(65.000, 0.210)
(65.000, 0.211)
(65.000, 0.211)
(65.000, 0.211)
(65.000, 0.211)
(65.000, 0.211)
(65.000, 0.212)
(65.000, 0.212)
(65.000, 0.212)
(65.000, 0.212)
(65.000, 0.213)
(65.000, 0.213)
(66.000, 0.213)
(66.000, 0.213)
(66.000, 0.213)
(66.000, 0.214)
(66.000, 0.214)
(66.000, 0.214)
(66.000, 0.214)
(66.000, 0.214)
(66.000, 0.215)
(66.000, 0.215)
(66.000, 0.215)
(66.000, 0.215)
(66.000, 0.216)
(67.000, 0.216)
(67.000, 0.216)
(67.000, 0.216)
(67.000, 0.216)
(67.000, 0.217)
(67.000, 0.217)
(67.000, 0.217)
(67.000, 0.217)
(67.000, 0.217)
(67.000, 0.218)
(67.000, 0.218)
(68.000, 0.218)
(68.000, 0.218)
(68.000, 0.219)
(68.000, 0.219)
(68.000, 0.219)
(68.000, 0.219)
(68.000, 0.219)
(68.000, 0.220)
(68.000, 0.220)
(68.000, 0.220)
(69.000, 0.220)
(69.000, 0.220)
(69.000, 0.221)
(69.000, 0.221)
(69.000, 0.221)
(69.000, 0.221)
(69.000, 0.222)
(70.000, 0.222)
(70.000, 0.222)
(70.000, 0.222)
(70.000, 0.222)
(70.000, 0.223)
(70.000, 0.223)
(70.000, 0.223)
(70.000, 0.223)
(71.000, 0.223)
(71.000, 0.224)
(71.000, 0.224)
(71.000, 0.224)
(71.000, 0.224)
(71.000, 0.225)
(71.000, 0.225)
(71.000, 0.225)
(71.000, 0.225)
(71.000, 0.225)
(71.000, 0.226)
(71.000, 0.226)
(71.000, 0.226)
(71.000, 0.226)
(72.000, 0.226)
(72.000, 0.227)
(72.000, 0.227)
(72.000, 0.227)
(72.000, 0.227)
(72.000, 0.228)
(72.000, 0.228)
(72.000, 0.228)
(72.000, 0.228)
(72.000, 0.228)
(72.000, 0.229)
(72.000, 0.229)
(72.000, 0.229)
(72.000, 0.229)
(72.000, 0.229)
(72.000, 0.230)
(72.000, 0.230)
(73.000, 0.230)
(73.000, 0.230)
(73.000, 0.231)
(73.000, 0.231)
(73.000, 0.231)
(73.000, 0.231)
(73.000, 0.231)
(73.000, 0.232)
(73.000, 0.232)
(73.000, 0.232)
(73.000, 0.232)
(73.000, 0.232)
(74.000, 0.233)
(74.000, 0.233)
(74.000, 0.233)
(74.000, 0.233)
(74.000, 0.233)
(74.000, 0.234)
(75.000, 0.234)
(75.000, 0.234)
(75.000, 0.234)
(75.000, 0.235)
(75.000, 0.235)
(75.000, 0.235)
(75.000, 0.235)
(75.000, 0.235)
(75.000, 0.236)
(75.000, 0.236)
(75.000, 0.236)
(75.000, 0.236)
(75.000, 0.236)
(75.000, 0.237)
(75.000, 0.237)
(75.000, 0.237)
(75.000, 0.237)
(75.000, 0.238)
(75.000, 0.238)
(75.000, 0.238)
(75.000, 0.238)
(75.000, 0.238)
(75.000, 0.239)
(75.000, 0.239)
(75.000, 0.239)
(75.000, 0.239)
(75.000, 0.239)
(75.000, 0.240)
(75.000, 0.240)
(75.000, 0.240)
(75.000, 0.240)
(75.000, 0.241)
(75.000, 0.241)
(75.000, 0.241)
(75.000, 0.241)
(75.000, 0.241)
(75.000, 0.242)
(75.000, 0.242)
(75.000, 0.242)
(75.000, 0.242)
(75.000, 0.242)
(76.000, 0.243)
(76.000, 0.243)
(76.000, 0.243)
(76.000, 0.243)
(76.000, 0.244)
(76.000, 0.244)
(76.000, 0.244)
(76.000, 0.244)
(76.000, 0.244)
(76.000, 0.245)
(76.000, 0.245)
(76.000, 0.245)
(76.000, 0.245)
(77.000, 0.245)
(77.000, 0.246)
(77.000, 0.246)
(77.000, 0.246)
(77.000, 0.246)
(77.000, 0.247)
(77.000, 0.247)
(77.000, 0.247)
(77.000, 0.247)
(77.000, 0.247)
(78.000, 0.248)
(78.000, 0.248)
(78.000, 0.248)
(78.000, 0.248)
(78.000, 0.248)
(78.000, 0.249)
(78.000, 0.249)
(78.000, 0.249)
(78.000, 0.249)
(79.000, 0.250)
(79.000, 0.250)
(79.000, 0.250)
(79.000, 0.250)
(79.000, 0.250)
(79.000, 0.251)
(79.000, 0.251)
(79.000, 0.251)
(79.000, 0.251)
(79.000, 0.251)
(80.000, 0.252)
(80.000, 0.252)
(80.000, 0.252)
(80.000, 0.252)
(80.000, 0.253)
(80.000, 0.253)
(80.000, 0.253)
(80.000, 0.253)
(80.000, 0.253)
(80.000, 0.254)
(80.000, 0.254)
(80.000, 0.254)
(80.000, 0.254)
(80.000, 0.254)
(80.000, 0.255)
(80.000, 0.255)
(81.000, 0.255)
(81.000, 0.255)
(81.000, 0.256)
(81.000, 0.256)
(82.000, 0.256)
(82.000, 0.256)
(82.000, 0.256)
(82.000, 0.257)
(82.000, 0.257)
(82.000, 0.257)
(82.000, 0.257)
(82.000, 0.257)
(82.000, 0.258)
(82.000, 0.258)
(82.000, 0.258)
(82.000, 0.258)
(83.000, 0.258)
(83.000, 0.259)
(83.000, 0.259)
(83.000, 0.259)
(83.000, 0.259)
(83.000, 0.260)
(83.000, 0.260)
(83.000, 0.260)
(83.000, 0.260)
(83.000, 0.260)
(83.000, 0.261)
(83.000, 0.261)
(83.000, 0.261)
(83.000, 0.261)
(84.000, 0.261)
(84.000, 0.262)
(84.000, 0.262)
(84.000, 0.262)
(84.000, 0.262)
(84.000, 0.263)
(84.000, 0.263)
(84.000, 0.263)
(85.000, 0.263)
(85.000, 0.263)
(85.000, 0.264)
(85.000, 0.264)
(85.000, 0.264)
(85.000, 0.264)
(85.000, 0.264)
(85.000, 0.265)
(85.000, 0.265)
(85.000, 0.265)
(85.000, 0.265)
(85.000, 0.266)
(85.000, 0.266)
(85.000, 0.266)
(85.000, 0.266)
(86.000, 0.266)
(86.000, 0.267)
(86.000, 0.267)
(86.000, 0.267)
(86.000, 0.267)
(86.000, 0.267)
(86.000, 0.268)
(86.000, 0.268)
(86.000, 0.268)
(87.000, 0.268)
(87.000, 0.269)
(87.000, 0.269)
(87.000, 0.269)
(87.000, 0.269)
(87.000, 0.269)
(87.000, 0.270)
(87.000, 0.270)
(88.000, 0.270)
(88.000, 0.270)
(89.000, 0.270)
(89.000, 0.271)
(89.000, 0.271)
(89.000, 0.271)
(89.000, 0.271)
(89.000, 0.272)
(89.000, 0.272)
(90.000, 0.272)
(90.000, 0.272)
(90.000, 0.272)
(90.000, 0.273)
(90.000, 0.273)
(90.000, 0.273)
(90.000, 0.273)
(90.000, 0.273)
(90.000, 0.274)
(90.000, 0.274)
(90.000, 0.274)
(91.000, 0.274)
(91.000, 0.275)
(91.000, 0.275)
(91.000, 0.275)
(91.000, 0.275)
(91.000, 0.275)
(91.000, 0.276)
(91.000, 0.276)
(91.000, 0.276)
(91.000, 0.276)
(91.000, 0.276)
(91.000, 0.277)
(91.000, 0.277)
(91.000, 0.277)
(91.000, 0.277)
(91.000, 0.278)
(91.000, 0.278)
(91.000, 0.278)
(91.000, 0.278)
(91.000, 0.278)
(91.000, 0.279)
(92.000, 0.279)
(92.000, 0.279)
(92.000, 0.279)
(92.000, 0.279)
(92.000, 0.280)
(92.000, 0.280)
(92.000, 0.280)
(92.000, 0.280)
(92.000, 0.280)
(92.000, 0.281)
(92.000, 0.281)
(92.000, 0.281)
(92.000, 0.281)
(92.000, 0.282)
(92.000, 0.282)
(93.000, 0.282)
(93.000, 0.282)
(93.000, 0.282)
(93.000, 0.283)
(93.000, 0.283)
(93.000, 0.283)
(93.000, 0.283)
(93.000, 0.283)
(93.000, 0.284)
(93.000, 0.284)
(93.000, 0.284)
(94.000, 0.284)
(94.000, 0.285)
(94.000, 0.285)
(94.000, 0.285)
(94.000, 0.285)
(94.000, 0.285)
(94.000, 0.286)
(94.000, 0.286)
(95.000, 0.286)
(95.000, 0.286)
(95.000, 0.286)
(95.000, 0.287)
(95.000, 0.287)
(95.000, 0.287)
(95.000, 0.287)
(95.000, 0.288)
(95.000, 0.288)
(95.000, 0.288)
(95.000, 0.288)
(95.000, 0.288)
(95.000, 0.289)
(95.000, 0.289)
(95.000, 0.289)
(95.000, 0.289)
(95.000, 0.289)
(96.000, 0.290)
(96.000, 0.290)
(96.000, 0.290)
(96.000, 0.290)
(96.000, 0.291)
(96.000, 0.291)
(96.000, 0.291)
(96.000, 0.291)
(97.000, 0.291)
(97.000, 0.292)
(97.000, 0.292)
(97.000, 0.292)
(97.000, 0.292)
(97.000, 0.292)
(98.000, 0.293)
(98.000, 0.293)
(98.000, 0.293)
(98.000, 0.293)
(98.000, 0.294)
(98.000, 0.294)
(98.000, 0.294)
(98.000, 0.294)
(98.000, 0.294)
(98.000, 0.295)
(98.000, 0.295)
(98.000, 0.295)
(98.000, 0.295)
(98.000, 0.295)
(98.000, 0.296)
(98.000, 0.296)
(98.000, 0.296)
(98.000, 0.296)
(98.000, 0.297)
(98.000, 0.297)
(98.000, 0.297)
(98.000, 0.297)
(98.000, 0.297)
(98.000, 0.298)
(98.000, 0.298)
(98.000, 0.298)
(98.000, 0.298)
(98.000, 0.298)
(98.000, 0.299)
(98.000, 0.299)
(98.000, 0.299)
(98.000, 0.299)
(98.000, 0.300)
(98.000, 0.300)
(98.000, 0.300)
(98.000, 0.300)
(98.000, 0.300)
(98.000, 0.301)
(98.000, 0.301)
(98.000, 0.301)
(98.000, 0.301)
(98.000, 0.301)
(98.000, 0.302)
(98.000, 0.302)
(98.000, 0.302)
(98.000, 0.302)
(98.000, 0.302)
(98.000, 0.303)
(98.000, 0.303)
(98.000, 0.303)
(98.000, 0.303)
(98.000, 0.304)
(98.000, 0.304)
(98.000, 0.304)
(98.000, 0.304)
(98.000, 0.304)
(98.000, 0.305)
(98.000, 0.305)
(98.000, 0.305)
(98.000, 0.305)
(99.000, 0.305)
(99.000, 0.306)
(99.000, 0.306)
(99.000, 0.306)
(99.000, 0.306)
(99.000, 0.307)
(99.000, 0.307)
(99.000, 0.307)
(100.000, 0.307)
(100.000, 0.307)
(100.000, 0.308)
(100.000, 0.308)
(100.000, 0.308)
(100.000, 0.308)
(100.000, 0.308)
(100.000, 0.309)
(100.000, 0.309)
(101.000, 0.309)
(101.000, 0.309)
(101.000, 0.310)
(101.000, 0.310)
(101.000, 0.310)
(101.000, 0.310)
(101.000, 0.310)
(102.000, 0.311)
(102.000, 0.311)
(102.000, 0.311)
(102.000, 0.311)
(102.000, 0.311)
(102.000, 0.312)
(102.000, 0.312)
(102.000, 0.312)
(102.000, 0.312)
(102.000, 0.313)
(102.000, 0.313)
(102.000, 0.313)
(102.000, 0.313)
(102.000, 0.313)
(102.000, 0.314)
(102.000, 0.314)
(102.000, 0.314)
(103.000, 0.314)
(103.000, 0.314)
(103.000, 0.315)
(103.000, 0.315)
(103.000, 0.315)
(103.000, 0.315)
(103.000, 0.316)
(103.000, 0.316)
(104.000, 0.316)
(104.000, 0.316)
(104.000, 0.316)
(104.000, 0.317)
(104.000, 0.317)
(104.000, 0.317)
(104.000, 0.317)
(104.000, 0.317)
(104.000, 0.318)
(104.000, 0.318)
(104.000, 0.318)
(104.000, 0.318)
(105.000, 0.319)
(105.000, 0.319)
(105.000, 0.319)
(105.000, 0.319)
(105.000, 0.319)
(105.000, 0.320)
(105.000, 0.320)
(105.000, 0.320)
(106.000, 0.320)
(106.000, 0.320)
(106.000, 0.321)
(106.000, 0.321)
(106.000, 0.321)
(106.000, 0.321)
(106.000, 0.322)
(106.000, 0.322)
(106.000, 0.322)
(106.000, 0.322)
(106.000, 0.322)
(107.000, 0.323)
(107.000, 0.323)
(107.000, 0.323)
(107.000, 0.323)
(107.000, 0.323)
(108.000, 0.324)
(108.000, 0.324)
(108.000, 0.324)
(108.000, 0.324)
(108.000, 0.325)
(108.000, 0.325)
(108.000, 0.325)
(109.000, 0.325)
(109.000, 0.325)
(109.000, 0.326)
(109.000, 0.326)
(109.000, 0.326)
(109.000, 0.326)
(109.000, 0.326)
(110.000, 0.327)
(110.000, 0.327)
(110.000, 0.327)
(110.000, 0.327)
(110.000, 0.327)
(110.000, 0.328)
(110.000, 0.328)
(110.000, 0.328)
(110.000, 0.328)
(110.000, 0.329)
(110.000, 0.329)
(111.000, 0.329)
(111.000, 0.329)
(111.000, 0.329)
(111.000, 0.330)
(111.000, 0.330)
(111.000, 0.330)
(111.000, 0.330)
(111.000, 0.330)
(111.000, 0.331)
(111.000, 0.331)
(111.000, 0.331)
(111.000, 0.331)
(111.000, 0.332)
(112.000, 0.332)
(112.000, 0.332)
(112.000, 0.332)
(112.000, 0.332)
(112.000, 0.333)
(112.000, 0.333)
(112.000, 0.333)
(112.000, 0.333)
(112.000, 0.333)
(112.000, 0.334)
(112.000, 0.334)
(112.000, 0.334)
(112.000, 0.334)
(112.000, 0.335)
(112.000, 0.335)
(112.000, 0.335)
(112.000, 0.335)
(112.000, 0.335)
(112.000, 0.336)
(113.000, 0.336)
(113.000, 0.336)
(113.000, 0.336)
(113.000, 0.336)
(113.000, 0.337)
(113.000, 0.337)
(113.000, 0.337)
(114.000, 0.337)
(114.000, 0.338)
(114.000, 0.338)
(114.000, 0.338)
(114.000, 0.338)
(114.000, 0.338)
(114.000, 0.339)
(114.000, 0.339)
(114.000, 0.339)
(114.000, 0.339)
(114.000, 0.339)
(114.000, 0.340)
(114.000, 0.340)
(115.000, 0.340)
(115.000, 0.340)
(115.000, 0.341)
(115.000, 0.341)
(115.000, 0.341)
(115.000, 0.341)
(115.000, 0.341)
(115.000, 0.342)
(115.000, 0.342)
(115.000, 0.342)
(115.000, 0.342)
(115.000, 0.342)
(115.000, 0.343)
(115.000, 0.343)
(115.000, 0.343)
(115.000, 0.343)
(115.000, 0.344)
(115.000, 0.344)
(115.000, 0.344)
(115.000, 0.344)
(115.000, 0.344)
(116.000, 0.345)
(116.000, 0.345)
(116.000, 0.345)
(116.000, 0.345)
(116.000, 0.345)
(116.000, 0.346)
(116.000, 0.346)
(116.000, 0.346)
(116.000, 0.346)
(116.000, 0.347)
(117.000, 0.347)
(117.000, 0.347)
(117.000, 0.347)
(117.000, 0.347)
(117.000, 0.348)
(117.000, 0.348)
(117.000, 0.348)
(117.000, 0.348)
(117.000, 0.348)
(117.000, 0.349)
(118.000, 0.349)
(118.000, 0.349)
(118.000, 0.349)
(118.000, 0.349)
(118.000, 0.350)
(118.000, 0.350)
(118.000, 0.350)
(118.000, 0.350)
(118.000, 0.351)
(118.000, 0.351)
(118.000, 0.351)
(118.000, 0.351)
(118.000, 0.351)
(118.000, 0.352)
(118.000, 0.352)
(118.000, 0.352)
(118.000, 0.352)
(118.000, 0.352)
(118.000, 0.353)
(118.000, 0.353)
(119.000, 0.353)
(119.000, 0.353)
(119.000, 0.354)
(119.000, 0.354)
(119.000, 0.354)
(119.000, 0.354)
(119.000, 0.354)
(119.000, 0.355)
(120.000, 0.355)
(120.000, 0.355)
(120.000, 0.355)
(120.000, 0.355)
(120.000, 0.356)
(120.000, 0.356)
(120.000, 0.356)
(120.000, 0.356)
(120.000, 0.357)
(120.000, 0.357)
(121.000, 0.357)
(121.000, 0.357)
(121.000, 0.357)
(121.000, 0.358)
(121.000, 0.358)
(121.000, 0.358)
(121.000, 0.358)
(121.000, 0.358)
(122.000, 0.359)
(122.000, 0.359)
(122.000, 0.359)
(123.000, 0.359)
(123.000, 0.360)
(123.000, 0.360)
(124.000, 0.360)
(124.000, 0.360)
(124.000, 0.360)
(124.000, 0.361)
(124.000, 0.361)
(124.000, 0.361)
(124.000, 0.361)
(124.000, 0.361)
(124.000, 0.362)
(124.000, 0.362)
(124.000, 0.362)
(125.000, 0.362)
(125.000, 0.363)
(125.000, 0.363)
(125.000, 0.363)
(125.000, 0.363)
(125.000, 0.363)
(126.000, 0.364)
(126.000, 0.364)
(126.000, 0.364)
(126.000, 0.364)
(126.000, 0.364)
(126.000, 0.365)
(126.000, 0.365)
(126.000, 0.365)
(127.000, 0.365)
(127.000, 0.366)
(127.000, 0.366)
(127.000, 0.366)
(127.000, 0.366)
(127.000, 0.366)
(128.000, 0.367)
(128.000, 0.367)
(128.000, 0.367)
(128.000, 0.367)
(128.000, 0.367)
(128.000, 0.368)
(128.000, 0.368)
(128.000, 0.368)
(128.000, 0.368)
(128.000, 0.369)
(128.000, 0.369)
(128.000, 0.369)
(128.000, 0.369)
(129.000, 0.369)
(129.000, 0.370)
(129.000, 0.370)
(129.000, 0.370)
(130.000, 0.370)
(130.000, 0.370)
(130.000, 0.371)
(130.000, 0.371)
(130.000, 0.371)
(130.000, 0.371)
(130.000, 0.372)
(130.000, 0.372)
(130.000, 0.372)
(130.000, 0.372)
(130.000, 0.372)
(130.000, 0.373)
(130.000, 0.373)
(130.000, 0.373)
(130.000, 0.373)
(130.000, 0.373)
(130.000, 0.374)
(130.000, 0.374)
(130.000, 0.374)
(130.000, 0.374)
(130.000, 0.374)
(130.000, 0.375)
(130.000, 0.375)
(130.000, 0.375)
(130.000, 0.375)
(130.000, 0.376)
(131.000, 0.376)
(131.000, 0.376)
(131.000, 0.376)
(131.000, 0.376)
(131.000, 0.377)
(131.000, 0.377)
(131.000, 0.377)
(131.000, 0.377)
(131.000, 0.377)
(131.000, 0.378)
(131.000, 0.378)
(131.000, 0.378)
(131.000, 0.378)
(132.000, 0.379)
(132.000, 0.379)
(132.000, 0.379)
(132.000, 0.379)
(132.000, 0.379)
(132.000, 0.380)
(132.000, 0.380)
(133.000, 0.380)
(133.000, 0.380)
(133.000, 0.380)
(133.000, 0.381)
(133.000, 0.381)
(133.000, 0.381)
(133.000, 0.381)
(134.000, 0.382)
(134.000, 0.382)
(134.000, 0.382)
(134.000, 0.382)
(134.000, 0.382)
(134.000, 0.383)
(134.000, 0.383)
(134.000, 0.383)
(134.000, 0.383)
(135.000, 0.383)
(135.000, 0.384)
(135.000, 0.384)
(135.000, 0.384)
(135.000, 0.384)
(135.000, 0.385)
(135.000, 0.385)
(135.000, 0.385)
(135.000, 0.385)
(135.000, 0.385)
(135.000, 0.386)
(135.000, 0.386)
(135.000, 0.386)
(136.000, 0.386)
(136.000, 0.386)
(136.000, 0.387)
(136.000, 0.387)
(136.000, 0.387)
(136.000, 0.387)
(136.000, 0.388)
(137.000, 0.388)
(137.000, 0.388)
(137.000, 0.388)
(137.000, 0.388)
(137.000, 0.389)
(137.000, 0.389)
(137.000, 0.389)
(137.000, 0.389)
(137.000, 0.389)
(137.000, 0.390)
(137.000, 0.390)
(138.000, 0.390)
(138.000, 0.390)
(138.000, 0.391)
(138.000, 0.391)
(138.000, 0.391)
(138.000, 0.391)
(138.000, 0.391)
(138.000, 0.392)
(138.000, 0.392)
(139.000, 0.392)
(139.000, 0.392)
(139.000, 0.392)
(139.000, 0.393)
(139.000, 0.393)
(139.000, 0.393)
(139.000, 0.393)
(139.000, 0.394)
(139.000, 0.394)
(139.000, 0.394)
(140.000, 0.394)
(140.000, 0.394)
(140.000, 0.395)
(140.000, 0.395)
(140.000, 0.395)
(140.000, 0.395)
(140.000, 0.395)
(140.000, 0.396)
(140.000, 0.396)
(140.000, 0.396)
(141.000, 0.396)
(141.000, 0.396)
(141.000, 0.397)
(141.000, 0.397)
(141.000, 0.397)
(141.000, 0.397)
(141.000, 0.398)
(142.000, 0.398)
(142.000, 0.398)
(142.000, 0.398)
(142.000, 0.398)
(142.000, 0.399)
(142.000, 0.399)
(142.000, 0.399)
(143.000, 0.399)
(143.000, 0.399)
(143.000, 0.400)
(143.000, 0.400)
(143.000, 0.400)
(144.000, 0.400)
(144.000, 0.401)
(144.000, 0.401)
(144.000, 0.401)
(144.000, 0.401)
(144.000, 0.401)
(144.000, 0.402)
(144.000, 0.402)
(144.000, 0.402)
(144.000, 0.402)
(144.000, 0.402)
(145.000, 0.403)
(145.000, 0.403)
(145.000, 0.403)
(145.000, 0.403)
(145.000, 0.404)
(145.000, 0.404)
(145.000, 0.404)
(146.000, 0.404)
(146.000, 0.404)
(146.000, 0.405)
(146.000, 0.405)
(146.000, 0.405)
(146.000, 0.405)
(146.000, 0.405)
(146.000, 0.406)
(146.000, 0.406)
(146.000, 0.406)
(146.000, 0.406)
(146.000, 0.407)
(147.000, 0.407)
(147.000, 0.407)
(147.000, 0.407)
(147.000, 0.407)
(147.000, 0.408)
(147.000, 0.408)
(147.000, 0.408)
(147.000, 0.408)
(148.000, 0.408)
(148.000, 0.409)
(148.000, 0.409)
(148.000, 0.409)
(148.000, 0.409)
(148.000, 0.410)
(148.000, 0.410)
(148.000, 0.410)
(148.000, 0.410)
(148.000, 0.410)
(149.000, 0.411)
(149.000, 0.411)
(149.000, 0.411)
(149.000, 0.411)
(149.000, 0.411)
(149.000, 0.412)
(149.000, 0.412)
(149.000, 0.412)
(150.000, 0.412)
(150.000, 0.413)
(150.000, 0.413)
(150.000, 0.413)
(150.000, 0.413)
(150.000, 0.413)
(151.000, 0.414)
(151.000, 0.414)
(151.000, 0.414)
(151.000, 0.414)
(151.000, 0.414)
(151.000, 0.415)
(151.000, 0.415)
(152.000, 0.415)
(152.000, 0.415)
(152.000, 0.416)
(152.000, 0.416)
(153.000, 0.416)
(153.000, 0.416)
(153.000, 0.416)
(153.000, 0.417)
(153.000, 0.417)
(153.000, 0.417)
(154.000, 0.417)
(154.000, 0.417)
(154.000, 0.418)
(154.000, 0.418)
(154.000, 0.418)
(154.000, 0.418)
(155.000, 0.419)
(155.000, 0.419)
(155.000, 0.419)
(155.000, 0.419)
(155.000, 0.419)
(155.000, 0.420)
(155.000, 0.420)
(155.000, 0.420)
(156.000, 0.420)
(156.000, 0.420)
(156.000, 0.421)
(156.000, 0.421)
(156.000, 0.421)
(156.000, 0.421)
(157.000, 0.421)
(157.000, 0.422)
(157.000, 0.422)
(157.000, 0.422)
(158.000, 0.422)
(158.000, 0.423)
(158.000, 0.423)
(158.000, 0.423)
(158.000, 0.423)
(158.000, 0.423)
(158.000, 0.424)
(159.000, 0.424)
(159.000, 0.424)
(159.000, 0.424)
(159.000, 0.424)
(159.000, 0.425)
(159.000, 0.425)
(159.000, 0.425)
(160.000, 0.425)
(160.000, 0.426)
(160.000, 0.426)
(160.000, 0.426)
(160.000, 0.426)
(160.000, 0.426)
(160.000, 0.427)
(161.000, 0.427)
(161.000, 0.427)
(161.000, 0.427)
(161.000, 0.427)
(161.000, 0.428)
(161.000, 0.428)
(161.000, 0.428)
(162.000, 0.428)
(162.000, 0.429)
(162.000, 0.429)
(162.000, 0.429)
(162.000, 0.429)
(162.000, 0.429)
(162.000, 0.430)
(162.000, 0.430)
(162.000, 0.430)
(162.000, 0.430)
(162.000, 0.430)
(162.000, 0.431)
(162.000, 0.431)
(162.000, 0.431)
(162.000, 0.431)
(162.000, 0.432)
(162.000, 0.432)
(162.000, 0.432)
(162.000, 0.432)
(162.000, 0.432)
(163.000, 0.433)
(163.000, 0.433)
(163.000, 0.433)
(163.000, 0.433)
(164.000, 0.433)
(164.000, 0.434)
(164.000, 0.434)
(164.000, 0.434)
(164.000, 0.434)
(165.000, 0.435)
(165.000, 0.435)
(165.000, 0.435)
(165.000, 0.435)
(165.000, 0.435)
(165.000, 0.436)
(166.000, 0.436)
(166.000, 0.436)
(166.000, 0.436)
(166.000, 0.436)
(166.000, 0.437)
(166.000, 0.437)
(166.000, 0.437)
(166.000, 0.437)
(167.000, 0.438)
(167.000, 0.438)
(167.000, 0.438)
(167.000, 0.438)
(167.000, 0.438)
(167.000, 0.439)
(167.000, 0.439)
(167.000, 0.439)
(167.000, 0.439)
(167.000, 0.439)
(167.000, 0.440)
(167.000, 0.440)
(167.000, 0.440)
(167.000, 0.440)
(167.000, 0.441)
(168.000, 0.441)
(168.000, 0.441)
(168.000, 0.441)
(168.000, 0.441)
(168.000, 0.442)
(169.000, 0.442)
(169.000, 0.442)
(169.000, 0.442)
(169.000, 0.442)
(169.000, 0.443)
(169.000, 0.443)
(169.000, 0.443)
(169.000, 0.443)
(169.000, 0.443)
(169.000, 0.444)
(170.000, 0.444)
(170.000, 0.444)
(170.000, 0.444)
(170.000, 0.445)
(170.000, 0.445)
(170.000, 0.445)
(170.000, 0.445)
(171.000, 0.445)
(171.000, 0.446)
(171.000, 0.446)
(171.000, 0.446)
(171.000, 0.446)
(171.000, 0.446)
(171.000, 0.447)
(171.000, 0.447)
(171.000, 0.447)
(171.000, 0.447)
(172.000, 0.448)
(172.000, 0.448)
(172.000, 0.448)
(172.000, 0.448)
(172.000, 0.448)
(172.000, 0.449)
(172.000, 0.449)
(172.000, 0.449)
(172.000, 0.449)
(173.000, 0.449)
(173.000, 0.450)
(173.000, 0.450)
(173.000, 0.450)
(173.000, 0.450)
(173.000, 0.451)
(173.000, 0.451)
(173.000, 0.451)
(173.000, 0.451)
(173.000, 0.451)
(174.000, 0.452)
(174.000, 0.452)
(174.000, 0.452)
(174.000, 0.452)
(175.000, 0.452)
(175.000, 0.453)
(175.000, 0.453)
(175.000, 0.453)
(175.000, 0.453)
(175.000, 0.454)
(175.000, 0.454)
(175.000, 0.454)
(175.000, 0.454)
(175.000, 0.454)
(176.000, 0.455)
(176.000, 0.455)
(176.000, 0.455)
(176.000, 0.455)
(176.000, 0.455)
(176.000, 0.456)
(177.000, 0.456)
(177.000, 0.456)
(177.000, 0.456)
(177.000, 0.457)
(177.000, 0.457)
(177.000, 0.457)
(177.000, 0.457)
(178.000, 0.457)
(178.000, 0.458)
(178.000, 0.458)
(178.000, 0.458)
(178.000, 0.458)
(178.000, 0.458)
(178.000, 0.459)
(178.000, 0.459)
(179.000, 0.459)
(179.000, 0.459)
(179.000, 0.460)
(179.000, 0.460)
(179.000, 0.460)
(179.000, 0.460)
(179.000, 0.460)
(180.000, 0.461)
(180.000, 0.461)
(180.000, 0.461)
(180.000, 0.461)
(180.000, 0.461)
(181.000, 0.462)
(181.000, 0.462)
(181.000, 0.462)
(181.000, 0.462)
(182.000, 0.463)
(182.000, 0.463)
(182.000, 0.463)
(182.000, 0.463)
(182.000, 0.463)
(182.000, 0.464)
(182.000, 0.464)
(182.000, 0.464)
(182.000, 0.464)
(182.000, 0.464)
(182.000, 0.465)
(183.000, 0.465)
(183.000, 0.465)
(183.000, 0.465)
(183.000, 0.465)
(183.000, 0.466)
(183.000, 0.466)
(183.000, 0.466)
(183.000, 0.466)
(184.000, 0.467)
(184.000, 0.467)
(184.000, 0.467)
(184.000, 0.467)
(184.000, 0.467)
(184.000, 0.468)
(184.000, 0.468)
(184.000, 0.468)
(185.000, 0.468)
(185.000, 0.468)
(185.000, 0.469)
(185.000, 0.469)
(185.000, 0.469)
(185.000, 0.469)
(185.000, 0.470)
(185.000, 0.470)
(185.000, 0.470)
(186.000, 0.470)
(186.000, 0.470)
(186.000, 0.471)
(186.000, 0.471)
(186.000, 0.471)
(186.000, 0.471)
(186.000, 0.471)
(186.000, 0.472)
(186.000, 0.472)
(187.000, 0.472)
(187.000, 0.472)
(187.000, 0.473)
(187.000, 0.473)
(187.000, 0.473)
(187.000, 0.473)
(187.000, 0.473)
(187.000, 0.474)
(188.000, 0.474)
(188.000, 0.474)
(188.000, 0.474)
(188.000, 0.474)
(188.000, 0.475)
(188.000, 0.475)
(188.000, 0.475)
(189.000, 0.475)
(189.000, 0.476)
(189.000, 0.476)
(189.000, 0.476)
(190.000, 0.476)
(190.000, 0.476)
(190.000, 0.477)
(190.000, 0.477)
(190.000, 0.477)
(190.000, 0.477)
(190.000, 0.477)
(191.000, 0.478)
(191.000, 0.478)
(191.000, 0.478)
(191.000, 0.478)
(191.000, 0.479)
(191.000, 0.479)
(191.000, 0.479)
(192.000, 0.479)
(192.000, 0.479)
(192.000, 0.480)
(192.000, 0.480)
(193.000, 0.480)
(193.000, 0.480)
(193.000, 0.480)
(193.000, 0.481)
(193.000, 0.481)
(193.000, 0.481)
(193.000, 0.481)
(193.000, 0.482)
(194.000, 0.482)
(194.000, 0.482)
(194.000, 0.482)
(194.000, 0.482)
(194.000, 0.483)
(194.000, 0.483)
(194.000, 0.483)
(194.000, 0.483)
(194.000, 0.483)
(194.000, 0.484)
(195.000, 0.484)
(195.000, 0.484)
(195.000, 0.484)
(195.000, 0.485)
(195.000, 0.485)
(195.000, 0.485)
(195.000, 0.485)
(196.000, 0.485)
(196.000, 0.486)
(196.000, 0.486)
(197.000, 0.486)
(197.000, 0.486)
(198.000, 0.486)
(198.000, 0.487)
(198.000, 0.487)
(198.000, 0.487)
(199.000, 0.487)
(199.000, 0.488)
(199.000, 0.488)
(199.000, 0.488)
(199.000, 0.488)
(199.000, 0.488)
(200.000, 0.489)
(200.000, 0.489)
(201.000, 0.489)
(201.000, 0.489)
(201.000, 0.489)
(201.000, 0.490)
(201.000, 0.490)
(202.000, 0.490)
(202.000, 0.490)
(202.000, 0.490)
(202.000, 0.491)
(202.000, 0.491)
(203.000, 0.491)
(203.000, 0.491)
(203.000, 0.492)
(203.000, 0.492)
(203.000, 0.492)
(204.000, 0.492)
(204.000, 0.492)
(205.000, 0.493)
(205.000, 0.493)
(205.000, 0.493)
(205.000, 0.493)
(205.000, 0.493)
(205.000, 0.494)
(205.000, 0.494)
(206.000, 0.494)
(206.000, 0.494)
(206.000, 0.495)
(206.000, 0.495)
(206.000, 0.495)
(207.000, 0.495)
(207.000, 0.495)
(207.000, 0.496)
(207.000, 0.496)
(207.000, 0.496)
(207.000, 0.496)
(207.000, 0.496)
(207.000, 0.497)
(207.000, 0.497)
(207.000, 0.497)
(207.000, 0.497)
(208.000, 0.498)
(208.000, 0.498)
(208.000, 0.498)
(209.000, 0.498)
(209.000, 0.498)
(209.000, 0.499)
(209.000, 0.499)
(210.000, 0.499)
(210.000, 0.499)
(210.000, 0.499)
(211.000, 0.500)
(211.000, 0.500)
(211.000, 0.500)
(212.000, 0.500)
(212.000, 0.501)
(212.000, 0.501)
(212.000, 0.501)
(212.000, 0.501)
(212.000, 0.501)
(212.000, 0.502)
(212.000, 0.502)
(213.000, 0.502)
(213.000, 0.502)
(213.000, 0.502)
(213.000, 0.503)
(213.000, 0.503)
(213.000, 0.503)
(214.000, 0.503)
(214.000, 0.504)
(214.000, 0.504)
(214.000, 0.504)
(214.000, 0.504)
(215.000, 0.504)
(215.000, 0.505)
(215.000, 0.505)
(215.000, 0.505)
(215.000, 0.505)
(216.000, 0.505)
(216.000, 0.506)
(216.000, 0.506)
(216.000, 0.506)
(217.000, 0.506)
(217.000, 0.507)
(217.000, 0.507)
(217.000, 0.507)
(217.000, 0.507)
(218.000, 0.507)
(218.000, 0.508)
(218.000, 0.508)
(218.000, 0.508)
(218.000, 0.508)
(218.000, 0.508)
(218.000, 0.509)
(218.000, 0.509)
(218.000, 0.509)
(218.000, 0.509)
(218.000, 0.510)
(219.000, 0.510)
(219.000, 0.510)
(219.000, 0.510)
(219.000, 0.510)
(219.000, 0.511)
(219.000, 0.511)
(220.000, 0.511)
(220.000, 0.511)
(220.000, 0.511)
(220.000, 0.512)
(221.000, 0.512)
(221.000, 0.512)
(221.000, 0.512)
(221.000, 0.512)
(221.000, 0.513)
(221.000, 0.513)
(221.000, 0.513)
(222.000, 0.513)
(222.000, 0.514)
(222.000, 0.514)
(222.000, 0.514)
(222.000, 0.514)
(222.000, 0.514)
(222.000, 0.515)
(222.000, 0.515)
(222.000, 0.515)
(222.000, 0.515)
(222.000, 0.515)
(222.000, 0.516)
(223.000, 0.516)
(223.000, 0.516)
(223.000, 0.516)
(223.000, 0.517)
(224.000, 0.517)
(224.000, 0.517)
(225.000, 0.517)
(225.000, 0.517)
(225.000, 0.518)
(226.000, 0.518)
(226.000, 0.518)
(226.000, 0.518)
(226.000, 0.518)
(227.000, 0.519)
(227.000, 0.519)
(227.000, 0.519)
(227.000, 0.519)
(227.000, 0.520)
(227.000, 0.520)
(227.000, 0.520)
(228.000, 0.520)
(228.000, 0.520)
(228.000, 0.521)
(228.000, 0.521)
(228.000, 0.521)
(229.000, 0.521)
(229.000, 0.521)
(229.000, 0.522)
(230.000, 0.522)
(230.000, 0.522)
(230.000, 0.522)
(230.000, 0.523)
(230.000, 0.523)
(230.000, 0.523)
(230.000, 0.523)
(230.000, 0.523)
(230.000, 0.524)
(230.000, 0.524)
(230.000, 0.524)
(230.000, 0.524)
(230.000, 0.524)
(231.000, 0.525)
(231.000, 0.525)
(231.000, 0.525)
(231.000, 0.525)
(231.000, 0.526)
(231.000, 0.526)
(231.000, 0.526)
(231.000, 0.526)
(232.000, 0.526)
(232.000, 0.527)
(232.000, 0.527)
(232.000, 0.527)
(232.000, 0.527)
(232.000, 0.527)
(232.000, 0.528)
(233.000, 0.528)
(233.000, 0.528)
(233.000, 0.528)
(233.000, 0.529)
(233.000, 0.529)
(233.000, 0.529)
(233.000, 0.529)
(234.000, 0.529)
(234.000, 0.530)
(234.000, 0.530)
(234.000, 0.530)
(234.000, 0.530)
(234.000, 0.530)
(234.000, 0.531)
(235.000, 0.531)
(235.000, 0.531)
(235.000, 0.531)
(235.000, 0.532)
(236.000, 0.532)
(236.000, 0.532)
(236.000, 0.532)
(237.000, 0.532)
(237.000, 0.533)
(237.000, 0.533)
(237.000, 0.533)
(237.000, 0.533)
(237.000, 0.533)
(237.000, 0.534)
(237.000, 0.534)
(237.000, 0.534)
(237.000, 0.534)
(238.000, 0.535)
(238.000, 0.535)
(238.000, 0.535)
(238.000, 0.535)
(238.000, 0.535)
(238.000, 0.536)
(238.000, 0.536)
(238.000, 0.536)
(238.000, 0.536)
(239.000, 0.536)
(239.000, 0.537)
(239.000, 0.537)
(239.000, 0.537)
(239.000, 0.537)
(240.000, 0.537)
(240.000, 0.538)
(240.000, 0.538)
(240.000, 0.538)
(240.000, 0.538)
(240.000, 0.539)
(241.000, 0.539)
(241.000, 0.539)
(241.000, 0.539)
(241.000, 0.539)
(241.000, 0.540)
(241.000, 0.540)
(241.000, 0.540)
(241.000, 0.540)
(241.000, 0.540)
(242.000, 0.541)
(242.000, 0.541)
(242.000, 0.541)
(242.000, 0.541)
(242.000, 0.542)
(243.000, 0.542)
(243.000, 0.542)
(243.000, 0.542)
(243.000, 0.542)
(243.000, 0.543)
(243.000, 0.543)
(243.000, 0.543)
(243.000, 0.543)
(243.000, 0.543)
(244.000, 0.544)
(245.000, 0.544)
(245.000, 0.544)
(245.000, 0.544)
(245.000, 0.545)
(245.000, 0.545)
(245.000, 0.545)
(246.000, 0.545)
(246.000, 0.545)
(246.000, 0.546)
(247.000, 0.546)
(247.000, 0.546)
(247.000, 0.546)
(247.000, 0.546)
(247.000, 0.547)
(247.000, 0.547)
(248.000, 0.547)
(248.000, 0.547)
(248.000, 0.548)
(249.000, 0.548)
(249.000, 0.548)
(249.000, 0.548)
(249.000, 0.548)
(249.000, 0.549)
(250.000, 0.549)
(250.000, 0.549)
(250.000, 0.549)
(250.000, 0.549)
(250.000, 0.550)
(250.000, 0.550)
(250.000, 0.550)
(251.000, 0.550)
(251.000, 0.551)
(251.000, 0.551)
(251.000, 0.551)
(251.000, 0.551)
(251.000, 0.551)
(251.000, 0.552)
(252.000, 0.552)
(252.000, 0.552)
(252.000, 0.552)
(252.000, 0.552)
(252.000, 0.553)
(252.000, 0.553)
(253.000, 0.553)
(253.000, 0.553)
(253.000, 0.554)
(253.000, 0.554)
(253.000, 0.554)
(253.000, 0.554)
(253.000, 0.554)
(253.000, 0.555)
(253.000, 0.555)
(253.000, 0.555)
(254.000, 0.555)
(254.000, 0.555)
(254.000, 0.556)
(254.000, 0.556)
(254.000, 0.556)
(255.000, 0.556)
(255.000, 0.557)
(255.000, 0.557)
(256.000, 0.557)
(256.000, 0.557)
(256.000, 0.557)
(257.000, 0.558)
(257.000, 0.558)
(258.000, 0.558)
(258.000, 0.558)
(258.000, 0.558)
(258.000, 0.559)
(259.000, 0.559)
(259.000, 0.559)
(259.000, 0.559)
(259.000, 0.559)
(260.000, 0.560)
(260.000, 0.560)
(260.000, 0.560)
(260.000, 0.560)
(260.000, 0.561)
(260.000, 0.561)
(260.000, 0.561)
(261.000, 0.561)
(261.000, 0.561)
(261.000, 0.562)
(261.000, 0.562)
(261.000, 0.562)
(262.000, 0.562)
(262.000, 0.562)
(262.000, 0.563)
(262.000, 0.563)
(262.000, 0.563)
(263.000, 0.563)
(263.000, 0.564)
(263.000, 0.564)
(263.000, 0.564)
(263.000, 0.564)
(263.000, 0.564)
(264.000, 0.565)
(264.000, 0.565)
(264.000, 0.565)
(264.000, 0.565)
(264.000, 0.565)
(264.000, 0.566)
(265.000, 0.566)
(265.000, 0.566)
(265.000, 0.566)
(265.000, 0.567)
(266.000, 0.567)
(266.000, 0.567)
(266.000, 0.567)
(266.000, 0.567)
(266.000, 0.568)
(266.000, 0.568)
(266.000, 0.568)
(266.000, 0.568)
(267.000, 0.568)
(267.000, 0.569)
(267.000, 0.569)
(267.000, 0.569)
(268.000, 0.569)
(268.000, 0.570)
(268.000, 0.570)
(268.000, 0.570)
(268.000, 0.570)
(268.000, 0.570)
(269.000, 0.571)
(269.000, 0.571)
(269.000, 0.571)
(270.000, 0.571)
(270.000, 0.571)
(270.000, 0.572)
(270.000, 0.572)
(270.000, 0.572)
(270.000, 0.572)
(270.000, 0.573)
(270.000, 0.573)
(270.000, 0.573)
(271.000, 0.573)
(271.000, 0.573)
(271.000, 0.574)
(272.000, 0.574)
(272.000, 0.574)
(272.000, 0.574)
(272.000, 0.574)
(273.000, 0.575)
(273.000, 0.575)
(274.000, 0.575)
(274.000, 0.575)
(274.000, 0.576)
(274.000, 0.576)
(274.000, 0.576)
(274.000, 0.576)
(274.000, 0.576)
(274.000, 0.577)
(274.000, 0.577)
(275.000, 0.577)
(275.000, 0.577)
(275.000, 0.577)
(275.000, 0.578)
(275.000, 0.578)
(276.000, 0.578)
(276.000, 0.578)
(276.000, 0.579)
(276.000, 0.579)
(276.000, 0.579)
(276.000, 0.579)
(276.000, 0.579)
(276.000, 0.580)
(277.000, 0.580)
(277.000, 0.580)
(277.000, 0.580)
(277.000, 0.580)
(278.000, 0.581)
(278.000, 0.581)
(278.000, 0.581)
(278.000, 0.581)
(278.000, 0.581)
(279.000, 0.582)
(279.000, 0.582)
(279.000, 0.582)
(279.000, 0.582)
(279.000, 0.583)
(280.000, 0.583)
(280.000, 0.583)
(280.000, 0.583)
(280.000, 0.583)
(280.000, 0.584)
(281.000, 0.584)
(281.000, 0.584)
(281.000, 0.584)
(281.000, 0.584)
(281.000, 0.585)
(281.000, 0.585)
(282.000, 0.585)
(282.000, 0.585)
(282.000, 0.586)
(283.000, 0.586)
(283.000, 0.586)
(283.000, 0.586)
(283.000, 0.586)
(283.000, 0.587)
(284.000, 0.587)
(284.000, 0.587)
(284.000, 0.587)
(285.000, 0.587)
(285.000, 0.588)
(285.000, 0.588)
(285.000, 0.588)
(286.000, 0.588)
(286.000, 0.589)
(286.000, 0.589)
(286.000, 0.589)
(286.000, 0.589)
(287.000, 0.589)
(287.000, 0.590)
(287.000, 0.590)
(288.000, 0.590)
(288.000, 0.590)
(288.000, 0.590)
(288.000, 0.591)
(288.000, 0.591)
(288.000, 0.591)
(288.000, 0.591)
(288.000, 0.592)
(289.000, 0.592)
(289.000, 0.592)
(289.000, 0.592)
(290.000, 0.592)
(290.000, 0.593)
(290.000, 0.593)
(290.000, 0.593)
(290.000, 0.593)
(291.000, 0.593)
(291.000, 0.594)
(292.000, 0.594)
(292.000, 0.594)
(292.000, 0.594)
(292.000, 0.595)
(292.000, 0.595)
(293.000, 0.595)
(293.000, 0.595)
(293.000, 0.595)
(294.000, 0.596)
(294.000, 0.596)
(294.000, 0.596)
(294.000, 0.596)
(294.000, 0.596)
(295.000, 0.597)
(295.000, 0.597)
(295.000, 0.597)
(295.000, 0.597)
(296.000, 0.598)
(296.000, 0.598)
(296.000, 0.598)
(296.000, 0.598)
(297.000, 0.598)
(298.000, 0.599)
(298.000, 0.599)
(298.000, 0.599)
(299.000, 0.599)
(299.000, 0.599)
(299.000, 0.600)
(299.000, 0.600)
(300.000, 0.600)
(300.000, 0.600)
(300.000, 0.601)
(301.000, 0.601)
(301.000, 0.601)
(301.000, 0.601)
(302.000, 0.601)
(302.000, 0.602)
(302.000, 0.602)
(302.000, 0.602)
(303.000, 0.602)
(303.000, 0.602)
(304.000, 0.603)
(304.000, 0.603)
(304.000, 0.603)
(305.000, 0.603)
(306.000, 0.604)
(306.000, 0.604)
(306.000, 0.604)
(306.000, 0.604)
(306.000, 0.604)
(307.000, 0.605)
(307.000, 0.605)
(307.000, 0.605)
(307.000, 0.605)
(307.000, 0.605)
(308.000, 0.606)
(308.000, 0.606)
(308.000, 0.606)
(308.000, 0.606)
(309.000, 0.606)
(309.000, 0.607)
(309.000, 0.607)
(309.000, 0.607)
(309.000, 0.607)
(309.000, 0.608)
(310.000, 0.608)
(310.000, 0.608)
(311.000, 0.608)
(311.000, 0.608)
(311.000, 0.609)
(311.000, 0.609)
(311.000, 0.609)
(311.000, 0.609)
(312.000, 0.609)
(312.000, 0.610)
(312.000, 0.610)
(313.000, 0.610)
(313.000, 0.610)
(313.000, 0.611)
(314.000, 0.611)
(314.000, 0.611)
(314.000, 0.611)
(315.000, 0.611)
(316.000, 0.612)
(316.000, 0.612)
(316.000, 0.612)
(317.000, 0.612)
(317.000, 0.612)
(318.000, 0.613)
(318.000, 0.613)
(318.000, 0.613)
(319.000, 0.613)
(319.000, 0.614)
(319.000, 0.614)
(320.000, 0.614)
(320.000, 0.614)
(321.000, 0.614)
(321.000, 0.615)
(321.000, 0.615)
(321.000, 0.615)
(321.000, 0.615)
(322.000, 0.615)
(322.000, 0.616)
(322.000, 0.616)
(322.000, 0.616)
(322.000, 0.616)
(322.000, 0.617)
(322.000, 0.617)
(322.000, 0.617)
(323.000, 0.617)
(323.000, 0.617)
(324.000, 0.618)
(324.000, 0.618)
(324.000, 0.618)
(324.000, 0.618)
(324.000, 0.618)
(324.000, 0.619)
(324.000, 0.619)
(324.000, 0.619)
(324.000, 0.619)
(325.000, 0.620)
(325.000, 0.620)
(325.000, 0.620)
(325.000, 0.620)
(325.000, 0.620)
(325.000, 0.621)
(325.000, 0.621)
(325.000, 0.621)
(326.000, 0.621)
(326.000, 0.621)
(326.000, 0.622)
(326.000, 0.622)
(326.000, 0.622)
(327.000, 0.622)
(327.000, 0.623)
(327.000, 0.623)
(327.000, 0.623)
(327.000, 0.623)
(327.000, 0.623)
(328.000, 0.624)
(328.000, 0.624)
(328.000, 0.624)
(328.000, 0.624)
(328.000, 0.624)
(329.000, 0.625)
(330.000, 0.625)
(330.000, 0.625)
(330.000, 0.625)
(330.000, 0.626)
(330.000, 0.626)
(331.000, 0.626)
(332.000, 0.626)
(332.000, 0.626)
(332.000, 0.627)
(333.000, 0.627)
(333.000, 0.627)
(333.000, 0.627)
(334.000, 0.627)
(334.000, 0.628)
(335.000, 0.628)
(335.000, 0.628)
(335.000, 0.628)
(335.000, 0.628)
(336.000, 0.629)
(336.000, 0.629)
(336.000, 0.629)
(336.000, 0.629)
(336.000, 0.630)
(337.000, 0.630)
(337.000, 0.630)
(337.000, 0.630)
(337.000, 0.630)
(338.000, 0.631)
(338.000, 0.631)
(338.000, 0.631)
(338.000, 0.631)
(338.000, 0.631)
(339.000, 0.632)
(339.000, 0.632)
(339.000, 0.632)
(339.000, 0.632)
(339.000, 0.633)
(340.000, 0.633)
(340.000, 0.633)
(341.000, 0.633)
(342.000, 0.633)
(343.000, 0.634)
(343.000, 0.634)
(343.000, 0.634)
(343.000, 0.634)
(344.000, 0.634)
(344.000, 0.635)
(344.000, 0.635)
(344.000, 0.635)
(344.000, 0.635)
(345.000, 0.636)
(345.000, 0.636)
(346.000, 0.636)
(346.000, 0.636)
(346.000, 0.636)
(347.000, 0.637)
(347.000, 0.637)
(348.000, 0.637)
(348.000, 0.637)
(348.000, 0.637)
(348.000, 0.638)
(348.000, 0.638)
(350.000, 0.638)
(350.000, 0.638)
(350.000, 0.639)
(350.000, 0.639)
(350.000, 0.639)
(351.000, 0.639)
(351.000, 0.639)
(351.000, 0.640)
(352.000, 0.640)
(352.000, 0.640)
(352.000, 0.640)
(352.000, 0.640)
(352.000, 0.641)
(352.000, 0.641)
(353.000, 0.641)
(353.000, 0.641)
(353.000, 0.642)
(353.000, 0.642)
(353.000, 0.642)
(353.000, 0.642)
(353.000, 0.642)
(354.000, 0.643)
(354.000, 0.643)
(354.000, 0.643)
(354.000, 0.643)
(354.000, 0.643)
(355.000, 0.644)
(355.000, 0.644)
(356.000, 0.644)
(357.000, 0.644)
(357.000, 0.645)
(357.000, 0.645)
(357.000, 0.645)
(357.000, 0.645)
(357.000, 0.645)
(357.000, 0.646)
(357.000, 0.646)
(358.000, 0.646)
(358.000, 0.646)
(358.000, 0.646)
(358.000, 0.647)
(358.000, 0.647)
(359.000, 0.647)
(359.000, 0.647)
(360.000, 0.648)
(360.000, 0.648)
(360.000, 0.648)
(360.000, 0.648)
(360.000, 0.648)
(360.000, 0.649)
(361.000, 0.649)
(361.000, 0.649)
(362.000, 0.649)
(362.000, 0.649)
(362.000, 0.650)
(362.000, 0.650)
(363.000, 0.650)
(363.000, 0.650)
(363.000, 0.651)
(363.000, 0.651)
(364.000, 0.651)
(364.000, 0.651)
(364.000, 0.651)
(364.000, 0.652)
(364.000, 0.652)
(364.000, 0.652)
(365.000, 0.652)
(365.000, 0.652)
(365.000, 0.653)
(365.000, 0.653)
(366.000, 0.653)
(366.000, 0.653)
(366.000, 0.653)
(366.000, 0.654)
(367.000, 0.654)
(367.000, 0.654)
(367.000, 0.654)
(367.000, 0.655)
(367.000, 0.655)
(368.000, 0.655)
(368.000, 0.655)
(368.000, 0.655)
(369.000, 0.656)
(369.000, 0.656)
(369.000, 0.656)
(369.000, 0.656)
(369.000, 0.656)
(369.000, 0.657)
(370.000, 0.657)
(370.000, 0.657)
(370.000, 0.657)
(370.000, 0.658)
(371.000, 0.658)
(371.000, 0.658)
(371.000, 0.658)
(371.000, 0.658)
(371.000, 0.659)
(371.000, 0.659)
(372.000, 0.659)
(372.000, 0.659)
(372.000, 0.659)
(372.000, 0.660)
(372.000, 0.660)
(372.000, 0.660)
(372.000, 0.660)
(372.000, 0.661)
(372.000, 0.661)
(373.000, 0.661)
(373.000, 0.661)
(374.000, 0.661)
(375.000, 0.662)
(375.000, 0.662)
(375.000, 0.662)
(376.000, 0.662)
(376.000, 0.662)
(376.000, 0.663)
(378.000, 0.663)
(378.000, 0.663)
(378.000, 0.663)
(378.000, 0.664)
(379.000, 0.664)
(379.000, 0.664)
(380.000, 0.664)
(380.000, 0.664)
(380.000, 0.665)
(382.000, 0.665)
(382.000, 0.665)
(382.000, 0.665)
(382.000, 0.665)
(383.000, 0.666)
(383.000, 0.666)
(383.000, 0.666)
(383.000, 0.666)
(384.000, 0.667)
(384.000, 0.667)
(384.000, 0.667)
(385.000, 0.667)
(385.000, 0.667)
(385.000, 0.668)
(385.000, 0.668)
(386.000, 0.668)
(386.000, 0.668)
(387.000, 0.668)
(387.000, 0.669)
(387.000, 0.669)
(387.000, 0.669)
(387.000, 0.669)
(388.000, 0.670)
(388.000, 0.670)
(388.000, 0.670)
(388.000, 0.670)
(389.000, 0.670)
(389.000, 0.671)
(389.000, 0.671)
(390.000, 0.671)
(390.000, 0.671)
(390.000, 0.671)
(390.000, 0.672)
(391.000, 0.672)
(391.000, 0.672)
(391.000, 0.672)
(392.000, 0.673)
(392.000, 0.673)
(392.000, 0.673)
(393.000, 0.673)
(393.000, 0.673)
(393.000, 0.674)
(393.000, 0.674)
(393.000, 0.674)
(393.000, 0.674)
(393.000, 0.674)
(393.000, 0.675)
(394.000, 0.675)
(394.000, 0.675)
(394.000, 0.675)
(394.000, 0.675)
(394.000, 0.676)
(394.000, 0.676)
(395.000, 0.676)
(395.000, 0.676)
(395.000, 0.677)
(396.000, 0.677)
(396.000, 0.677)
(396.000, 0.677)
(396.000, 0.677)
(396.000, 0.678)
(396.000, 0.678)
(397.000, 0.678)
(397.000, 0.678)
(397.000, 0.678)
(397.000, 0.679)
(397.000, 0.679)
(398.000, 0.679)
(398.000, 0.679)
(398.000, 0.680)
(398.000, 0.680)
(399.000, 0.680)
(399.000, 0.680)
(399.000, 0.680)
(400.000, 0.681)
(400.000, 0.681)
(401.000, 0.681)
(402.000, 0.681)
(402.000, 0.681)
(403.000, 0.682)
(403.000, 0.682)
(403.000, 0.682)
(404.000, 0.682)
(405.000, 0.683)
(405.000, 0.683)
(405.000, 0.683)
(406.000, 0.683)
(406.000, 0.683)
(406.000, 0.684)
(406.000, 0.684)
(407.000, 0.684)
(407.000, 0.684)
(407.000, 0.684)
(409.000, 0.685)
(409.000, 0.685)
(409.000, 0.685)
(410.000, 0.685)
(410.000, 0.686)
(411.000, 0.686)
(411.000, 0.686)
(411.000, 0.686)
(411.000, 0.686)
(411.000, 0.687)
(411.000, 0.687)
(412.000, 0.687)
(412.000, 0.687)
(412.000, 0.687)
(413.000, 0.688)
(413.000, 0.688)
(414.000, 0.688)
(414.000, 0.688)
(414.000, 0.689)
(414.000, 0.689)
(414.000, 0.689)
(414.000, 0.689)
(414.000, 0.689)
(415.000, 0.690)
(416.000, 0.690)
(416.000, 0.690)
(416.000, 0.690)
(417.000, 0.690)
(417.000, 0.691)
(417.000, 0.691)
(418.000, 0.691)
(418.000, 0.691)
(418.000, 0.692)
(419.000, 0.692)
(419.000, 0.692)
(420.000, 0.692)
(420.000, 0.692)
(421.000, 0.693)
(421.000, 0.693)
(422.000, 0.693)
(422.000, 0.693)
(422.000, 0.693)
(423.000, 0.694)
(423.000, 0.694)
(423.000, 0.694)
(423.000, 0.694)
(423.000, 0.695)
(424.000, 0.695)
(424.000, 0.695)
(424.000, 0.695)
(424.000, 0.695)
(424.000, 0.696)
(425.000, 0.696)
(425.000, 0.696)
(425.000, 0.696)
(425.000, 0.696)
(426.000, 0.697)
(426.000, 0.697)
(426.000, 0.697)
(426.000, 0.697)
(426.000, 0.698)
(427.000, 0.698)
(427.000, 0.698)
(427.000, 0.698)
(428.000, 0.698)
(428.000, 0.699)
(428.000, 0.699)
(429.000, 0.699)
(429.000, 0.699)
(429.000, 0.699)
(430.000, 0.700)
(430.000, 0.700)
(430.000, 0.700)
(430.000, 0.700)
(432.000, 0.700)
(432.000, 0.701)
(432.000, 0.701)
(433.000, 0.701)
(433.000, 0.701)
(433.000, 0.702)
(433.000, 0.702)
(434.000, 0.702)
(434.000, 0.702)
(435.000, 0.702)
(435.000, 0.703)
(435.000, 0.703)
(435.000, 0.703)
(435.000, 0.703)
(435.000, 0.703)
(435.000, 0.704)
(436.000, 0.704)
(436.000, 0.704)
(436.000, 0.704)
(436.000, 0.705)
(437.000, 0.705)
(437.000, 0.705)
(437.000, 0.705)
(437.000, 0.705)
(437.000, 0.706)
(437.000, 0.706)
(438.000, 0.706)
(440.000, 0.706)
(440.000, 0.706)
(441.000, 0.707)
(441.000, 0.707)
(441.000, 0.707)
(441.000, 0.707)
(441.000, 0.708)
(442.000, 0.708)
(442.000, 0.708)
(442.000, 0.708)
(443.000, 0.708)
(443.000, 0.709)
(443.000, 0.709)
(443.000, 0.709)
(443.000, 0.709)
(444.000, 0.709)
(444.000, 0.710)
(444.000, 0.710)
(444.000, 0.710)
(445.000, 0.710)
(445.000, 0.711)
(445.000, 0.711)
(445.000, 0.711)
(445.000, 0.711)
(446.000, 0.711)
(447.000, 0.712)
(447.000, 0.712)
(447.000, 0.712)
(447.000, 0.712)
(448.000, 0.712)
(448.000, 0.713)
(448.000, 0.713)
(448.000, 0.713)
(448.000, 0.713)
(448.000, 0.714)
(449.000, 0.714)
(451.000, 0.714)
(451.000, 0.714)
(452.000, 0.714)
(452.000, 0.715)
(452.000, 0.715)
(453.000, 0.715)
(453.000, 0.715)
(453.000, 0.715)
(453.000, 0.716)
(453.000, 0.716)
(454.000, 0.716)
(454.000, 0.716)
(454.000, 0.717)
(455.000, 0.717)
(455.000, 0.717)
(456.000, 0.717)
(456.000, 0.717)
(456.000, 0.718)
(457.000, 0.718)
(457.000, 0.718)
(458.000, 0.718)
(458.000, 0.718)
(458.000, 0.719)
(458.000, 0.719)
(458.000, 0.719)
(459.000, 0.719)
(459.000, 0.720)
(460.000, 0.720)
(460.000, 0.720)
(460.000, 0.720)
(461.000, 0.720)
(462.000, 0.721)
(463.000, 0.721)
(463.000, 0.721)
(463.000, 0.721)
(464.000, 0.721)
(465.000, 0.722)
(465.000, 0.722)
(465.000, 0.722)
(465.000, 0.722)
(466.000, 0.722)
(468.000, 0.723)
(468.000, 0.723)
(468.000, 0.723)
(468.000, 0.723)
(469.000, 0.724)
(469.000, 0.724)
(469.000, 0.724)
(469.000, 0.724)
(470.000, 0.724)
(470.000, 0.725)
(470.000, 0.725)
(471.000, 0.725)
(471.000, 0.725)
(471.000, 0.725)
(471.000, 0.726)
(472.000, 0.726)
(472.000, 0.726)
(472.000, 0.726)
(473.000, 0.727)
(473.000, 0.727)
(473.000, 0.727)
(473.000, 0.727)
(473.000, 0.727)
(473.000, 0.728)
(475.000, 0.728)
(475.000, 0.728)
(476.000, 0.728)
(476.000, 0.728)
(476.000, 0.729)
(477.000, 0.729)
(477.000, 0.729)
(477.000, 0.729)
(477.000, 0.730)
(477.000, 0.730)
(477.000, 0.730)
(478.000, 0.730)
(478.000, 0.730)
(478.000, 0.731)
(479.000, 0.731)
(480.000, 0.731)
(480.000, 0.731)
(480.000, 0.731)
(481.000, 0.732)
(481.000, 0.732)
(482.000, 0.732)
(483.000, 0.732)
(484.000, 0.733)
(484.000, 0.733)
(485.000, 0.733)
(486.000, 0.733)
(486.000, 0.733)
(486.000, 0.734)
(486.000, 0.734)
(487.000, 0.734)
(487.000, 0.734)
(488.000, 0.734)
(488.000, 0.735)
(489.000, 0.735)
(489.000, 0.735)
(489.000, 0.735)
(490.000, 0.736)
(490.000, 0.736)
(491.000, 0.736)
(491.000, 0.736)
(492.000, 0.736)
(492.000, 0.737)
(492.000, 0.737)
(493.000, 0.737)
(493.000, 0.737)
(493.000, 0.737)
(493.000, 0.738)
(493.000, 0.738)
(493.000, 0.738)
(495.000, 0.738)
(495.000, 0.739)
(496.000, 0.739)
(496.000, 0.739)
(496.000, 0.739)
(496.000, 0.739)
(497.000, 0.740)
(497.000, 0.740)
(498.000, 0.740)
(498.000, 0.740)
(499.000, 0.740)
(499.000, 0.741)
(499.000, 0.741)
(500.000, 0.741)
(500.000, 0.741)
(500.000, 0.742)
(500.000, 0.742)
(501.000, 0.742)
(502.000, 0.742)
(502.000, 0.742)
(503.000, 0.743)
(503.000, 0.743)
(503.000, 0.743)
(504.000, 0.743)
(504.000, 0.743)
(504.000, 0.744)
(505.000, 0.744)
(505.000, 0.744)
(506.000, 0.744)
(506.000, 0.744)
(506.000, 0.745)
(507.000, 0.745)
(507.000, 0.745)
(507.000, 0.745)
(507.000, 0.746)
(508.000, 0.746)
(508.000, 0.746)
(508.000, 0.746)
(509.000, 0.746)
(509.000, 0.747)
(509.000, 0.747)
(509.000, 0.747)
(510.000, 0.747)
(510.000, 0.747)
(511.000, 0.748)
(512.000, 0.748)
(512.000, 0.748)
(513.000, 0.748)
(514.000, 0.749)
(514.000, 0.749)
(515.000, 0.749)
(515.000, 0.749)
(515.000, 0.749)
(515.000, 0.750)
(516.000, 0.750)
(516.000, 0.750)
(517.000, 0.750)
(517.000, 0.750)
(517.000, 0.751)
(518.000, 0.751)
(518.000, 0.751)
(520.000, 0.751)
(520.000, 0.752)
(520.000, 0.752)
(521.000, 0.752)
(522.000, 0.752)
(522.000, 0.752)
(522.000, 0.753)
(524.000, 0.753)
(524.000, 0.753)
(524.000, 0.753)
(525.000, 0.753)
(526.000, 0.754)
(527.000, 0.754)
(527.000, 0.754)
(527.000, 0.754)
(528.000, 0.755)
(528.000, 0.755)
(528.000, 0.755)
(530.000, 0.755)
(530.000, 0.755)
(530.000, 0.756)
(530.000, 0.756)
(530.000, 0.756)
(531.000, 0.756)
(531.000, 0.756)
(531.000, 0.757)
(531.000, 0.757)
(531.000, 0.757)
(532.000, 0.757)
(532.000, 0.758)
(533.000, 0.758)
(534.000, 0.758)
(535.000, 0.758)
(535.000, 0.758)
(535.000, 0.759)
(536.000, 0.759)
(536.000, 0.759)
(537.000, 0.759)
(538.000, 0.759)
(539.000, 0.760)
(539.000, 0.760)
(539.000, 0.760)
(541.000, 0.760)
(541.000, 0.761)
(542.000, 0.761)
(542.000, 0.761)
(544.000, 0.761)
(545.000, 0.761)
(545.000, 0.762)
(546.000, 0.762)
(546.000, 0.762)
(546.000, 0.762)
(546.000, 0.762)
(546.000, 0.763)
(547.000, 0.763)
(547.000, 0.763)
(547.000, 0.763)
(547.000, 0.764)
(547.000, 0.764)
(549.000, 0.764)
(549.000, 0.764)
(549.000, 0.764)
(550.000, 0.765)
(550.000, 0.765)
(551.000, 0.765)
(551.000, 0.765)
(551.000, 0.765)
(551.000, 0.766)
(552.000, 0.766)
(552.000, 0.766)
(553.000, 0.766)
(555.000, 0.767)
(556.000, 0.767)
(557.000, 0.767)
(557.000, 0.767)
(557.000, 0.767)
(557.000, 0.768)
(558.000, 0.768)
(559.000, 0.768)
(559.000, 0.768)
(559.000, 0.768)
(559.000, 0.769)
(559.000, 0.769)
(559.000, 0.769)
(559.000, 0.769)
(560.000, 0.769)
(560.000, 0.770)
(560.000, 0.770)
(561.000, 0.770)
(561.000, 0.770)
(561.000, 0.771)
(561.000, 0.771)
(562.000, 0.771)
(562.000, 0.771)
(563.000, 0.771)
(563.000, 0.772)
(563.000, 0.772)
(564.000, 0.772)
(564.000, 0.772)
(565.000, 0.772)
(565.000, 0.773)
(566.000, 0.773)
(566.000, 0.773)
(567.000, 0.773)
(567.000, 0.774)
(568.000, 0.774)
(568.000, 0.774)
(571.000, 0.774)
(572.000, 0.774)
(572.000, 0.775)
(572.000, 0.775)
(573.000, 0.775)
(573.000, 0.775)
(573.000, 0.775)
(574.000, 0.776)
(575.000, 0.776)
(576.000, 0.776)
(576.000, 0.776)
(577.000, 0.777)
(577.000, 0.777)
(577.000, 0.777)
(578.000, 0.777)
(578.000, 0.777)
(579.000, 0.778)
(579.000, 0.778)
(581.000, 0.778)
(582.000, 0.778)
(582.000, 0.778)
(582.000, 0.779)
(583.000, 0.779)
(583.000, 0.779)
(584.000, 0.779)
(584.000, 0.780)
(585.000, 0.780)
(585.000, 0.780)
(586.000, 0.780)
(586.000, 0.780)
(586.000, 0.781)
(586.000, 0.781)
(586.000, 0.781)
(588.000, 0.781)
(590.000, 0.781)
(590.000, 0.782)
(591.000, 0.782)
(591.000, 0.782)
(592.000, 0.782)
(592.000, 0.783)
(592.000, 0.783)
(592.000, 0.783)
(593.000, 0.783)
(593.000, 0.783)
(593.000, 0.784)
(593.000, 0.784)
(593.000, 0.784)
(593.000, 0.784)
(595.000, 0.784)
(596.000, 0.785)
(596.000, 0.785)
(597.000, 0.785)
(597.000, 0.785)
(597.000, 0.786)
(597.000, 0.786)
(600.000, 0.786)
(600.000, 0.786)
(600.000, 0.786)
(600.000, 0.787)
(600.000, 0.787)
(600.000, 0.787)
(601.000, 0.787)
(603.000, 0.787)
(603.000, 0.788)
(604.000, 0.788)
(605.000, 0.788)
(605.000, 0.788)
(606.000, 0.789)
(606.000, 0.789)
(607.000, 0.789)
(608.000, 0.789)
(609.000, 0.789)
(609.000, 0.790)
(610.000, 0.790)
(611.000, 0.790)
(611.000, 0.790)
(612.000, 0.790)
(613.000, 0.791)
(613.000, 0.791)
(613.000, 0.791)
(614.000, 0.791)
(615.000, 0.791)
(615.000, 0.792)
(615.000, 0.792)
(616.000, 0.792)
(617.000, 0.792)
(617.000, 0.793)
(618.000, 0.793)
(618.000, 0.793)
(619.000, 0.793)
(619.000, 0.793)
(619.000, 0.794)
(619.000, 0.794)
(619.000, 0.794)
(620.000, 0.794)
(620.000, 0.794)
(620.000, 0.795)
(621.000, 0.795)
(621.000, 0.795)
(621.000, 0.795)
(621.000, 0.796)
(622.000, 0.796)
(622.000, 0.796)
(623.000, 0.796)
(623.000, 0.796)
(623.000, 0.797)
(624.000, 0.797)
(625.000, 0.797)
(625.000, 0.797)
(626.000, 0.797)
(626.000, 0.798)
(627.000, 0.798)
(627.000, 0.798)
(627.000, 0.798)
(627.000, 0.799)
(627.000, 0.799)
(628.000, 0.799)
(628.000, 0.799)
(628.000, 0.799)
(629.000, 0.800)
(629.000, 0.800)
(630.000, 0.800)
(630.000, 0.800)
(631.000, 0.800)
(632.000, 0.801)
(633.000, 0.801)
(633.000, 0.801)
(634.000, 0.801)
(635.000, 0.802)
(636.000, 0.802)
(636.000, 0.802)
(636.000, 0.802)
(636.000, 0.802)
(636.000, 0.803)
(637.000, 0.803)
(638.000, 0.803)
(638.000, 0.803)
(638.000, 0.803)
(640.000, 0.804)
(641.000, 0.804)
(641.000, 0.804)
(641.000, 0.804)
(641.000, 0.805)
(642.000, 0.805)
(643.000, 0.805)
(644.000, 0.805)
(646.000, 0.805)
(646.000, 0.806)
(646.000, 0.806)
(647.000, 0.806)
(647.000, 0.806)
(648.000, 0.806)
(649.000, 0.807)
(649.000, 0.807)
(650.000, 0.807)
(651.000, 0.807)
(653.000, 0.808)
(653.000, 0.808)
(653.000, 0.808)
(654.000, 0.808)
(655.000, 0.808)
(655.000, 0.809)
(655.000, 0.809)
(656.000, 0.809)
(657.000, 0.809)
(660.000, 0.809)
(661.000, 0.810)
(661.000, 0.810)
(663.000, 0.810)
(664.000, 0.810)
(664.000, 0.811)
(665.000, 0.811)
(665.000, 0.811)
(665.000, 0.811)
(666.000, 0.811)
(667.000, 0.812)
(667.000, 0.812)
(668.000, 0.812)
(669.000, 0.812)
(669.000, 0.812)
(669.000, 0.813)
(669.000, 0.813)
(670.000, 0.813)
(670.000, 0.813)
(670.000, 0.814)
(670.000, 0.814)
(671.000, 0.814)
(672.000, 0.814)
(672.000, 0.814)
(673.000, 0.815)
(673.000, 0.815)
(673.000, 0.815)
(673.000, 0.815)
(674.000, 0.815)
(675.000, 0.816)
(675.000, 0.816)
(676.000, 0.816)
(677.000, 0.816)
(677.000, 0.816)
(678.000, 0.817)
(679.000, 0.817)
(679.000, 0.817)
(679.000, 0.817)
(679.000, 0.818)
(679.000, 0.818)
(681.000, 0.818)
(681.000, 0.818)
(682.000, 0.818)
(683.000, 0.819)
(683.000, 0.819)
(683.000, 0.819)
(684.000, 0.819)
(684.000, 0.819)
(689.000, 0.820)
(689.000, 0.820)
(689.000, 0.820)
(689.000, 0.820)
(690.000, 0.821)
(690.000, 0.821)
(691.000, 0.821)
(692.000, 0.821)
(692.000, 0.821)
(694.000, 0.822)
(694.000, 0.822)
(694.000, 0.822)
(695.000, 0.822)
(695.000, 0.822)
(696.000, 0.823)
(697.000, 0.823)
(697.000, 0.823)
(698.000, 0.823)
(698.000, 0.824)
(699.000, 0.824)
(700.000, 0.824)
(701.000, 0.824)
(702.000, 0.824)
(702.000, 0.825)
(703.000, 0.825)
(703.000, 0.825)
(704.000, 0.825)
(704.000, 0.825)
(704.000, 0.826)
(705.000, 0.826)
(706.000, 0.826)
(706.000, 0.826)
(707.000, 0.827)
(707.000, 0.827)
(708.000, 0.827)
(708.000, 0.827)
(709.000, 0.827)
(709.000, 0.828)
(712.000, 0.828)
(712.000, 0.828)
(712.000, 0.828)
(713.000, 0.828)
(713.000, 0.829)
(714.000, 0.829)
(716.000, 0.829)
(718.000, 0.829)
(718.000, 0.830)
(719.000, 0.830)
(719.000, 0.830)
(719.000, 0.830)
(719.000, 0.830)
(720.000, 0.831)
(721.000, 0.831)
(721.000, 0.831)
(721.000, 0.831)
(722.000, 0.831)
(723.000, 0.832)
(726.000, 0.832)
(730.000, 0.832)
(731.000, 0.832)
(733.000, 0.833)
(734.000, 0.833)
(734.000, 0.833)
(735.000, 0.833)
(736.000, 0.833)
(736.000, 0.834)
(736.000, 0.834)
(736.000, 0.834)
(737.000, 0.834)
(738.000, 0.834)
(739.000, 0.835)
(739.000, 0.835)
(740.000, 0.835)
(740.000, 0.835)
(740.000, 0.836)
(741.000, 0.836)
(742.000, 0.836)
(743.000, 0.836)
(743.000, 0.836)
(743.000, 0.837)
(744.000, 0.837)
(747.000, 0.837)
(747.000, 0.837)
(748.000, 0.837)
(748.000, 0.838)
(748.000, 0.838)
(749.000, 0.838)
(750.000, 0.838)
(751.000, 0.838)
(751.000, 0.839)
(752.000, 0.839)
(754.000, 0.839)
(755.000, 0.839)
(755.000, 0.840)
(756.000, 0.840)
(758.000, 0.840)
(759.000, 0.840)
(759.000, 0.840)
(760.000, 0.841)
(760.000, 0.841)
(760.000, 0.841)
(763.000, 0.841)
(764.000, 0.841)
(765.000, 0.842)
(765.000, 0.842)
(766.000, 0.842)
(768.000, 0.842)
(769.000, 0.843)
(769.000, 0.843)
(769.000, 0.843)
(771.000, 0.843)
(771.000, 0.843)
(772.000, 0.844)
(772.000, 0.844)
(773.000, 0.844)
(774.000, 0.844)
(775.000, 0.844)
(775.000, 0.845)
(775.000, 0.845)
(776.000, 0.845)
(779.000, 0.845)
(779.000, 0.846)
(781.000, 0.846)
(781.000, 0.846)
(782.000, 0.846)
(783.000, 0.846)
(784.000, 0.847)
(787.000, 0.847)
(788.000, 0.847)
(791.000, 0.847)
(791.000, 0.847)
(793.000, 0.848)
(794.000, 0.848)
(795.000, 0.848)
(797.000, 0.848)
(797.000, 0.849)
(798.000, 0.849)
(799.000, 0.849)
(801.000, 0.849)
(804.000, 0.849)
(804.000, 0.850)
(805.000, 0.850)
(806.000, 0.850)
(808.000, 0.850)
(808.000, 0.850)
(809.000, 0.851)
(809.000, 0.851)
(809.000, 0.851)
(810.000, 0.851)
(811.000, 0.852)
(813.000, 0.852)
(815.000, 0.852)
(815.000, 0.852)
(816.000, 0.852)
(817.000, 0.853)
(817.000, 0.853)
(817.000, 0.853)
(818.000, 0.853)
(819.000, 0.853)
(819.000, 0.854)
(819.000, 0.854)
(820.000, 0.854)
(820.000, 0.854)
(821.000, 0.855)
(822.000, 0.855)
(824.000, 0.855)
(824.000, 0.855)
(824.000, 0.855)
(825.000, 0.856)
(825.000, 0.856)
(829.000, 0.856)
(829.000, 0.856)
(829.000, 0.856)
(829.000, 0.857)
(831.000, 0.857)
(833.000, 0.857)
(833.000, 0.857)
(834.000, 0.858)
(835.000, 0.858)
(836.000, 0.858)
(838.000, 0.858)
(839.000, 0.858)
(840.000, 0.859)
(840.000, 0.859)
(842.000, 0.859)
(842.000, 0.859)
(845.000, 0.859)
(845.000, 0.860)
(846.000, 0.860)
(847.000, 0.860)
(850.000, 0.860)
(853.000, 0.860)
(856.000, 0.861)
(856.000, 0.861)
(860.000, 0.861)
(862.000, 0.861)
(864.000, 0.862)
(867.000, 0.862)
(867.000, 0.862)
(869.000, 0.862)
(871.000, 0.862)
(872.000, 0.863)
(872.000, 0.863)
(876.000, 0.863)
(876.000, 0.863)
(877.000, 0.863)
(877.000, 0.864)
(878.000, 0.864)
(878.000, 0.864)
(878.000, 0.864)
(879.000, 0.865)
(880.000, 0.865)
(882.000, 0.865)
(882.000, 0.865)
(883.000, 0.865)
(885.000, 0.866)
(888.000, 0.866)
(889.000, 0.866)
(892.000, 0.866)
(893.000, 0.866)
(894.000, 0.867)
(894.000, 0.867)
(900.000, 0.867)
(901.000, 0.867)
(903.000, 0.868)
(903.000, 0.868)
(904.000, 0.868)
(904.000, 0.868)
(905.000, 0.868)
(905.000, 0.869)
(906.000, 0.869)
(906.000, 0.869)
(907.000, 0.869)
(908.000, 0.869)
(911.000, 0.870)
(913.000, 0.870)
(914.000, 0.870)
(914.000, 0.870)
(916.000, 0.871)
(917.000, 0.871)
(918.000, 0.871)
(920.000, 0.871)
(922.000, 0.871)
(923.000, 0.872)
(923.000, 0.872)
(924.000, 0.872)
(925.000, 0.872)
(925.000, 0.872)
(926.000, 0.873)
(927.000, 0.873)
(927.000, 0.873)
(927.000, 0.873)
(927.000, 0.874)
(928.000, 0.874)
(928.000, 0.874)
(929.000, 0.874)
(933.000, 0.874)
(936.000, 0.875)
(940.000, 0.875)
(941.000, 0.875)
(947.000, 0.875)
(947.000, 0.875)
(947.000, 0.876)
(949.000, 0.876)
(949.000, 0.876)
(950.000, 0.876)
(950.000, 0.877)
(952.000, 0.877)
(953.000, 0.877)
(955.000, 0.877)
(956.000, 0.877)
(956.000, 0.878)
(957.000, 0.878)
(959.000, 0.878)
(967.000, 0.878)
(968.000, 0.878)
(971.000, 0.879)
(971.000, 0.879)
(972.000, 0.879)
(972.000, 0.879)
(974.000, 0.880)
(974.000, 0.880)
(974.000, 0.880)
(974.000, 0.880)
(975.000, 0.880)
(977.000, 0.881)
(979.000, 0.881)
(980.000, 0.881)
(982.000, 0.881)
(986.000, 0.881)
(986.000, 0.882)
(987.000, 0.882)
(987.000, 0.882)
(988.000, 0.882)
(993.000, 0.883)
(995.000, 0.883)
(996.000, 0.883)
(999.000, 0.883)
(1000.000, 0.883)
(1002.000, 0.884)
(1003.000, 0.884)
(1003.000, 0.884)
(1005.000, 0.884)
(1006.000, 0.884)
(1008.000, 0.885)
(1012.000, 0.885)
(1012.000, 0.885)
(1014.000, 0.885)
(1014.000, 0.885)
(1015.000, 0.886)
(1016.000, 0.886)
(1016.000, 0.886)
(1017.000, 0.886)
(1018.000, 0.887)
(1019.000, 0.887)
(1020.000, 0.887)
(1022.000, 0.887)
(1027.000, 0.887)
(1028.000, 0.888)
(1028.000, 0.888)
(1029.000, 0.888)
(1031.000, 0.888)
(1031.000, 0.888)
(1034.000, 0.889)
(1034.000, 0.889)
(1035.000, 0.889)
(1036.000, 0.889)
(1038.000, 0.890)
(1039.000, 0.890)
(1041.000, 0.890)
(1042.000, 0.890)
(1043.000, 0.890)
(1046.000, 0.891)
(1047.000, 0.891)
(1048.000, 0.891)
(1050.000, 0.891)
(1052.000, 0.891)
(1054.000, 0.892)
(1055.000, 0.892)
(1056.000, 0.892)
(1056.000, 0.892)
(1056.000, 0.893)
(1057.000, 0.893)
(1058.000, 0.893)
(1058.000, 0.893)
(1060.000, 0.893)
(1063.000, 0.894)
(1064.000, 0.894)
(1064.000, 0.894)
(1065.000, 0.894)
(1066.000, 0.894)
(1068.000, 0.895)
(1069.000, 0.895)
(1069.000, 0.895)
(1070.000, 0.895)
(1071.000, 0.896)
(1075.000, 0.896)
(1076.000, 0.896)
(1078.000, 0.896)
(1079.000, 0.896)
(1080.000, 0.897)
(1081.000, 0.897)
(1086.000, 0.897)
(1086.000, 0.897)
(1089.000, 0.897)
(1091.000, 0.898)
(1093.000, 0.898)
(1097.000, 0.898)
(1098.000, 0.898)
(1100.000, 0.899)
(1106.000, 0.899)
(1112.000, 0.899)
(1113.000, 0.899)
(1113.000, 0.899)
(1114.000, 0.900)
(1117.000, 0.900)
(1118.000, 0.900)
(1119.000, 0.900)
(1120.000, 0.900)
(1121.000, 0.901)
(1121.000, 0.901)
(1125.000, 0.901)
(1127.000, 0.901)
(1128.000, 0.902)
(1129.000, 0.902)
(1131.000, 0.902)
(1131.000, 0.902)
(1135.000, 0.902)
(1137.000, 0.903)
(1138.000, 0.903)
(1140.000, 0.903)
(1141.000, 0.903)
(1141.000, 0.903)
(1144.000, 0.904)
(1144.000, 0.904)
(1145.000, 0.904)
(1145.000, 0.904)
(1150.000, 0.905)
(1150.000, 0.905)
(1154.000, 0.905)
(1156.000, 0.905)
(1159.000, 0.905)
(1160.000, 0.906)
(1162.000, 0.906)
(1162.000, 0.906)
(1164.000, 0.906)
(1164.000, 0.906)
(1164.000, 0.907)
(1165.000, 0.907)
(1167.000, 0.907)
(1168.000, 0.907)
(1172.000, 0.907)
(1174.000, 0.908)
(1174.000, 0.908)
(1174.000, 0.908)
(1177.000, 0.908)
(1179.000, 0.909)
(1179.000, 0.909)
(1184.000, 0.909)
(1190.000, 0.909)
(1191.000, 0.909)
(1197.000, 0.910)
(1197.000, 0.910)
(1199.000, 0.910)
(1200.000, 0.910)
(1202.000, 0.910)
(1205.000, 0.911)
(1205.000, 0.911)
(1205.000, 0.911)
(1206.000, 0.911)
(1220.000, 0.912)
(1222.000, 0.912)
(1223.000, 0.912)
(1224.000, 0.912)
(1224.000, 0.912)
(1232.000, 0.913)
(1232.000, 0.913)
(1234.000, 0.913)
(1237.000, 0.913)
(1244.000, 0.913)
(1244.000, 0.914)
(1246.000, 0.914)
(1249.000, 0.914)
(1251.000, 0.914)
(1254.000, 0.915)
(1257.000, 0.915)
(1260.000, 0.915)
(1261.000, 0.915)
(1262.000, 0.915)
(1263.000, 0.916)
(1265.000, 0.916)
(1267.000, 0.916)
(1270.000, 0.916)
(1271.000, 0.916)
(1272.000, 0.917)
(1275.000, 0.917)
(1275.000, 0.917)
(1280.000, 0.917)
(1285.000, 0.918)
(1294.000, 0.918)
(1295.000, 0.918)
(1296.000, 0.918)
(1298.000, 0.918)
(1301.000, 0.919)
(1305.000, 0.919)
(1307.000, 0.919)
(1312.000, 0.919)
(1312.000, 0.919)
(1314.000, 0.920)
(1317.000, 0.920)
(1318.000, 0.920)
(1320.000, 0.920)
(1324.000, 0.921)
(1325.000, 0.921)
(1341.000, 0.921)
(1343.000, 0.921)
(1344.000, 0.921)
(1347.000, 0.922)
(1350.000, 0.922)
(1351.000, 0.922)
(1358.000, 0.922)
(1361.000, 0.922)
(1362.000, 0.923)
(1364.000, 0.923)
(1365.000, 0.923)
(1365.000, 0.923)
(1366.000, 0.924)
(1368.000, 0.924)
(1368.000, 0.924)
(1370.000, 0.924)
(1374.000, 0.924)
(1377.000, 0.925)
(1379.000, 0.925)
(1382.000, 0.925)
(1387.000, 0.925)
(1389.000, 0.925)
(1392.000, 0.926)
(1393.000, 0.926)
(1394.000, 0.926)
(1396.000, 0.926)
(1399.000, 0.927)
(1402.000, 0.927)
(1403.000, 0.927)
(1411.000, 0.927)
(1425.000, 0.927)
(1426.000, 0.928)
(1428.000, 0.928)
(1433.000, 0.928)
(1435.000, 0.928)
(1441.000, 0.928)
(1446.000, 0.929)
(1463.000, 0.929)
(1464.000, 0.929)
(1470.000, 0.929)
(1472.000, 0.930)
(1472.000, 0.930)
(1473.000, 0.930)
(1477.000, 0.930)
(1479.000, 0.930)
(1479.000, 0.931)
(1479.000, 0.931)
(1480.000, 0.931)
(1480.000, 0.931)
(1485.000, 0.931)
(1487.000, 0.932)
(1488.000, 0.932)
(1491.000, 0.932)
(1494.000, 0.932)
(1501.000, 0.932)
(1505.000, 0.933)
(1506.000, 0.933)
(1510.000, 0.933)
(1523.000, 0.933)
(1527.000, 0.934)
(1528.000, 0.934)
(1533.000, 0.934)
(1542.000, 0.934)
(1544.000, 0.934)
(1546.000, 0.935)
(1549.000, 0.935)
(1551.000, 0.935)
(1555.000, 0.935)
(1560.000, 0.935)
(1564.000, 0.936)
(1566.000, 0.936)
(1577.000, 0.936)
(1579.000, 0.936)
(1583.000, 0.937)
(1584.000, 0.937)
(1586.000, 0.937)
(1586.000, 0.937)
(1588.000, 0.937)
(1597.000, 0.938)
(1609.000, 0.938)
(1612.000, 0.938)
(1622.000, 0.938)
(1625.000, 0.938)
(1625.000, 0.939)
(1626.000, 0.939)
(1634.000, 0.939)
(1638.000, 0.939)
(1641.000, 0.940)
(1653.000, 0.940)
(1655.000, 0.940)
(1674.000, 0.940)
(1676.000, 0.940)
(1684.000, 0.941)
(1689.000, 0.941)
(1693.000, 0.941)
(1705.000, 0.941)
(1718.000, 0.941)
(1722.000, 0.942)
(1734.000, 0.942)
(1739.000, 0.942)
(1739.000, 0.942)
(1745.000, 0.943)
(1755.000, 0.943)
(1756.000, 0.943)
(1761.000, 0.943)
(1761.000, 0.943)
(1768.000, 0.944)
(1769.000, 0.944)
(1770.000, 0.944)
(1774.000, 0.944)
(1777.000, 0.944)
(1778.000, 0.945)
(1780.000, 0.945)
(1782.000, 0.945)
(1786.000, 0.945)
(1787.000, 0.946)
(1790.000, 0.946)
(1796.000, 0.946)
(1801.000, 0.946)
(1801.000, 0.946)
(1801.000, 0.947)
(1802.000, 0.947)
(1802.000, 0.947)
(1806.000, 0.947)
(1813.000, 0.947)
(1814.000, 0.948)
(1816.000, 0.948)
(1819.000, 0.948)
(1824.000, 0.948)
(1831.000, 0.949)
(1837.000, 0.949)
(1859.000, 0.949)
(1863.000, 0.949)
(1869.000, 0.949)
(1870.000, 0.950)
(1873.000, 0.950)
(1879.000, 0.950)
(1885.000, 0.950)
(1892.000, 0.950)
(1903.000, 0.951)
(1916.000, 0.951)
(1919.000, 0.951)
(1923.000, 0.951)
(1933.000, 0.952)
(1942.000, 0.952)
(1949.000, 0.952)
(1952.000, 0.952)
(1953.000, 0.952)
(1953.000, 0.953)
(1964.000, 0.953)
(1965.000, 0.953)
(1971.000, 0.953)
(1984.000, 0.953)
(1985.000, 0.954)
(1985.000, 0.954)
(2022.000, 0.954)
(2022.000, 0.954)
(2026.000, 0.954)
(2035.000, 0.955)
(2038.000, 0.955)
(2039.000, 0.955)
(2043.000, 0.955)
(2047.000, 0.956)
(2050.000, 0.956)
(2051.000, 0.956)
(2068.000, 0.956)
(2072.000, 0.956)
(2075.000, 0.957)
(2076.000, 0.957)
(2077.000, 0.957)
(2089.000, 0.957)
(2102.000, 0.957)
(2142.000, 0.958)
(2142.000, 0.958)
(2145.000, 0.958)
(2156.000, 0.958)
(2163.000, 0.959)
(2185.000, 0.959)
(2193.000, 0.959)
(2206.000, 0.959)
(2209.000, 0.959)
(2211.000, 0.960)
(2221.000, 0.960)
(2269.000, 0.960)
(2269.000, 0.960)
(2277.000, 0.960)
(2282.000, 0.961)
(2297.000, 0.961)
(2302.000, 0.961)
(2305.000, 0.961)
(2322.000, 0.962)
(2326.000, 0.962)
(2336.000, 0.962)
(2364.000, 0.962)
(2365.000, 0.962)
(2369.000, 0.963)
(2386.000, 0.963)
(2387.000, 0.963)
(2407.000, 0.963)
(2417.000, 0.963)
(2421.000, 0.964)
(2444.000, 0.964)
(2448.000, 0.964)
(2458.000, 0.964)
(2461.000, 0.965)
(2483.000, 0.965)
(2489.000, 0.965)
(2494.000, 0.965)
(2512.000, 0.965)
(2513.000, 0.966)
(2522.000, 0.966)
(2534.000, 0.966)
(2537.000, 0.966)
(2537.000, 0.966)
(2542.000, 0.967)
(2568.000, 0.967)
(2572.000, 0.967)
(2596.000, 0.967)
(2616.000, 0.968)
(2625.000, 0.968)
(2628.000, 0.968)
(2640.000, 0.968)
(2661.000, 0.968)
(2685.000, 0.969)
(2690.000, 0.969)
(2696.000, 0.969)
(2705.000, 0.969)
(2713.000, 0.969)
(2722.000, 0.970)
(2723.000, 0.970)
(2746.000, 0.970)
(2761.000, 0.970)
(2761.000, 0.971)
(2774.000, 0.971)
(2827.000, 0.971)
(2853.000, 0.971)
(2853.000, 0.971)
(2853.000, 0.972)
(2905.000, 0.972)
(2916.000, 0.972)
(2943.000, 0.972)
(2956.000, 0.972)
(2982.000, 0.973)
(2998.000, 0.973)
(3005.000, 0.973)
(3010.000, 0.973)
(3032.000, 0.974)
(3049.000, 0.974)
(3084.000, 0.974)
(3106.000, 0.974)
(3118.000, 0.974)
(3148.000, 0.975)
(3196.000, 0.975)
(3239.000, 0.975)
(3243.000, 0.975)
(3309.000, 0.975)
(3419.000, 0.976)
(3426.000, 0.976)
(3476.000, 0.976)
(3495.000, 0.976)
(3502.000, 0.977)
(3515.000, 0.977)
(3542.000, 0.977)
(3579.000, 0.977)
(3592.000, 0.977)
(3601.000, 0.978)
(3604.000, 0.978)
(3774.000, 0.978)
(3872.000, 0.978)
(3873.000, 0.978)
(3889.000, 0.979)
(3906.000, 0.979)
(3922.000, 0.979)
(3923.000, 0.979)
(3956.000, 0.979)
(3965.000, 0.980)
(4048.000, 0.980)
(4136.000, 0.980)
(4147.000, 0.980)
(4153.000, 0.981)
(4186.000, 0.981)
(4242.000, 0.981)
(4264.000, 0.981)
(4308.000, 0.981)
(4380.000, 0.982)
(4453.000, 0.982)
(4517.000, 0.982)
(4559.000, 0.982)
(4560.000, 0.982)
(4584.000, 0.983)
(4608.000, 0.983)
(4645.000, 0.983)
(4676.000, 0.983)
(4695.000, 0.984)
(4801.000, 0.984)
(4865.000, 0.984)
(4873.000, 0.984)
(4972.000, 0.984)
(4997.000, 0.985)
(5100.000, 0.985)
(5107.000, 0.985)
(5114.000, 0.985)
(5238.000, 0.985)
(5264.000, 0.986)
(5356.000, 0.986)
(5359.000, 0.986)
(5415.000, 0.986)
(5438.000, 0.987)
(5583.000, 0.987)
(5697.000, 0.987)
(5740.000, 0.987)
(5752.000, 0.987)
(5756.000, 0.988)
(5812.000, 0.988)
(5928.000, 0.988)
(5945.000, 0.988)
(6179.000, 0.988)
(6194.000, 0.989)
(6199.000, 0.989)
(6369.000, 0.989)
(6464.000, 0.989)
(6492.000, 0.990)
(6520.000, 0.990)
(6853.000, 0.990)
(6874.000, 0.990)
(6878.000, 0.990)
(6966.000, 0.991)
(7076.000, 0.991)
(7140.000, 0.991)
(7224.000, 0.991)
(7416.000, 0.991)
(7596.000, 0.992)
(7622.000, 0.992)
(7763.000, 0.992)
(7799.000, 0.992)
(7811.000, 0.993)
(8024.000, 0.993)
(8124.000, 0.993)
(8128.000, 0.993)
(8152.000, 0.993)
(8485.000, 0.994)
(8867.000, 0.994)
(9493.000, 0.994)
(9519.000, 0.994)
(9876.000, 0.994)
(10104.000, 0.995)
(10220.000, 0.995)
(10316.000, 0.995)
(10897.000, 0.995)
(10963.000, 0.996)
(11018.000, 0.996)
(12112.000, 0.996)
(12125.000, 0.996)
(12887.000, 0.996)
(12931.000, 0.997)
(13677.000, 0.997)
(13918.000, 0.997)
(14506.000, 0.997)
(17123.000, 0.997)
(17721.000, 0.998)
(18484.000, 0.998)
(18717.000, 0.998)
(19742.000, 0.998)
(21911.000, 0.999)
(28539.000, 0.999)
(29106.000, 0.999)
(51792.000, 0.999)
(54260.000, 0.999)
(54867.000, 1.000)
(79382.000, 1.000)
(88926.000, 1.000)
};


% Add legend
\legend{Surrogate, Normal}

\end{axis}
\end{tikzpicture}

==> plots/surrogate-tracking-requests.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xlabel={Number of successor functions},
    ylabel={CDF},
    legend pos=south east,
    ymin=0,
    ymax=1,
    xmin=0,
    xmax=400,
    grid=both,
    % set line thickness to 1pt
    line width=2pt,
    % make axes bold
    axis line style={thick},
    width=0.9*\textwidth,
    height=4.55cm,
]

\addplot[color=darkgreen] coordinates {
(-inf, 0.000)
(0.000, 0.000)
(0.000, 0.000)
(0.000, 0.001)
(0.000, 0.001)
(0.000, 0.001)
(0.000, 0.001)
(0.000, 0.001)
(0.000, 0.002)
(0.000, 0.002)
(0.000, 0.002)
(0.000, 0.002)
(0.000, 0.003)
(0.000, 0.003)
(0.000, 0.003)
(0.000, 0.003)
(0.000, 0.003)
(0.000, 0.004)
(0.000, 0.004)
(0.000, 0.004)
(0.000, 0.004)
(0.000, 0.004)
(0.000, 0.005)
(0.000, 0.005)
(0.000, 0.005)
(0.000, 0.005)
(0.000, 0.006)
(0.000, 0.006)
(0.000, 0.006)
(0.000, 0.006)
(0.000, 0.006)
(0.000, 0.007)
(0.000, 0.007)
(0.000, 0.007)
(0.000, 0.007)
(0.000, 0.007)
(0.000, 0.008)
(0.000, 0.008)
(0.000, 0.008)
(0.000, 0.008)
(0.000, 0.009)
(0.000, 0.009)
(0.000, 0.009)
(0.000, 0.009)
(0.000, 0.009)
(0.000, 0.010)
(0.000, 0.010)
(0.000, 0.010)
(0.000, 0.010)
(0.000, 0.010)
(0.000, 0.011)
(0.000, 0.011)
(0.000, 0.011)
(0.000, 0.011)
(0.000, 0.012)
(0.000, 0.012)
(0.000, 0.012)
(0.000, 0.012)
(0.000, 0.012)
(0.000, 0.013)
(0.000, 0.013)
(0.000, 0.013)
(0.000, 0.013)
(0.000, 0.013)
(0.000, 0.014)
(0.000, 0.014)
(0.000, 0.014)
(0.000, 0.014)
(0.000, 0.015)
(0.000, 0.015)
(0.000, 0.015)
(0.000, 0.015)
(0.000, 0.015)
(0.000, 0.016)
(0.000, 0.016)
(0.000, 0.016)
(0.000, 0.016)
(0.000, 0.016)
(0.000, 0.017)
(0.000, 0.017)
(0.000, 0.017)
(0.000, 0.017)
(0.000, 0.018)
(0.000, 0.018)
(0.000, 0.018)
(0.000, 0.018)
(0.000, 0.018)
(0.000, 0.019)
(0.000, 0.019)
(0.000, 0.019)
(0.000, 0.019)
(0.000, 0.019)
(0.000, 0.020)
(0.000, 0.020)
(0.000, 0.020)
(0.000, 0.020)
(0.000, 0.021)
(0.000, 0.021)
(0.000, 0.021)
(0.000, 0.021)
(0.000, 0.021)
(0.000, 0.022)
(0.000, 0.022)
(0.000, 0.022)
(0.000, 0.022)
(0.000, 0.022)
(0.000, 0.023)
(0.000, 0.023)
(0.000, 0.023)
(0.000, 0.023)
(0.000, 0.023)
(0.000, 0.024)
(0.000, 0.024)
(0.000, 0.024)
(0.000, 0.024)
(0.000, 0.025)
(0.000, 0.025)
(0.000, 0.025)
(0.000, 0.025)
(0.000, 0.025)
(0.000, 0.026)
(0.000, 0.026)
(0.000, 0.026)
(0.000, 0.026)
(0.000, 0.026)
(0.000, 0.027)
(0.000, 0.027)
(0.000, 0.027)
(0.000, 0.027)
(0.000, 0.028)
(0.000, 0.028)
(0.000, 0.028)
(0.000, 0.028)
(0.000, 0.028)
(0.000, 0.029)
(0.000, 0.029)
(0.000, 0.029)
(0.000, 0.029)
(0.000, 0.029)
(0.000, 0.030)
(0.000, 0.030)
(0.000, 0.030)
(0.000, 0.030)
(0.000, 0.031)
(0.000, 0.031)
(0.000, 0.031)
(0.000, 0.031)
(0.000, 0.031)
(0.000, 0.032)
(0.000, 0.032)
(0.000, 0.032)
(0.000, 0.032)
(0.000, 0.032)
(0.000, 0.033)
(0.000, 0.033)
(0.000, 0.033)
(0.000, 0.033)
(0.000, 0.034)
(0.000, 0.034)
(0.000, 0.034)
(0.000, 0.034)
(0.000, 0.034)
(0.000, 0.035)
(0.000, 0.035)
(0.000, 0.035)
(0.000, 0.035)
(0.000, 0.035)
(0.000, 0.036)
(0.000, 0.036)
(0.000, 0.036)
(0.000, 0.036)
(0.000, 0.037)
(0.000, 0.037)
(0.000, 0.037)
(0.000, 0.037)
(0.000, 0.037)
(0.000, 0.038)
(0.000, 0.038)
(0.000, 0.038)
(0.000, 0.038)
(0.000, 0.038)
(0.000, 0.039)
(0.000, 0.039)
(0.000, 0.039)
(0.000, 0.039)
(0.000, 0.040)
(0.000, 0.040)
(0.000, 0.040)
(0.000, 0.040)
(0.000, 0.040)
(0.000, 0.041)
(0.000, 0.041)
(0.000, 0.041)
(0.000, 0.041)
(0.000, 0.041)
(0.000, 0.042)
(0.000, 0.042)
(0.000, 0.042)
(0.000, 0.042)
(0.000, 0.043)
(0.000, 0.043)
(0.000, 0.043)
(0.000, 0.043)
(0.000, 0.043)
(0.000, 0.044)
(0.000, 0.044)
(0.000, 0.044)
(0.000, 0.044)
(0.000, 0.044)
(0.000, 0.045)
(0.000, 0.045)
(0.000, 0.045)
(0.000, 0.045)
(0.000, 0.046)
(0.000, 0.046)
(0.000, 0.046)
(0.000, 0.046)
(0.000, 0.046)
(0.000, 0.047)
(0.000, 0.047)
(0.000, 0.047)
(0.000, 0.047)
(0.000, 0.047)
(0.000, 0.048)
(0.000, 0.048)
(0.000, 0.048)
(0.000, 0.048)
(0.000, 0.048)
(0.000, 0.049)
(0.000, 0.049)
(0.000, 0.049)
(0.000, 0.049)
(0.000, 0.050)
(0.000, 0.050)
(0.000, 0.050)
(0.000, 0.050)
(0.000, 0.050)
(0.000, 0.051)
(0.000, 0.051)
(0.000, 0.051)
(0.000, 0.051)
(0.000, 0.051)
(0.000, 0.052)
(0.000, 0.052)
(0.000, 0.052)
(0.000, 0.052)
(0.000, 0.053)
(0.000, 0.053)
(0.000, 0.053)
(0.000, 0.053)
(0.000, 0.053)
(0.000, 0.054)
(0.000, 0.054)
(0.000, 0.054)
(0.000, 0.054)
(0.000, 0.054)
(0.000, 0.055)
(0.000, 0.055)
(0.000, 0.055)
(0.000, 0.055)
(0.000, 0.056)
(0.000, 0.056)
(0.000, 0.056)
(0.000, 0.056)
(0.000, 0.056)
(0.000, 0.057)
(0.000, 0.057)
(0.000, 0.057)
(0.000, 0.057)
(0.000, 0.057)
(0.000, 0.058)
(0.000, 0.058)
(0.000, 0.058)
(0.000, 0.058)
(0.000, 0.059)
(0.000, 0.059)
(0.000, 0.059)
(0.000, 0.059)
(0.000, 0.059)
(0.000, 0.060)
(0.000, 0.060)
(0.000, 0.060)
(0.000, 0.060)
(0.000, 0.060)
(0.000, 0.061)
(0.000, 0.061)
(0.000, 0.061)
(0.000, 0.061)
(0.000, 0.062)
(0.000, 0.062)
(0.000, 0.062)
(0.000, 0.062)
(0.000, 0.062)
(0.000, 0.063)
(0.000, 0.063)
(0.000, 0.063)
(0.000, 0.063)
(0.000, 0.063)
(0.000, 0.064)
(0.000, 0.064)
(0.000, 0.064)
(0.000, 0.064)
(0.000, 0.065)
(0.000, 0.065)
(0.000, 0.065)
(0.000, 0.065)
(0.000, 0.065)
(0.000, 0.066)
(0.000, 0.066)
(0.000, 0.066)
(0.000, 0.066)
(0.000, 0.066)
(0.000, 0.067)
(0.000, 0.067)
(0.000, 0.067)
(0.000, 0.067)
(0.000, 0.068)
(0.000, 0.068)
(0.000, 0.068)
(0.000, 0.068)
(0.000, 0.068)
(0.000, 0.069)
(0.000, 0.069)
(0.000, 0.069)
(0.000, 0.069)
(0.000, 0.069)
(0.000, 0.070)
(0.000, 0.070)
(0.000, 0.070)
(0.000, 0.070)
(0.000, 0.070)
(0.000, 0.071)
(0.000, 0.071)
(0.000, 0.071)
(0.000, 0.071)
(0.000, 0.072)
(0.000, 0.072)
(0.000, 0.072)
(0.000, 0.072)
(0.000, 0.072)
(0.000, 0.073)
(0.000, 0.073)
(0.000, 0.073)
(0.000, 0.073)
(0.000, 0.073)
(0.000, 0.074)
(0.000, 0.074)
(0.000, 0.074)
(0.000, 0.074)
(0.000, 0.075)
(0.000, 0.075)
(0.000, 0.075)
(0.000, 0.075)
(0.000, 0.075)
(0.000, 0.076)
(0.000, 0.076)
(0.000, 0.076)
(0.000, 0.076)
(0.000, 0.076)
(0.000, 0.077)
(0.000, 0.077)
(0.000, 0.077)
(0.000, 0.077)
(0.000, 0.078)
(0.000, 0.078)
(0.000, 0.078)
(0.000, 0.078)
(0.000, 0.078)
(0.000, 0.079)
(0.000, 0.079)
(0.000, 0.079)
(0.000, 0.079)
(0.000, 0.079)
(0.000, 0.080)
(0.000, 0.080)
(0.000, 0.080)
(0.000, 0.080)
(0.000, 0.081)
(0.000, 0.081)
(0.000, 0.081)
(0.000, 0.081)
(0.000, 0.081)
(0.000, 0.082)
(0.000, 0.082)
(0.000, 0.082)
(0.000, 0.082)
(0.000, 0.082)
(0.000, 0.083)
(0.000, 0.083)
(0.000, 0.083)
(0.000, 0.083)
(0.000, 0.084)
(0.000, 0.084)
(0.000, 0.084)
(0.000, 0.084)
(0.000, 0.084)
(0.000, 0.085)
(0.000, 0.085)
(0.000, 0.085)
(0.000, 0.085)
(0.000, 0.085)
(0.000, 0.086)
(0.000, 0.086)
(0.000, 0.086)
(0.000, 0.086)
(0.000, 0.087)
(0.000, 0.087)
(0.000, 0.087)
(0.000, 0.087)
(0.000, 0.087)
(0.000, 0.088)
(0.000, 0.088)
(0.000, 0.088)
(0.000, 0.088)
(0.000, 0.088)
(0.000, 0.089)
(0.000, 0.089)
(0.000, 0.089)
(0.000, 0.089)
(0.000, 0.090)
(0.000, 0.090)
(0.000, 0.090)
(0.000, 0.090)
(0.000, 0.090)
(0.000, 0.091)
(0.000, 0.091)
(0.000, 0.091)
(0.000, 0.091)
(0.000, 0.091)
(0.000, 0.092)
(0.000, 0.092)
(0.000, 0.092)
(0.000, 0.092)
(0.000, 0.093)
(0.000, 0.093)
(0.000, 0.093)
(0.000, 0.093)
(0.000, 0.093)
(0.000, 0.094)
(0.000, 0.094)
(0.000, 0.094)
(0.000, 0.094)
(0.000, 0.094)
(0.000, 0.095)
(0.000, 0.095)
(0.000, 0.095)
(0.000, 0.095)
(0.000, 0.095)
(0.000, 0.096)
(0.000, 0.096)
(0.000, 0.096)
(0.000, 0.096)
(0.000, 0.097)
(0.000, 0.097)
(0.000, 0.097)
(0.000, 0.097)
(0.000, 0.097)
(0.000, 0.098)
(0.000, 0.098)
(0.000, 0.098)
(0.000, 0.098)
(0.000, 0.098)
(0.000, 0.099)
(0.000, 0.099)
(0.000, 0.099)
(0.000, 0.099)
(0.000, 0.100)
(0.000, 0.100)
(0.000, 0.100)
(0.000, 0.100)
(0.000, 0.100)
(0.000, 0.101)
(0.000, 0.101)
(0.000, 0.101)
(0.000, 0.101)
(0.000, 0.101)
(0.000, 0.102)
(0.000, 0.102)
(0.000, 0.102)
(0.000, 0.102)
(0.000, 0.103)
(0.000, 0.103)
(0.000, 0.103)
(0.000, 0.103)
(0.000, 0.103)
(0.000, 0.104)
(0.000, 0.104)
(0.000, 0.104)
(0.000, 0.104)
(0.000, 0.104)
(0.000, 0.105)
(0.000, 0.105)
(0.000, 0.105)
(0.000, 0.105)
(0.000, 0.106)
(0.000, 0.106)
(0.000, 0.106)
(0.000, 0.106)
(0.000, 0.106)
(0.000, 0.107)
(0.000, 0.107)
(0.000, 0.107)
(0.000, 0.107)
(0.000, 0.107)
(0.000, 0.108)
(0.000, 0.108)
(0.000, 0.108)
(0.000, 0.108)
(0.000, 0.109)
(0.000, 0.109)
(0.000, 0.109)
(0.000, 0.109)
(0.000, 0.109)
(0.000, 0.110)
(0.000, 0.110)
(0.000, 0.110)
(0.000, 0.110)
(0.000, 0.110)
(0.000, 0.111)
(0.000, 0.111)
(0.000, 0.111)
(0.000, 0.111)
(0.000, 0.112)
(0.000, 0.112)
(0.000, 0.112)
(0.000, 0.112)
(0.000, 0.112)
(0.000, 0.113)
(0.000, 0.113)
(0.000, 0.113)
(0.000, 0.113)
(0.000, 0.113)
(0.000, 0.114)
(0.000, 0.114)
(0.000, 0.114)
(0.000, 0.114)
(0.000, 0.115)
(0.000, 0.115)
(0.000, 0.115)
(0.000, 0.115)
(0.000, 0.115)
(0.000, 0.116)
(0.000, 0.116)
(0.000, 0.116)
(0.000, 0.116)
(0.000, 0.116)
(0.000, 0.117)
(0.000, 0.117)
(0.000, 0.117)
(0.000, 0.117)
(0.000, 0.117)
(0.000, 0.118)
(0.000, 0.118)
(0.000, 0.118)
(0.000, 0.118)
(0.000, 0.119)
(0.000, 0.119)
(0.000, 0.119)
(0.000, 0.119)
(0.000, 0.119)
(0.000, 0.120)
(0.000, 0.120)
(0.000, 0.120)
(0.000, 0.120)
(0.000, 0.120)
(0.000, 0.121)
(0.000, 0.121)
(0.000, 0.121)
(0.000, 0.121)
(0.000, 0.122)
(0.000, 0.122)
(0.000, 0.122)
(0.000, 0.122)
(0.000, 0.122)
(0.000, 0.123)
(0.000, 0.123)
(0.000, 0.123)
(0.000, 0.123)
(0.000, 0.123)
(0.000, 0.124)
(0.000, 0.124)
(0.000, 0.124)
(0.000, 0.124)
(0.000, 0.125)
(0.000, 0.125)
(0.000, 0.125)
(0.000, 0.125)
(0.000, 0.125)
(0.000, 0.126)
(0.000, 0.126)
(0.000, 0.126)
(0.000, 0.126)
(0.000, 0.126)
(0.000, 0.127)
(0.000, 0.127)
(0.000, 0.127)
(0.000, 0.127)
(0.000, 0.128)
(0.000, 0.128)
(0.000, 0.128)
(0.000, 0.128)
(0.000, 0.128)
(0.000, 0.129)
(0.000, 0.129)
(0.000, 0.129)
(0.000, 0.129)
(0.000, 0.129)
(0.000, 0.130)
(0.000, 0.130)
(0.000, 0.130)
(0.000, 0.130)
(0.000, 0.131)
(0.000, 0.131)
(0.000, 0.131)
(0.000, 0.131)
(0.000, 0.131)
(0.000, 0.132)
(0.000, 0.132)
(0.000, 0.132)
(0.000, 0.132)
(0.000, 0.132)
(0.000, 0.133)
(0.000, 0.133)
(0.000, 0.133)
(0.000, 0.133)
(0.000, 0.134)
(0.000, 0.134)
(0.000, 0.134)
(0.000, 0.134)
(0.000, 0.134)
(0.000, 0.135)
(0.000, 0.135)
(0.000, 0.135)
(0.000, 0.135)
(0.000, 0.135)
(0.000, 0.136)
(0.000, 0.136)
(0.000, 0.136)
(0.000, 0.136)
(0.000, 0.137)
(0.000, 0.137)
(0.000, 0.137)
(0.000, 0.137)
(0.000, 0.137)
(0.000, 0.138)
(0.000, 0.138)
(0.000, 0.138)
(0.000, 0.138)
(0.000, 0.138)
(0.000, 0.139)
(0.000, 0.139)
(0.000, 0.139)
(0.000, 0.139)
(0.000, 0.140)
(0.000, 0.140)
(0.000, 0.140)
(0.000, 0.140)
(0.000, 0.140)
(0.000, 0.141)
(0.000, 0.141)
(0.000, 0.141)
(0.000, 0.141)
(0.000, 0.141)
(0.000, 0.142)
(0.000, 0.142)
(0.000, 0.142)
(0.000, 0.142)
(0.000, 0.142)
(0.000, 0.143)
(0.000, 0.143)
(0.000, 0.143)
(0.000, 0.143)
(0.000, 0.144)
(0.000, 0.144)
(0.000, 0.144)
(0.000, 0.144)
(0.000, 0.144)
(0.000, 0.145)
(0.000, 0.145)
(0.000, 0.145)
(0.000, 0.145)
(0.000, 0.145)
(0.000, 0.146)
(0.000, 0.146)
(0.000, 0.146)
(0.000, 0.146)
(0.000, 0.147)
(0.000, 0.147)
(0.000, 0.147)
(0.000, 0.147)
(0.000, 0.147)
(0.000, 0.148)
(0.000, 0.148)
(0.000, 0.148)
(0.000, 0.148)
(0.000, 0.148)
(0.000, 0.149)
(0.000, 0.149)
(0.000, 0.149)
(0.000, 0.149)
(0.000, 0.150)
(0.000, 0.150)
(0.000, 0.150)
(0.000, 0.150)
(0.000, 0.150)
(0.000, 0.151)
(0.000, 0.151)
(0.000, 0.151)
(0.000, 0.151)
(0.000, 0.151)
(0.000, 0.152)
(0.000, 0.152)
(0.000, 0.152)
(0.000, 0.152)
(0.000, 0.153)
(0.000, 0.153)
(0.000, 0.153)
(0.000, 0.153)
(0.000, 0.153)
(0.000, 0.154)
(0.000, 0.154)
(0.000, 0.154)
(0.000, 0.154)
(0.000, 0.154)
(0.000, 0.155)
(0.000, 0.155)
(0.000, 0.155)
(0.000, 0.155)
(0.000, 0.156)
(0.000, 0.156)
(0.000, 0.156)
(0.000, 0.156)
(0.000, 0.156)
(0.000, 0.157)
(0.000, 0.157)
(0.000, 0.157)
(0.000, 0.157)
(0.000, 0.157)
(0.000, 0.158)
(0.000, 0.158)
(0.000, 0.158)
(0.000, 0.158)
(0.000, 0.159)
(0.000, 0.159)
(0.000, 0.159)
(0.000, 0.159)
(0.000, 0.159)
(0.000, 0.160)
(0.000, 0.160)
(0.000, 0.160)
(0.000, 0.160)
(0.000, 0.160)
(0.000, 0.161)
(0.000, 0.161)
(0.000, 0.161)
(0.000, 0.161)
(0.000, 0.162)
(0.000, 0.162)
(0.000, 0.162)
(0.000, 0.162)
(0.000, 0.162)
(0.000, 0.163)
(0.000, 0.163)
(0.000, 0.163)
(0.000, 0.163)
(0.000, 0.163)
(0.000, 0.164)
(0.000, 0.164)
(0.000, 0.164)
(0.000, 0.164)
(0.000, 0.164)
(0.000, 0.165)
(0.000, 0.165)
(0.000, 0.165)
(0.000, 0.165)
(0.000, 0.166)
(0.000, 0.166)
(0.000, 0.166)
(0.000, 0.166)
(0.000, 0.166)
(0.000, 0.167)
(0.000, 0.167)
(0.000, 0.167)
(0.000, 0.167)
(0.000, 0.167)
(0.000, 0.168)
(0.000, 0.168)
(0.000, 0.168)
(0.000, 0.168)
(0.000, 0.169)
(0.000, 0.169)
(0.000, 0.169)
(0.000, 0.169)
(0.000, 0.169)
(0.000, 0.170)
(0.000, 0.170)
(0.000, 0.170)
(0.000, 0.170)
(0.000, 0.170)
(0.000, 0.171)
(0.000, 0.171)
(0.000, 0.171)
(0.000, 0.171)
(0.000, 0.172)
(0.000, 0.172)
(0.000, 0.172)
(0.000, 0.172)
(0.000, 0.172)
(0.000, 0.173)
(0.000, 0.173)
(0.000, 0.173)
(0.000, 0.173)
(0.000, 0.173)
(0.000, 0.174)
(0.000, 0.174)
(0.000, 0.174)
(0.000, 0.174)
(0.000, 0.175)
(0.000, 0.175)
(0.000, 0.175)
(0.000, 0.175)
(0.000, 0.175)
(0.000, 0.176)
(0.000, 0.176)
(0.000, 0.176)
(0.000, 0.176)
(0.000, 0.176)
(0.000, 0.177)
(0.000, 0.177)
(0.000, 0.177)
(0.000, 0.177)
(0.000, 0.178)
(0.000, 0.178)
(0.000, 0.178)
(0.000, 0.178)
(0.000, 0.178)
(0.000, 0.179)
(0.000, 0.179)
(0.000, 0.179)
(0.000, 0.179)
(0.000, 0.179)
(0.000, 0.180)
(0.000, 0.180)
(0.000, 0.180)
(0.000, 0.180)
(0.000, 0.181)
(0.000, 0.181)
(0.000, 0.181)
(0.000, 0.181)
(0.000, 0.181)
(0.000, 0.182)
(0.000, 0.182)
(0.000, 0.182)
(0.000, 0.182)
(0.000, 0.182)
(0.000, 0.183)
(0.000, 0.183)
(0.000, 0.183)
(0.000, 0.183)
(0.000, 0.184)
(0.000, 0.184)
(0.000, 0.184)
(0.000, 0.184)
(0.000, 0.184)
(0.000, 0.185)
(0.000, 0.185)
(0.000, 0.185)
(0.000, 0.185)
(0.000, 0.185)
(0.000, 0.186)
(0.000, 0.186)
(0.000, 0.186)
(0.000, 0.186)
(0.000, 0.186)
(0.000, 0.187)
(0.000, 0.187)
(0.000, 0.187)
(0.000, 0.187)
(0.000, 0.188)
(0.000, 0.188)
(0.000, 0.188)
(0.000, 0.188)
(0.000, 0.188)
(0.000, 0.189)
(0.000, 0.189)
(0.000, 0.189)
(0.000, 0.189)
(0.000, 0.189)
(0.000, 0.190)
(0.000, 0.190)
(0.000, 0.190)
(0.000, 0.190)
(0.000, 0.191)
(0.000, 0.191)
(0.000, 0.191)
(0.000, 0.191)
(0.000, 0.191)
(0.000, 0.192)
(0.000, 0.192)
(0.000, 0.192)
(0.000, 0.192)
(0.000, 0.192)
(0.000, 0.193)
(0.000, 0.193)
(0.000, 0.193)
(0.000, 0.193)
(0.000, 0.194)
(0.000, 0.194)
(0.000, 0.194)
(0.000, 0.194)
(0.000, 0.194)
(0.000, 0.195)
(0.000, 0.195)
(0.000, 0.195)
(0.000, 0.195)
(0.000, 0.195)
(0.000, 0.196)
(0.000, 0.196)
(0.000, 0.196)
(0.000, 0.196)
(0.000, 0.197)
(0.000, 0.197)
(0.000, 0.197)
(0.000, 0.197)
(0.000, 0.197)
(0.000, 0.198)
(0.000, 0.198)
(0.000, 0.198)
(0.000, 0.198)
(0.000, 0.198)
(0.000, 0.199)
(0.000, 0.199)
(0.000, 0.199)
(0.000, 0.199)
(0.000, 0.200)
(0.000, 0.200)
(0.000, 0.200)
(0.000, 0.200)
(0.000, 0.200)
(0.000, 0.201)
(0.000, 0.201)
(1.000, 0.201)
(1.000, 0.201)
(1.000, 0.201)
(1.000, 0.202)
(1.000, 0.202)
(1.000, 0.202)
(1.000, 0.202)
(1.000, 0.203)
(1.000, 0.203)
(1.000, 0.203)
(1.000, 0.203)
(1.000, 0.203)
(1.000, 0.204)
(1.000, 0.204)
(1.000, 0.204)
(1.000, 0.204)
(1.000, 0.204)
(1.000, 0.205)
(1.000, 0.205)
(1.000, 0.205)
(1.000, 0.205)
(1.000, 0.206)
(1.000, 0.206)
(1.000, 0.206)
(1.000, 0.206)
(1.000, 0.206)
(1.000, 0.207)
(1.000, 0.207)
(1.000, 0.207)
(1.000, 0.207)
(1.000, 0.207)
(1.000, 0.208)
(1.000, 0.208)
(1.000, 0.208)
(1.000, 0.208)
(1.000, 0.209)
(1.000, 0.209)
(1.000, 0.209)
(1.000, 0.209)
(1.000, 0.209)
(1.000, 0.210)
(1.000, 0.210)
(1.000, 0.210)
(1.000, 0.210)
(1.000, 0.210)
(1.000, 0.211)
(1.000, 0.211)
(1.000, 0.211)
(1.000, 0.211)
(1.000, 0.211)
(1.000, 0.212)
(1.000, 0.212)
(1.000, 0.212)
(1.000, 0.212)
(1.000, 0.213)
(1.000, 0.213)
(1.000, 0.213)
(1.000, 0.213)
(1.000, 0.213)
(1.000, 0.214)
(1.000, 0.214)
(1.000, 0.214)
(1.000, 0.214)
(1.000, 0.214)
(1.000, 0.215)
(1.000, 0.215)
(1.000, 0.215)
(1.000, 0.215)
(1.000, 0.216)
(1.000, 0.216)
(1.000, 0.216)
(1.000, 0.216)
(1.000, 0.216)
(1.000, 0.217)
(1.000, 0.217)
(1.000, 0.217)
(1.000, 0.217)
(1.000, 0.217)
(1.000, 0.218)
(1.000, 0.218)
(1.000, 0.218)
(1.000, 0.218)
(1.000, 0.219)
(1.000, 0.219)
(1.000, 0.219)
(1.000, 0.219)
(1.000, 0.219)
(1.000, 0.220)
(1.000, 0.220)
(1.000, 0.220)
(1.000, 0.220)
(1.000, 0.220)
(1.000, 0.221)
(1.000, 0.221)
(1.000, 0.221)
(1.000, 0.221)
(1.000, 0.222)
(1.000, 0.222)
(1.000, 0.222)
(1.000, 0.222)
(1.000, 0.222)
(1.000, 0.223)
(1.000, 0.223)
(1.000, 0.223)
(1.000, 0.223)
(1.000, 0.223)
(1.000, 0.224)
(1.000, 0.224)
(1.000, 0.224)
(1.000, 0.224)
(1.000, 0.225)
(1.000, 0.225)
(1.000, 0.225)
(1.000, 0.225)
(1.000, 0.225)
(1.000, 0.226)
(1.000, 0.226)
(1.000, 0.226)
(1.000, 0.226)
(1.000, 0.226)
(1.000, 0.227)
(1.000, 0.227)
(1.000, 0.227)
(1.000, 0.227)
(1.000, 0.228)
(1.000, 0.228)
(1.000, 0.228)
(1.000, 0.228)
(1.000, 0.228)
(1.000, 0.229)
(1.000, 0.229)
(1.000, 0.229)
(1.000, 0.229)
(1.000, 0.229)
(1.000, 0.230)
(1.000, 0.230)
(1.000, 0.230)
(1.000, 0.230)
(1.000, 0.231)
(1.000, 0.231)
(1.000, 0.231)
(1.000, 0.231)
(1.000, 0.231)
(1.000, 0.232)
(1.000, 0.232)
(1.000, 0.232)
(1.000, 0.232)
(1.000, 0.232)
(1.000, 0.233)
(1.000, 0.233)
(1.000, 0.233)
(1.000, 0.233)
(1.000, 0.233)
(1.000, 0.234)
(1.000, 0.234)
(1.000, 0.234)
(1.000, 0.234)
(1.000, 0.235)
(1.000, 0.235)
(1.000, 0.235)
(1.000, 0.235)
(1.000, 0.235)
(1.000, 0.236)
(1.000, 0.236)
(1.000, 0.236)
(1.000, 0.236)
(1.000, 0.236)
(1.000, 0.237)
(1.000, 0.237)
(1.000, 0.237)
(1.000, 0.237)
(1.000, 0.238)
(1.000, 0.238)
(1.000, 0.238)
(1.000, 0.238)
(1.000, 0.238)
(1.000, 0.239)
(1.000, 0.239)
(1.000, 0.239)
(1.000, 0.239)
(1.000, 0.239)
(1.000, 0.240)
(1.000, 0.240)
(1.000, 0.240)
(1.000, 0.240)
(1.000, 0.241)
(1.000, 0.241)
(1.000, 0.241)
(1.000, 0.241)
(1.000, 0.241)
(1.000, 0.242)
(1.000, 0.242)
(1.000, 0.242)
(1.000, 0.242)
(1.000, 0.242)
(1.000, 0.243)
(1.000, 0.243)
(1.000, 0.243)
(1.000, 0.243)
(1.000, 0.244)
(1.000, 0.244)
(1.000, 0.244)
(1.000, 0.244)
(1.000, 0.244)
(1.000, 0.245)
(1.000, 0.245)
(1.000, 0.245)
(1.000, 0.245)
(1.000, 0.245)
(1.000, 0.246)
(1.000, 0.246)
(1.000, 0.246)
(1.000, 0.246)
(1.000, 0.247)
(1.000, 0.247)
(1.000, 0.247)
(1.000, 0.247)
(1.000, 0.247)
(1.000, 0.248)
(1.000, 0.248)
(1.000, 0.248)
(1.000, 0.248)
(1.000, 0.248)
(1.000, 0.249)
(1.000, 0.249)
(1.000, 0.249)
(1.000, 0.249)
(1.000, 0.250)
(1.000, 0.250)
(1.000, 0.250)
(1.000, 0.250)
(1.000, 0.250)
(1.000, 0.251)
(1.000, 0.251)
(1.000, 0.251)
(1.000, 0.251)
(1.000, 0.251)
(1.000, 0.252)
(1.000, 0.252)
(1.000, 0.252)
(1.000, 0.252)
(1.000, 0.253)
(1.000, 0.253)
(1.000, 0.253)
(1.000, 0.253)
(1.000, 0.253)
(1.000, 0.254)
(1.000, 0.254)
(1.000, 0.254)
(1.000, 0.254)
(1.000, 0.254)
(1.000, 0.255)
(1.000, 0.255)
(1.000, 0.255)
(1.000, 0.255)
(1.000, 0.256)
(1.000, 0.256)
(1.000, 0.256)
(1.000, 0.256)
(1.000, 0.256)
(1.000, 0.257)
(1.000, 0.257)
(1.000, 0.257)
(1.000, 0.257)
(1.000, 0.257)
(1.000, 0.258)
(1.000, 0.258)
(1.000, 0.258)
(1.000, 0.258)
(1.000, 0.258)
(1.000, 0.259)
(1.000, 0.259)
(1.000, 0.259)
(1.000, 0.259)
(1.000, 0.260)
(1.000, 0.260)
(1.000, 0.260)
(1.000, 0.260)
(1.000, 0.260)
(1.000, 0.261)
(1.000, 0.261)
(1.000, 0.261)
(1.000, 0.261)
(1.000, 0.261)
(1.000, 0.262)
(1.000, 0.262)
(1.000, 0.262)
(1.000, 0.262)
(1.000, 0.263)
(1.000, 0.263)
(1.000, 0.263)
(1.000, 0.263)
(1.000, 0.263)
(1.000, 0.264)
(1.000, 0.264)
(1.000, 0.264)
(1.000, 0.264)
(1.000, 0.264)
(1.000, 0.265)
(1.000, 0.265)
(1.000, 0.265)
(1.000, 0.265)
(1.000, 0.266)
(1.000, 0.266)
(1.000, 0.266)
(1.000, 0.266)
(1.000, 0.266)
(1.000, 0.267)
(1.000, 0.267)
(1.000, 0.267)
(1.000, 0.267)
(1.000, 0.267)
(1.000, 0.268)
(1.000, 0.268)
(1.000, 0.268)
(1.000, 0.268)
(1.000, 0.269)
(1.000, 0.269)
(1.000, 0.269)
(1.000, 0.269)
(1.000, 0.269)
(1.000, 0.270)
(1.000, 0.270)
(1.000, 0.270)
(1.000, 0.270)
(1.000, 0.270)
(1.000, 0.271)
(1.000, 0.271)
(1.000, 0.271)
(1.000, 0.271)
(1.000, 0.272)
(1.000, 0.272)
(1.000, 0.272)
(1.000, 0.272)
(1.000, 0.272)
(1.000, 0.273)
(1.000, 0.273)
(1.000, 0.273)
(1.000, 0.273)
(1.000, 0.273)
(1.000, 0.274)
(1.000, 0.274)
(1.000, 0.274)
(1.000, 0.274)
(1.000, 0.275)
(1.000, 0.275)
(1.000, 0.275)
(1.000, 0.275)
(1.000, 0.275)
(1.000, 0.276)
(1.000, 0.276)
(1.000, 0.276)
(1.000, 0.276)
(1.000, 0.276)
(1.000, 0.277)
(1.000, 0.277)
(1.000, 0.277)
(1.000, 0.277)
(1.000, 0.278)
(1.000, 0.278)
(1.000, 0.278)
(1.000, 0.278)
(1.000, 0.278)
(1.000, 0.279)
(1.000, 0.279)
(1.000, 0.279)
(1.000, 0.279)
(1.000, 0.279)
(1.000, 0.280)
(1.000, 0.280)
(1.000, 0.280)
(1.000, 0.280)
(1.000, 0.280)
(1.000, 0.281)
(1.000, 0.281)
(1.000, 0.281)
(1.000, 0.281)
(1.000, 0.282)
(1.000, 0.282)
(1.000, 0.282)
(1.000, 0.282)
(1.000, 0.282)
(1.000, 0.283)
(1.000, 0.283)
(1.000, 0.283)
(1.000, 0.283)
(1.000, 0.283)
(1.000, 0.284)
(1.000, 0.284)
(1.000, 0.284)
(1.000, 0.284)
(1.000, 0.285)
(1.000, 0.285)
(1.000, 0.285)
(1.000, 0.285)
(1.000, 0.285)
(1.000, 0.286)
(1.000, 0.286)
(1.000, 0.286)
(1.000, 0.286)
(1.000, 0.286)
(1.000, 0.287)
(1.000, 0.287)
(1.000, 0.287)
(1.000, 0.287)
(1.000, 0.288)
(1.000, 0.288)
(1.000, 0.288)
(1.000, 0.288)
(1.000, 0.288)
(1.000, 0.289)
(1.000, 0.289)
(1.000, 0.289)
(1.000, 0.289)
(1.000, 0.289)
(1.000, 0.290)
(1.000, 0.290)
(1.000, 0.290)
(1.000, 0.290)
(1.000, 0.291)
(1.000, 0.291)
(1.000, 0.291)
(1.000, 0.291)
(1.000, 0.291)
(1.000, 0.292)
(1.000, 0.292)
(1.000, 0.292)
(1.000, 0.292)
(1.000, 0.292)
(1.000, 0.293)
(1.000, 0.293)
(1.000, 0.293)
(1.000, 0.293)
(1.000, 0.294)
(1.000, 0.294)
(1.000, 0.294)
(1.000, 0.294)
(1.000, 0.294)
(1.000, 0.295)
(1.000, 0.295)
(1.000, 0.295)
(1.000, 0.295)
(1.000, 0.295)
(1.000, 0.296)
(1.000, 0.296)
(1.000, 0.296)
(1.000, 0.296)
(1.000, 0.297)
(1.000, 0.297)
(1.000, 0.297)
(1.000, 0.297)
(1.000, 0.297)
(1.000, 0.298)
(1.000, 0.298)
(1.000, 0.298)
(1.000, 0.298)
(1.000, 0.298)
(1.000, 0.299)
(1.000, 0.299)
(1.000, 0.299)
(1.000, 0.299)
(1.000, 0.300)
(1.000, 0.300)
(1.000, 0.300)
(1.000, 0.300)
(1.000, 0.300)
(1.000, 0.301)
(1.000, 0.301)
(1.000, 0.301)
(1.000, 0.301)
(1.000, 0.301)
(1.000, 0.302)
(1.000, 0.302)
(1.000, 0.302)
(1.000, 0.302)
(1.000, 0.302)
(1.000, 0.303)
(1.000, 0.303)
(1.000, 0.303)
(1.000, 0.303)
(1.000, 0.304)
(1.000, 0.304)
(1.000, 0.304)
(1.000, 0.304)
(1.000, 0.304)
(1.000, 0.305)
(1.000, 0.305)
(1.000, 0.305)
(1.000, 0.305)
(1.000, 0.305)
(1.000, 0.306)
(1.000, 0.306)
(1.000, 0.306)
(1.000, 0.306)
(1.000, 0.307)
(1.000, 0.307)
(1.000, 0.307)
(1.000, 0.307)
(1.000, 0.307)
(1.000, 0.308)
(1.000, 0.308)
(1.000, 0.308)
(1.000, 0.308)
(1.000, 0.308)
(1.000, 0.309)
(1.000, 0.309)
(1.000, 0.309)
(1.000, 0.309)
(1.000, 0.310)
(1.000, 0.310)
(1.000, 0.310)
(1.000, 0.310)
(1.000, 0.310)
(1.000, 0.311)
(1.000, 0.311)
(1.000, 0.311)
(1.000, 0.311)
(1.000, 0.311)
(1.000, 0.312)
(1.000, 0.312)
(1.000, 0.312)
(1.000, 0.312)
(1.000, 0.313)
(1.000, 0.313)
(1.000, 0.313)
(1.000, 0.313)
(1.000, 0.313)
(1.000, 0.314)
(1.000, 0.314)
(1.000, 0.314)
(1.000, 0.314)
(1.000, 0.314)
(1.000, 0.315)
(1.000, 0.315)
(1.000, 0.315)
(1.000, 0.315)
(1.000, 0.316)
(1.000, 0.316)
(1.000, 0.316)
(1.000, 0.316)
(1.000, 0.316)
(1.000, 0.317)
(1.000, 0.317)
(1.000, 0.317)
(1.000, 0.317)
(1.000, 0.317)
(1.000, 0.318)
(1.000, 0.318)
(1.000, 0.318)
(1.000, 0.318)
(1.000, 0.319)
(1.000, 0.319)
(1.000, 0.319)
(1.000, 0.319)
(1.000, 0.319)
(1.000, 0.320)
(1.000, 0.320)
(1.000, 0.320)
(1.000, 0.320)
(1.000, 0.320)
(1.000, 0.321)
(1.000, 0.321)
(1.000, 0.321)
(1.000, 0.321)
(1.000, 0.322)
(1.000, 0.322)
(1.000, 0.322)
(1.000, 0.322)
(1.000, 0.322)
(1.000, 0.323)
(1.000, 0.323)
(1.000, 0.323)
(1.000, 0.323)
(1.000, 0.323)
(1.000, 0.324)
(1.000, 0.324)
(1.000, 0.324)
(1.000, 0.324)
(1.000, 0.325)
(1.000, 0.325)
(1.000, 0.325)
(1.000, 0.325)
(1.000, 0.325)
(1.000, 0.326)
(1.000, 0.326)
(1.000, 0.326)
(1.000, 0.326)
(1.000, 0.326)
(1.000, 0.327)
(1.000, 0.327)
(1.000, 0.327)
(1.000, 0.327)
(1.000, 0.327)
(1.000, 0.328)
(1.000, 0.328)
(1.000, 0.328)
(1.000, 0.328)
(1.000, 0.329)
(1.000, 0.329)
(1.000, 0.329)
(1.000, 0.329)
(1.000, 0.329)
(1.000, 0.330)
(1.000, 0.330)
(1.000, 0.330)
(1.000, 0.330)
(1.000, 0.330)
(1.000, 0.331)
(1.000, 0.331)
(1.000, 0.331)
(1.000, 0.331)
(1.000, 0.332)
(1.000, 0.332)
(1.000, 0.332)
(1.000, 0.332)
(1.000, 0.332)
(1.000, 0.333)
(1.000, 0.333)
(1.000, 0.333)
(1.000, 0.333)
(1.000, 0.333)
(1.000, 0.334)
(1.000, 0.334)
(1.000, 0.334)
(1.000, 0.334)
(1.000, 0.335)
(1.000, 0.335)
(1.000, 0.335)
(1.000, 0.335)
(1.000, 0.335)
(1.000, 0.336)
(1.000, 0.336)
(1.000, 0.336)
(1.000, 0.336)
(1.000, 0.336)
(1.000, 0.337)
(1.000, 0.337)
(1.000, 0.337)
(1.000, 0.337)
(1.000, 0.338)
(1.000, 0.338)
(1.000, 0.338)
(1.000, 0.338)
(1.000, 0.338)
(1.000, 0.339)
(1.000, 0.339)
(1.000, 0.339)
(1.000, 0.339)
(1.000, 0.339)
(1.000, 0.340)
(1.000, 0.340)
(1.000, 0.340)
(1.000, 0.340)
(1.000, 0.341)
(1.000, 0.341)
(1.000, 0.341)
(1.000, 0.341)
(1.000, 0.341)
(1.000, 0.342)
(1.000, 0.342)
(1.000, 0.342)
(1.000, 0.342)
(1.000, 0.342)
(1.000, 0.343)
(1.000, 0.343)
(1.000, 0.343)
(1.000, 0.343)
(1.000, 0.344)
(1.000, 0.344)
(1.000, 0.344)
(1.000, 0.344)
(1.000, 0.344)
(1.000, 0.345)
(1.000, 0.345)
(1.000, 0.345)
(1.000, 0.345)
(1.000, 0.345)
(1.000, 0.346)
(1.000, 0.346)
(1.000, 0.346)
(1.000, 0.346)
(1.000, 0.347)
(1.000, 0.347)
(1.000, 0.347)
(1.000, 0.347)
(1.000, 0.347)
(1.000, 0.348)
(1.000, 0.348)
(1.000, 0.348)
(1.000, 0.348)
(1.000, 0.348)
(1.000, 0.349)
(1.000, 0.349)
(1.000, 0.349)
(1.000, 0.349)
(1.000, 0.349)
(1.000, 0.350)
(1.000, 0.350)
(1.000, 0.350)
(1.000, 0.350)
(1.000, 0.351)
(1.000, 0.351)
(1.000, 0.351)
(1.000, 0.351)
(1.000, 0.351)
(1.000, 0.352)
(1.000, 0.352)
(1.000, 0.352)
(1.000, 0.352)
(1.000, 0.352)
(1.000, 0.353)
(1.000, 0.353)
(1.000, 0.353)
(1.000, 0.353)
(1.000, 0.354)
(1.000, 0.354)
(1.000, 0.354)
(1.000, 0.354)
(1.000, 0.354)
(1.000, 0.355)
(1.000, 0.355)
(1.000, 0.355)
(1.000, 0.355)
(1.000, 0.355)
(1.000, 0.356)
(1.000, 0.356)
(1.000, 0.356)
(1.000, 0.356)
(1.000, 0.357)
(1.000, 0.357)
(1.000, 0.357)
(1.000, 0.357)
(1.000, 0.357)
(1.000, 0.358)
(1.000, 0.358)
(1.000, 0.358)
(1.000, 0.358)
(1.000, 0.358)
(1.000, 0.359)
(1.000, 0.359)
(1.000, 0.359)
(1.000, 0.359)
(1.000, 0.360)
(1.000, 0.360)
(1.000, 0.360)
(1.000, 0.360)
(1.000, 0.360)
(1.000, 0.361)
(1.000, 0.361)
(1.000, 0.361)
(1.000, 0.361)
(1.000, 0.361)
(1.000, 0.362)
(1.000, 0.362)
(1.000, 0.362)
(1.000, 0.362)
(1.000, 0.363)
(1.000, 0.363)
(1.000, 0.363)
(1.000, 0.363)
(1.000, 0.363)
(1.000, 0.364)
(1.000, 0.364)
(1.000, 0.364)
(1.000, 0.364)
(1.000, 0.364)
(1.000, 0.365)
(1.000, 0.365)
(1.000, 0.365)
(1.000, 0.365)
(1.000, 0.366)
(1.000, 0.366)
(1.000, 0.366)
(1.000, 0.366)
(1.000, 0.366)
(1.000, 0.367)
(1.000, 0.367)
(1.000, 0.367)
(1.000, 0.367)
(1.000, 0.367)
(1.000, 0.368)
(1.000, 0.368)
(1.000, 0.368)
(1.000, 0.368)
(1.000, 0.369)
(1.000, 0.369)
(1.000, 0.369)
(1.000, 0.369)
(1.000, 0.369)
(1.000, 0.370)
(1.000, 0.370)
(1.000, 0.370)
(1.000, 0.370)
(1.000, 0.370)
(1.000, 0.371)
(1.000, 0.371)
(1.000, 0.371)
(1.000, 0.371)
(1.000, 0.372)
(1.000, 0.372)
(1.000, 0.372)
(1.000, 0.372)
(1.000, 0.372)
(1.000, 0.373)
(1.000, 0.373)
(1.000, 0.373)
(1.000, 0.373)
(1.000, 0.373)
(1.000, 0.374)
(1.000, 0.374)
(1.000, 0.374)
(1.000, 0.374)
(1.000, 0.374)
(1.000, 0.375)
(1.000, 0.375)
(1.000, 0.375)
(1.000, 0.375)
(1.000, 0.376)
(1.000, 0.376)
(1.000, 0.376)
(1.000, 0.376)
(1.000, 0.376)
(1.000, 0.377)
(1.000, 0.377)
(1.000, 0.377)
(1.000, 0.377)
(1.000, 0.377)
(1.000, 0.378)
(1.000, 0.378)
(1.000, 0.378)
(1.000, 0.378)
(1.000, 0.379)
(1.000, 0.379)
(1.000, 0.379)
(1.000, 0.379)
(1.000, 0.379)
(1.000, 0.380)
(1.000, 0.380)
(1.000, 0.380)
(1.000, 0.380)
(1.000, 0.380)
(1.000, 0.381)
(1.000, 0.381)
(1.000, 0.381)
(1.000, 0.381)
(1.000, 0.382)
(1.000, 0.382)
(1.000, 0.382)
(1.000, 0.382)
(1.000, 0.382)
(1.000, 0.383)
(1.000, 0.383)
(1.000, 0.383)
(1.000, 0.383)
(1.000, 0.383)
(1.000, 0.384)
(1.000, 0.384)
(1.000, 0.384)
(1.000, 0.384)
(1.000, 0.385)
(1.000, 0.385)
(1.000, 0.385)
(1.000, 0.385)
(1.000, 0.385)
(1.000, 0.386)
(1.000, 0.386)
(1.000, 0.386)
(1.000, 0.386)
(1.000, 0.386)
(1.000, 0.387)
(1.000, 0.387)
(1.000, 0.387)
(1.000, 0.387)
(1.000, 0.388)
(1.000, 0.388)
(1.000, 0.388)
(1.000, 0.388)
(1.000, 0.388)
(1.000, 0.389)
(1.000, 0.389)
(1.000, 0.389)
(1.000, 0.389)
(1.000, 0.389)
(1.000, 0.390)
(1.000, 0.390)
(1.000, 0.390)
(1.000, 0.390)
(1.000, 0.391)
(1.000, 0.391)
(1.000, 0.391)
(1.000, 0.391)
(1.000, 0.391)
(1.000, 0.392)
(1.000, 0.392)
(1.000, 0.392)
(1.000, 0.392)
(1.000, 0.392)
(1.000, 0.393)
(1.000, 0.393)
(1.000, 0.393)
(1.000, 0.393)
(1.000, 0.394)
(1.000, 0.394)
(1.000, 0.394)
(1.000, 0.394)
(1.000, 0.394)
(1.000, 0.395)
(1.000, 0.395)
(1.000, 0.395)
(1.000, 0.395)
(1.000, 0.395)
(1.000, 0.396)
(1.000, 0.396)
(1.000, 0.396)
(1.000, 0.396)
(1.000, 0.396)
(1.000, 0.397)
(1.000, 0.397)
(1.000, 0.397)
(1.000, 0.397)
(1.000, 0.398)
(1.000, 0.398)
(1.000, 0.398)
(1.000, 0.398)
(1.000, 0.398)
(1.000, 0.399)
(1.000, 0.399)
(1.000, 0.399)
(1.000, 0.399)
(1.000, 0.399)
(1.000, 0.400)
(1.000, 0.400)
(1.000, 0.400)
(1.000, 0.400)
(1.000, 0.401)
(1.000, 0.401)
(1.000, 0.401)
(1.000, 0.401)
(1.000, 0.401)
(1.000, 0.402)
(1.000, 0.402)
(1.000, 0.402)
(1.000, 0.402)
(1.000, 0.402)
(1.000, 0.403)
(1.000, 0.403)
(1.000, 0.403)
(1.000, 0.403)
(1.000, 0.404)
(1.000, 0.404)
(1.000, 0.404)
(1.000, 0.404)
(1.000, 0.404)
(1.000, 0.405)
(1.000, 0.405)
(1.000, 0.405)
(1.000, 0.405)
(1.000, 0.405)
(1.000, 0.406)
(1.000, 0.406)
(1.000, 0.406)
(1.000, 0.406)
(1.000, 0.407)
(1.000, 0.407)
(1.000, 0.407)
(1.000, 0.407)
(1.000, 0.407)
(1.000, 0.408)
(1.000, 0.408)
(1.000, 0.408)
(1.000, 0.408)
(1.000, 0.408)
(1.000, 0.409)
(1.000, 0.409)
(1.000, 0.409)
(1.000, 0.409)
(1.000, 0.410)
(1.000, 0.410)
(1.000, 0.410)
(1.000, 0.410)
(1.000, 0.410)
(1.000, 0.411)
(1.000, 0.411)
(1.000, 0.411)
(1.000, 0.411)
(1.000, 0.411)
(1.000, 0.412)
(1.000, 0.412)
(1.000, 0.412)
(1.000, 0.412)
(1.000, 0.413)
(1.000, 0.413)
(1.000, 0.413)
(1.000, 0.413)
(1.000, 0.413)
(1.000, 0.414)
(1.000, 0.414)
(1.000, 0.414)
(1.000, 0.414)
(1.000, 0.414)
(1.000, 0.415)
(1.000, 0.415)
(1.000, 0.415)
(1.000, 0.415)
(1.000, 0.416)
(1.000, 0.416)
(1.000, 0.416)
(1.000, 0.416)
(1.000, 0.416)
(1.000, 0.417)
(1.000, 0.417)
(1.000, 0.417)
(1.000, 0.417)
(1.000, 0.417)
(1.000, 0.418)
(1.000, 0.418)
(1.000, 0.418)
(1.000, 0.418)
(1.000, 0.419)
(1.000, 0.419)
(1.000, 0.419)
(1.000, 0.419)
(1.000, 0.419)
(1.000, 0.420)
(1.000, 0.420)
(1.000, 0.420)
(1.000, 0.420)
(1.000, 0.420)
(1.000, 0.421)
(1.000, 0.421)
(1.000, 0.421)
(1.000, 0.421)
(1.000, 0.421)
(1.000, 0.422)
(1.000, 0.422)
(1.000, 0.422)
(1.000, 0.422)
(1.000, 0.423)
(1.000, 0.423)
(1.000, 0.423)
(1.000, 0.423)
(1.000, 0.423)
(1.000, 0.424)
(1.000, 0.424)
(1.000, 0.424)
(1.000, 0.424)
(1.000, 0.424)
(1.000, 0.425)
(1.000, 0.425)
(1.000, 0.425)
(1.000, 0.425)
(1.000, 0.426)
(1.000, 0.426)
(1.000, 0.426)
(1.000, 0.426)
(1.000, 0.426)
(1.000, 0.427)
(1.000, 0.427)
(1.000, 0.427)
(1.000, 0.427)
(1.000, 0.427)
(1.000, 0.428)
(1.000, 0.428)
(1.000, 0.428)
(1.000, 0.428)
(1.000, 0.429)
(1.000, 0.429)
(1.000, 0.429)
(1.000, 0.429)
(1.000, 0.429)
(1.000, 0.430)
(1.000, 0.430)
(1.000, 0.430)
(1.000, 0.430)
(1.000, 0.430)
(1.000, 0.431)
(1.000, 0.431)
(1.000, 0.431)
(1.000, 0.431)
(1.000, 0.432)
(1.000, 0.432)
(1.000, 0.432)
(1.000, 0.432)
(1.000, 0.432)
(1.000, 0.433)
(1.000, 0.433)
(1.000, 0.433)
(1.000, 0.433)
(1.000, 0.433)
(1.000, 0.434)
(1.000, 0.434)
(1.000, 0.434)
(1.000, 0.434)
(1.000, 0.435)
(1.000, 0.435)
(1.000, 0.435)
(1.000, 0.435)
(1.000, 0.435)
(1.000, 0.436)
(1.000, 0.436)
(1.000, 0.436)
(1.000, 0.436)
(1.000, 0.436)
(1.000, 0.437)
(1.000, 0.437)
(1.000, 0.437)
(1.000, 0.437)
(1.000, 0.438)
(1.000, 0.438)
(1.000, 0.438)
(1.000, 0.438)
(1.000, 0.438)
(1.000, 0.439)
(1.000, 0.439)
(1.000, 0.439)
(1.000, 0.439)
(1.000, 0.439)
(1.000, 0.440)
(1.000, 0.440)
(1.000, 0.440)
(1.000, 0.440)
(1.000, 0.441)
(1.000, 0.441)
(1.000, 0.441)
(1.000, 0.441)
(1.000, 0.441)
(1.000, 0.442)
(1.000, 0.442)
(1.000, 0.442)
(1.000, 0.442)
(1.000, 0.442)
(1.000, 0.443)
(1.000, 0.443)
(1.000, 0.443)
(1.000, 0.443)
(1.000, 0.443)
(1.000, 0.444)
(1.000, 0.444)
(1.000, 0.444)
(1.000, 0.444)
(1.000, 0.445)
(1.000, 0.445)
(1.000, 0.445)
(1.000, 0.445)
(1.000, 0.445)
(1.000, 0.446)
(1.000, 0.446)
(1.000, 0.446)
(1.000, 0.446)
(1.000, 0.446)
(2.000, 0.447)
(2.000, 0.447)
(2.000, 0.447)
(2.000, 0.447)
(2.000, 0.448)
(2.000, 0.448)
(2.000, 0.448)
(2.000, 0.448)
(2.000, 0.448)
(2.000, 0.449)
(2.000, 0.449)
(2.000, 0.449)
(2.000, 0.449)
(2.000, 0.449)
(2.000, 0.450)
(2.000, 0.450)
(2.000, 0.450)
(2.000, 0.450)
(2.000, 0.451)
(2.000, 0.451)
(2.000, 0.451)
(2.000, 0.451)
(2.000, 0.451)
(2.000, 0.452)
(2.000, 0.452)
(2.000, 0.452)
(2.000, 0.452)
(2.000, 0.452)
(2.000, 0.453)
(2.000, 0.453)
(2.000, 0.453)
(2.000, 0.453)
(2.000, 0.454)
(2.000, 0.454)
(2.000, 0.454)
(2.000, 0.454)
(2.000, 0.454)
(2.000, 0.455)
(2.000, 0.455)
(2.000, 0.455)
(2.000, 0.455)
(2.000, 0.455)
(2.000, 0.456)
(2.000, 0.456)
(2.000, 0.456)
(2.000, 0.456)
(2.000, 0.457)
(2.000, 0.457)
(2.000, 0.457)
(2.000, 0.457)
(2.000, 0.457)
(2.000, 0.458)
(2.000, 0.458)
(2.000, 0.458)
(2.000, 0.458)
(2.000, 0.458)
(2.000, 0.459)
(2.000, 0.459)
(2.000, 0.459)
(2.000, 0.459)
(2.000, 0.460)
(2.000, 0.460)
(2.000, 0.460)
(2.000, 0.460)
(2.000, 0.460)
(2.000, 0.461)
(2.000, 0.461)
(2.000, 0.461)
(2.000, 0.461)
(2.000, 0.461)
(2.000, 0.462)
(2.000, 0.462)
(2.000, 0.462)
(2.000, 0.462)
(2.000, 0.463)
(2.000, 0.463)
(2.000, 0.463)
(2.000, 0.463)
(2.000, 0.463)
(2.000, 0.464)
(2.000, 0.464)
(2.000, 0.464)
(2.000, 0.464)
(2.000, 0.464)
(2.000, 0.465)
(2.000, 0.465)
(2.000, 0.465)
(2.000, 0.465)
(2.000, 0.465)
(2.000, 0.466)
(2.000, 0.466)
(2.000, 0.466)
(2.000, 0.466)
(2.000, 0.467)
(2.000, 0.467)
(2.000, 0.467)
(2.000, 0.467)
(2.000, 0.467)
(2.000, 0.468)
(2.000, 0.468)
(2.000, 0.468)
(2.000, 0.468)
(2.000, 0.468)
(2.000, 0.469)
(2.000, 0.469)
(2.000, 0.469)
(2.000, 0.469)
(2.000, 0.470)
(2.000, 0.470)
(2.000, 0.470)
(2.000, 0.470)
(2.000, 0.470)
(2.000, 0.471)
(2.000, 0.471)
(2.000, 0.471)
(2.000, 0.471)
(2.000, 0.471)
(2.000, 0.472)
(2.000, 0.472)
(2.000, 0.472)
(2.000, 0.472)
(2.000, 0.473)
(2.000, 0.473)
(2.000, 0.473)
(2.000, 0.473)
(2.000, 0.473)
(2.000, 0.474)
(2.000, 0.474)
(2.000, 0.474)
(2.000, 0.474)
(2.000, 0.474)
(2.000, 0.475)
(2.000, 0.475)
(2.000, 0.475)
(2.000, 0.475)
(2.000, 0.476)
(2.000, 0.476)
(2.000, 0.476)
(2.000, 0.476)
(2.000, 0.476)
(2.000, 0.477)
(2.000, 0.477)
(2.000, 0.477)
(2.000, 0.477)
(2.000, 0.477)
(2.000, 0.478)
(2.000, 0.478)
(2.000, 0.478)
(2.000, 0.478)
(2.000, 0.479)
(2.000, 0.479)
(2.000, 0.479)
(2.000, 0.479)
(2.000, 0.479)
(2.000, 0.480)
(2.000, 0.480)
(2.000, 0.480)
(2.000, 0.480)
(2.000, 0.480)
(2.000, 0.481)
(2.000, 0.481)
(2.000, 0.481)
(2.000, 0.481)
(2.000, 0.482)
(2.000, 0.482)
(2.000, 0.482)
(2.000, 0.482)
(2.000, 0.482)
(2.000, 0.483)
(2.000, 0.483)
(2.000, 0.483)
(2.000, 0.483)
(2.000, 0.483)
(2.000, 0.484)
(2.000, 0.484)
(2.000, 0.484)
(2.000, 0.484)
(2.000, 0.485)
(2.000, 0.485)
(2.000, 0.485)
(2.000, 0.485)
(2.000, 0.485)
(2.000, 0.486)
(2.000, 0.486)
(2.000, 0.486)
(2.000, 0.486)
(2.000, 0.486)
(2.000, 0.487)
(2.000, 0.487)
(2.000, 0.487)
(2.000, 0.487)
(2.000, 0.488)
(2.000, 0.488)
(2.000, 0.488)
(2.000, 0.488)
(2.000, 0.488)
(2.000, 0.489)
(2.000, 0.489)
(2.000, 0.489)
(2.000, 0.489)
(2.000, 0.489)
(2.000, 0.490)
(2.000, 0.490)
(2.000, 0.490)
(2.000, 0.490)
(2.000, 0.490)
(2.000, 0.491)
(2.000, 0.491)
(2.000, 0.491)
(2.000, 0.491)
(2.000, 0.492)
(2.000, 0.492)
(2.000, 0.492)
(2.000, 0.492)
(2.000, 0.492)
(2.000, 0.493)
(2.000, 0.493)
(2.000, 0.493)
(2.000, 0.493)
(2.000, 0.493)
(2.000, 0.494)
(2.000, 0.494)
(2.000, 0.494)
(2.000, 0.494)
(2.000, 0.495)
(2.000, 0.495)
(2.000, 0.495)
(2.000, 0.495)
(2.000, 0.495)
(2.000, 0.496)
(2.000, 0.496)
(2.000, 0.496)
(2.000, 0.496)
(2.000, 0.496)
(2.000, 0.497)
(2.000, 0.497)
(2.000, 0.497)
(2.000, 0.497)
(2.000, 0.498)
(2.000, 0.498)
(2.000, 0.498)
(2.000, 0.498)
(2.000, 0.498)
(2.000, 0.499)
(2.000, 0.499)
(2.000, 0.499)
(2.000, 0.499)
(2.000, 0.499)
(2.000, 0.500)
(2.000, 0.500)
(2.000, 0.500)
(2.000, 0.500)
(2.000, 0.501)
(2.000, 0.501)
(2.000, 0.501)
(2.000, 0.501)
(2.000, 0.501)
(2.000, 0.502)
(2.000, 0.502)
(2.000, 0.502)
(2.000, 0.502)
(2.000, 0.502)
(2.000, 0.503)
(2.000, 0.503)
(2.000, 0.503)
(2.000, 0.503)
(2.000, 0.504)
(2.000, 0.504)
(2.000, 0.504)
(2.000, 0.504)
(2.000, 0.504)
(2.000, 0.505)
(2.000, 0.505)
(2.000, 0.505)
(2.000, 0.505)
(2.000, 0.505)
(2.000, 0.506)
(2.000, 0.506)
(2.000, 0.506)
(2.000, 0.506)
(2.000, 0.507)
(2.000, 0.507)
(2.000, 0.507)
(2.000, 0.507)
(2.000, 0.507)
(2.000, 0.508)
(2.000, 0.508)
(2.000, 0.508)
(2.000, 0.508)
(2.000, 0.508)
(2.000, 0.509)
(2.000, 0.509)
(2.000, 0.509)
(2.000, 0.509)
(2.000, 0.510)
(2.000, 0.510)
(2.000, 0.510)
(2.000, 0.510)
(2.000, 0.510)
(2.000, 0.511)
(2.000, 0.511)
(2.000, 0.511)
(2.000, 0.511)
(2.000, 0.511)
(2.000, 0.512)
(2.000, 0.512)
(2.000, 0.512)
(2.000, 0.512)
(2.000, 0.512)
(2.000, 0.513)
(2.000, 0.513)
(2.000, 0.513)
(2.000, 0.513)
(2.000, 0.514)
(2.000, 0.514)
(2.000, 0.514)
(2.000, 0.514)
(2.000, 0.514)
(2.000, 0.515)
(2.000, 0.515)
(2.000, 0.515)
(2.000, 0.515)
(2.000, 0.515)
(2.000, 0.516)
(2.000, 0.516)
(2.000, 0.516)
(2.000, 0.516)
(2.000, 0.517)
(2.000, 0.517)
(2.000, 0.517)
(2.000, 0.517)
(2.000, 0.517)
(2.000, 0.518)
(2.000, 0.518)
(2.000, 0.518)
(2.000, 0.518)
(2.000, 0.518)
(2.000, 0.519)
(2.000, 0.519)
(2.000, 0.519)
(2.000, 0.519)
(2.000, 0.520)
(2.000, 0.520)
(2.000, 0.520)
(2.000, 0.520)
(2.000, 0.520)
(2.000, 0.521)
(2.000, 0.521)
(2.000, 0.521)
(2.000, 0.521)
(2.000, 0.521)
(2.000, 0.522)
(2.000, 0.522)
(2.000, 0.522)
(2.000, 0.522)
(2.000, 0.523)
(2.000, 0.523)
(2.000, 0.523)
(2.000, 0.523)
(2.000, 0.523)
(2.000, 0.524)
(2.000, 0.524)
(2.000, 0.524)
(2.000, 0.524)
(2.000, 0.524)
(2.000, 0.525)
(2.000, 0.525)
(2.000, 0.525)
(2.000, 0.525)
(2.000, 0.526)
(2.000, 0.526)
(2.000, 0.526)
(2.000, 0.526)
(2.000, 0.526)
(2.000, 0.527)
(2.000, 0.527)
(2.000, 0.527)
(2.000, 0.527)
(2.000, 0.527)
(2.000, 0.528)
(2.000, 0.528)
(2.000, 0.528)
(2.000, 0.528)
(2.000, 0.529)
(2.000, 0.529)
(2.000, 0.529)
(2.000, 0.529)
(2.000, 0.529)
(2.000, 0.530)
(2.000, 0.530)
(2.000, 0.530)
(2.000, 0.530)
(2.000, 0.530)
(2.000, 0.531)
(2.000, 0.531)
(2.000, 0.531)
(2.000, 0.531)
(2.000, 0.532)
(2.000, 0.532)
(2.000, 0.532)
(2.000, 0.532)
(2.000, 0.532)
(2.000, 0.533)
(2.000, 0.533)
(2.000, 0.533)
(2.000, 0.533)
(2.000, 0.533)
(2.000, 0.534)
(2.000, 0.534)
(2.000, 0.534)
(2.000, 0.534)
(2.000, 0.535)
(2.000, 0.535)
(2.000, 0.535)
(2.000, 0.535)
(2.000, 0.535)
(2.000, 0.536)
(2.000, 0.536)
(2.000, 0.536)
(2.000, 0.536)
(2.000, 0.536)
(2.000, 0.537)
(2.000, 0.537)
(2.000, 0.537)
(2.000, 0.537)
(2.000, 0.537)
(2.000, 0.538)
(2.000, 0.538)
(2.000, 0.538)
(2.000, 0.538)
(2.000, 0.539)
(2.000, 0.539)
(2.000, 0.539)
(2.000, 0.539)
(2.000, 0.539)
(2.000, 0.540)
(2.000, 0.540)
(2.000, 0.540)
(2.000, 0.540)
(2.000, 0.540)
(2.000, 0.541)
(2.000, 0.541)
(2.000, 0.541)
(2.000, 0.541)
(2.000, 0.542)
(2.000, 0.542)
(2.000, 0.542)
(2.000, 0.542)
(2.000, 0.542)
(2.000, 0.543)
(2.000, 0.543)
(2.000, 0.543)
(2.000, 0.543)
(2.000, 0.543)
(2.000, 0.544)
(2.000, 0.544)
(2.000, 0.544)
(2.000, 0.544)
(2.000, 0.545)
(2.000, 0.545)
(2.000, 0.545)
(2.000, 0.545)
(2.000, 0.545)
(2.000, 0.546)
(2.000, 0.546)
(2.000, 0.546)
(2.000, 0.546)
(2.000, 0.546)
(2.000, 0.547)
(2.000, 0.547)
(2.000, 0.547)
(2.000, 0.547)
(2.000, 0.548)
(2.000, 0.548)
(2.000, 0.548)
(2.000, 0.548)
(2.000, 0.548)
(2.000, 0.549)
(2.000, 0.549)
(2.000, 0.549)
(2.000, 0.549)
(2.000, 0.549)
(2.000, 0.550)
(2.000, 0.550)
(2.000, 0.550)
(2.000, 0.550)
(2.000, 0.551)
(2.000, 0.551)
(2.000, 0.551)
(2.000, 0.551)
(2.000, 0.551)
(2.000, 0.552)
(2.000, 0.552)
(2.000, 0.552)
(2.000, 0.552)
(2.000, 0.552)
(2.000, 0.553)
(2.000, 0.553)
(2.000, 0.553)
(2.000, 0.553)
(2.000, 0.554)
(2.000, 0.554)
(2.000, 0.554)
(2.000, 0.554)
(2.000, 0.554)
(2.000, 0.555)
(2.000, 0.555)
(2.000, 0.555)
(2.000, 0.555)
(2.000, 0.555)
(2.000, 0.556)
(2.000, 0.556)
(2.000, 0.556)
(2.000, 0.556)
(2.000, 0.557)
(2.000, 0.557)
(2.000, 0.557)
(2.000, 0.557)
(2.000, 0.557)
(2.000, 0.558)
(2.000, 0.558)
(2.000, 0.558)
(2.000, 0.558)
(2.000, 0.558)
(2.000, 0.559)
(2.000, 0.559)
(2.000, 0.559)
(2.000, 0.559)
(2.000, 0.559)
(2.000, 0.560)
(2.000, 0.560)
(2.000, 0.560)
(2.000, 0.560)
(2.000, 0.561)
(2.000, 0.561)
(2.000, 0.561)
(2.000, 0.561)
(2.000, 0.561)
(2.000, 0.562)
(2.000, 0.562)
(2.000, 0.562)
(2.000, 0.562)
(2.000, 0.562)
(2.000, 0.563)
(2.000, 0.563)
(2.000, 0.563)
(2.000, 0.563)
(2.000, 0.564)
(2.000, 0.564)
(2.000, 0.564)
(2.000, 0.564)
(2.000, 0.564)
(2.000, 0.565)
(2.000, 0.565)
(2.000, 0.565)
(2.000, 0.565)
(2.000, 0.565)
(2.000, 0.566)
(2.000, 0.566)
(2.000, 0.566)
(2.000, 0.566)
(2.000, 0.567)
(2.000, 0.567)
(2.000, 0.567)
(2.000, 0.567)
(2.000, 0.567)
(2.000, 0.568)
(2.000, 0.568)
(2.000, 0.568)
(2.000, 0.568)
(2.000, 0.568)
(2.000, 0.569)
(2.000, 0.569)
(2.000, 0.569)
(2.000, 0.569)
(2.000, 0.570)
(2.000, 0.570)
(2.000, 0.570)
(2.000, 0.570)
(2.000, 0.570)
(2.000, 0.571)
(2.000, 0.571)
(2.000, 0.571)
(2.000, 0.571)
(2.000, 0.571)
(2.000, 0.572)
(2.000, 0.572)
(2.000, 0.572)
(2.000, 0.572)
(2.000, 0.573)
(2.000, 0.573)
(2.000, 0.573)
(2.000, 0.573)
(2.000, 0.573)
(2.000, 0.574)
(2.000, 0.574)
(2.000, 0.574)
(2.000, 0.574)
(2.000, 0.574)
(2.000, 0.575)
(2.000, 0.575)
(2.000, 0.575)
(2.000, 0.575)
(2.000, 0.576)
(2.000, 0.576)
(2.000, 0.576)
(2.000, 0.576)
(2.000, 0.576)
(2.000, 0.577)
(2.000, 0.577)
(2.000, 0.577)
(2.000, 0.577)
(2.000, 0.577)
(2.000, 0.578)
(2.000, 0.578)
(2.000, 0.578)
(2.000, 0.578)
(2.000, 0.579)
(2.000, 0.579)
(2.000, 0.579)
(2.000, 0.579)
(2.000, 0.579)
(2.000, 0.580)
(2.000, 0.580)
(2.000, 0.580)
(2.000, 0.580)
(2.000, 0.580)
(2.000, 0.581)
(2.000, 0.581)
(2.000, 0.581)
(2.000, 0.581)
(2.000, 0.581)
(2.000, 0.582)
(2.000, 0.582)
(2.000, 0.582)
(2.000, 0.582)
(2.000, 0.583)
(2.000, 0.583)
(2.000, 0.583)
(2.000, 0.583)
(2.000, 0.583)
(2.000, 0.584)
(2.000, 0.584)
(2.000, 0.584)
(2.000, 0.584)
(2.000, 0.584)
(2.000, 0.585)
(2.000, 0.585)
(2.000, 0.585)
(2.000, 0.585)
(2.000, 0.586)
(2.000, 0.586)
(2.000, 0.586)
(2.000, 0.586)
(2.000, 0.586)
(2.000, 0.587)
(2.000, 0.587)
(2.000, 0.587)
(2.000, 0.587)
(2.000, 0.587)
(2.000, 0.588)
(2.000, 0.588)
(2.000, 0.588)
(2.000, 0.588)
(2.000, 0.589)
(2.000, 0.589)
(2.000, 0.589)
(2.000, 0.589)
(2.000, 0.589)
(2.000, 0.590)
(2.000, 0.590)
(2.000, 0.590)
(2.000, 0.590)
(2.000, 0.590)
(2.000, 0.591)
(2.000, 0.591)
(2.000, 0.591)
(2.000, 0.591)
(2.000, 0.592)
(2.000, 0.592)
(2.000, 0.592)
(2.000, 0.592)
(2.000, 0.592)
(2.000, 0.593)
(2.000, 0.593)
(2.000, 0.593)
(2.000, 0.593)
(2.000, 0.593)
(2.000, 0.594)
(2.000, 0.594)
(2.000, 0.594)
(3.000, 0.594)
(3.000, 0.595)
(3.000, 0.595)
(3.000, 0.595)
(3.000, 0.595)
(3.000, 0.595)
(3.000, 0.596)
(3.000, 0.596)
(3.000, 0.596)
(3.000, 0.596)
(3.000, 0.596)
(3.000, 0.597)
(3.000, 0.597)
(3.000, 0.597)
(3.000, 0.597)
(3.000, 0.598)
(3.000, 0.598)
(3.000, 0.598)
(3.000, 0.598)
(3.000, 0.598)
(3.000, 0.599)
(3.000, 0.599)
(3.000, 0.599)
(3.000, 0.599)
(3.000, 0.599)
(3.000, 0.600)
(3.000, 0.600)
(3.000, 0.600)
(3.000, 0.600)
(3.000, 0.601)
(3.000, 0.601)
(3.000, 0.601)
(3.000, 0.601)
(3.000, 0.601)
(3.000, 0.602)
(3.000, 0.602)
(3.000, 0.602)
(3.000, 0.602)
(3.000, 0.602)
(3.000, 0.603)
(3.000, 0.603)
(3.000, 0.603)
(3.000, 0.603)
(3.000, 0.604)
(3.000, 0.604)
(3.000, 0.604)
(3.000, 0.604)
(3.000, 0.604)
(3.000, 0.605)
(3.000, 0.605)
(3.000, 0.605)
(3.000, 0.605)
(3.000, 0.605)
(3.000, 0.606)
(3.000, 0.606)
(3.000, 0.606)
(3.000, 0.606)
(3.000, 0.606)
(3.000, 0.607)
(3.000, 0.607)
(3.000, 0.607)
(3.000, 0.607)
(3.000, 0.608)
(3.000, 0.608)
(3.000, 0.608)
(3.000, 0.608)
(3.000, 0.608)
(3.000, 0.609)
(3.000, 0.609)
(3.000, 0.609)
(3.000, 0.609)
(3.000, 0.609)
(3.000, 0.610)
(3.000, 0.610)
(3.000, 0.610)
(3.000, 0.610)
(3.000, 0.611)
(3.000, 0.611)
(3.000, 0.611)
(3.000, 0.611)
(3.000, 0.611)
(3.000, 0.612)
(3.000, 0.612)
(3.000, 0.612)
(3.000, 0.612)
(3.000, 0.612)
(3.000, 0.613)
(3.000, 0.613)
(3.000, 0.613)
(3.000, 0.613)
(3.000, 0.614)
(3.000, 0.614)
(3.000, 0.614)
(3.000, 0.614)
(3.000, 0.614)
(3.000, 0.615)
(3.000, 0.615)
(3.000, 0.615)
(3.000, 0.615)
(3.000, 0.615)
(3.000, 0.616)
(3.000, 0.616)
(3.000, 0.616)
(3.000, 0.616)
(3.000, 0.617)
(3.000, 0.617)
(3.000, 0.617)
(3.000, 0.617)
(3.000, 0.617)
(3.000, 0.618)
(3.000, 0.618)
(3.000, 0.618)
(3.000, 0.618)
(3.000, 0.618)
(3.000, 0.619)
(3.000, 0.619)
(3.000, 0.619)
(3.000, 0.619)
(3.000, 0.620)
(3.000, 0.620)
(3.000, 0.620)
(3.000, 0.620)
(3.000, 0.620)
(3.000, 0.621)
(3.000, 0.621)
(3.000, 0.621)
(3.000, 0.621)
(3.000, 0.621)
(3.000, 0.622)
(3.000, 0.622)
(3.000, 0.622)
(3.000, 0.622)
(3.000, 0.623)
(3.000, 0.623)
(3.000, 0.623)
(3.000, 0.623)
(3.000, 0.623)
(3.000, 0.624)
(3.000, 0.624)
(3.000, 0.624)
(3.000, 0.624)
(3.000, 0.624)
(3.000, 0.625)
(3.000, 0.625)
(3.000, 0.625)
(3.000, 0.625)
(3.000, 0.626)
(3.000, 0.626)
(3.000, 0.626)
(3.000, 0.626)
(3.000, 0.626)
(3.000, 0.627)
(3.000, 0.627)
(3.000, 0.627)
(3.000, 0.627)
(3.000, 0.627)
(3.000, 0.628)
(3.000, 0.628)
(3.000, 0.628)
(3.000, 0.628)
(3.000, 0.628)
(3.000, 0.629)
(3.000, 0.629)
(3.000, 0.629)
(3.000, 0.629)
(3.000, 0.630)
(3.000, 0.630)
(3.000, 0.630)
(3.000, 0.630)
(3.000, 0.630)
(3.000, 0.631)
(3.000, 0.631)
(3.000, 0.631)
(3.000, 0.631)
(3.000, 0.631)
(3.000, 0.632)
(3.000, 0.632)
(3.000, 0.632)
(3.000, 0.632)
(3.000, 0.633)
(3.000, 0.633)
(3.000, 0.633)
(3.000, 0.633)
(3.000, 0.633)
(3.000, 0.634)
(3.000, 0.634)
(3.000, 0.634)
(3.000, 0.634)
(3.000, 0.634)
(3.000, 0.635)
(3.000, 0.635)
(3.000, 0.635)
(3.000, 0.635)
(3.000, 0.636)
(3.000, 0.636)
(3.000, 0.636)
(3.000, 0.636)
(3.000, 0.636)
(3.000, 0.637)
(3.000, 0.637)
(3.000, 0.637)
(3.000, 0.637)
(3.000, 0.637)
(3.000, 0.638)
(3.000, 0.638)
(3.000, 0.638)
(3.000, 0.638)
(3.000, 0.639)
(3.000, 0.639)
(3.000, 0.639)
(3.000, 0.639)
(3.000, 0.639)
(3.000, 0.640)
(3.000, 0.640)
(3.000, 0.640)
(3.000, 0.640)
(3.000, 0.640)
(3.000, 0.641)
(3.000, 0.641)
(3.000, 0.641)
(3.000, 0.641)
(3.000, 0.642)
(3.000, 0.642)
(3.000, 0.642)
(3.000, 0.642)
(3.000, 0.642)
(3.000, 0.643)
(3.000, 0.643)
(3.000, 0.643)
(3.000, 0.643)
(3.000, 0.643)
(3.000, 0.644)
(3.000, 0.644)
(3.000, 0.644)
(3.000, 0.644)
(3.000, 0.645)
(3.000, 0.645)
(3.000, 0.645)
(3.000, 0.645)
(3.000, 0.645)
(3.000, 0.646)
(3.000, 0.646)
(3.000, 0.646)
(3.000, 0.646)
(3.000, 0.646)
(3.000, 0.647)
(3.000, 0.647)
(3.000, 0.647)
(3.000, 0.647)
(3.000, 0.648)
(3.000, 0.648)
(3.000, 0.648)
(3.000, 0.648)
(3.000, 0.648)
(3.000, 0.649)
(3.000, 0.649)
(3.000, 0.649)
(3.000, 0.649)
(3.000, 0.649)
(3.000, 0.650)
(3.000, 0.650)
(3.000, 0.650)
(3.000, 0.650)
(3.000, 0.651)
(3.000, 0.651)
(3.000, 0.651)
(3.000, 0.651)
(3.000, 0.651)
(3.000, 0.652)
(3.000, 0.652)
(3.000, 0.652)
(3.000, 0.652)
(3.000, 0.652)
(3.000, 0.653)
(3.000, 0.653)
(3.000, 0.653)
(3.000, 0.653)
(3.000, 0.653)
(3.000, 0.654)
(3.000, 0.654)
(3.000, 0.654)
(3.000, 0.654)
(3.000, 0.655)
(3.000, 0.655)
(3.000, 0.655)
(3.000, 0.655)
(3.000, 0.655)
(3.000, 0.656)
(3.000, 0.656)
(3.000, 0.656)
(3.000, 0.656)
(3.000, 0.656)
(3.000, 0.657)
(3.000, 0.657)
(3.000, 0.657)
(3.000, 0.657)
(3.000, 0.658)
(3.000, 0.658)
(3.000, 0.658)
(3.000, 0.658)
(3.000, 0.658)
(3.000, 0.659)
(3.000, 0.659)
(3.000, 0.659)
(3.000, 0.659)
(3.000, 0.659)
(3.000, 0.660)
(3.000, 0.660)
(3.000, 0.660)
(3.000, 0.660)
(3.000, 0.661)
(3.000, 0.661)
(3.000, 0.661)
(3.000, 0.661)
(3.000, 0.661)
(3.000, 0.662)
(3.000, 0.662)
(3.000, 0.662)
(3.000, 0.662)
(3.000, 0.662)
(3.000, 0.663)
(3.000, 0.663)
(3.000, 0.663)
(3.000, 0.663)
(3.000, 0.664)
(3.000, 0.664)
(3.000, 0.664)
(3.000, 0.664)
(3.000, 0.664)
(3.000, 0.665)
(3.000, 0.665)
(3.000, 0.665)
(3.000, 0.665)
(3.000, 0.665)
(3.000, 0.666)
(3.000, 0.666)
(3.000, 0.666)
(3.000, 0.666)
(3.000, 0.667)
(3.000, 0.667)
(3.000, 0.667)
(3.000, 0.667)
(3.000, 0.667)
(3.000, 0.668)
(3.000, 0.668)
(3.000, 0.668)
(3.000, 0.668)
(3.000, 0.668)
(3.000, 0.669)
(3.000, 0.669)
(3.000, 0.669)
(3.000, 0.669)
(3.000, 0.670)
(3.000, 0.670)
(3.000, 0.670)
(3.000, 0.670)
(3.000, 0.670)
(3.000, 0.671)
(3.000, 0.671)
(3.000, 0.671)
(3.000, 0.671)
(3.000, 0.671)
(3.000, 0.672)
(3.000, 0.672)
(3.000, 0.672)
(3.000, 0.672)
(3.000, 0.673)
(3.000, 0.673)
(3.000, 0.673)
(3.000, 0.673)
(3.000, 0.673)
(3.000, 0.674)
(3.000, 0.674)
(3.000, 0.674)
(3.000, 0.674)
(3.000, 0.674)
(3.000, 0.675)
(3.000, 0.675)
(3.000, 0.675)
(3.000, 0.675)
(3.000, 0.675)
(3.000, 0.676)
(4.000, 0.676)
(4.000, 0.676)
(4.000, 0.676)
(4.000, 0.677)
(4.000, 0.677)
(4.000, 0.677)
(4.000, 0.677)
(4.000, 0.677)
(4.000, 0.678)
(4.000, 0.678)
(4.000, 0.678)
(4.000, 0.678)
(4.000, 0.678)
(4.000, 0.679)
(4.000, 0.679)
(4.000, 0.679)
(4.000, 0.679)
(4.000, 0.680)
(4.000, 0.680)
(4.000, 0.680)
(4.000, 0.680)
(4.000, 0.680)
(4.000, 0.681)
(4.000, 0.681)
(4.000, 0.681)
(4.000, 0.681)
(4.000, 0.681)
(4.000, 0.682)
(4.000, 0.682)
(4.000, 0.682)
(4.000, 0.682)
(4.000, 0.683)
(4.000, 0.683)
(4.000, 0.683)
(4.000, 0.683)
(4.000, 0.683)
(4.000, 0.684)
(4.000, 0.684)
(4.000, 0.684)
(4.000, 0.684)
(4.000, 0.684)
(4.000, 0.685)
(4.000, 0.685)
(4.000, 0.685)
(4.000, 0.685)
(4.000, 0.686)
(4.000, 0.686)
(4.000, 0.686)
(4.000, 0.686)
(4.000, 0.686)
(4.000, 0.687)
(4.000, 0.687)
(4.000, 0.687)
(4.000, 0.687)
(4.000, 0.687)
(4.000, 0.688)
(4.000, 0.688)
(4.000, 0.688)
(4.000, 0.688)
(4.000, 0.689)
(4.000, 0.689)
(4.000, 0.689)
(4.000, 0.689)
(4.000, 0.689)
(4.000, 0.690)
(4.000, 0.690)
(4.000, 0.690)
(4.000, 0.690)
(4.000, 0.690)
(4.000, 0.691)
(4.000, 0.691)
(4.000, 0.691)
(4.000, 0.691)
(4.000, 0.692)
(4.000, 0.692)
(4.000, 0.692)
(4.000, 0.692)
(4.000, 0.692)
(4.000, 0.693)
(4.000, 0.693)
(4.000, 0.693)
(4.000, 0.693)
(4.000, 0.693)
(4.000, 0.694)
(4.000, 0.694)
(4.000, 0.694)
(4.000, 0.694)
(4.000, 0.695)
(4.000, 0.695)
(4.000, 0.695)
(4.000, 0.695)
(4.000, 0.695)
(4.000, 0.696)
(4.000, 0.696)
(4.000, 0.696)
(4.000, 0.696)
(4.000, 0.696)
(4.000, 0.697)
(4.000, 0.697)
(4.000, 0.697)
(4.000, 0.697)
(4.000, 0.698)
(4.000, 0.698)
(4.000, 0.698)
(4.000, 0.698)
(4.000, 0.698)
(4.000, 0.699)
(4.000, 0.699)
(4.000, 0.699)
(4.000, 0.699)
(4.000, 0.699)
(4.000, 0.700)
(4.000, 0.700)
(4.000, 0.700)
(4.000, 0.700)
(4.000, 0.700)
(4.000, 0.701)
(4.000, 0.701)
(4.000, 0.701)
(4.000, 0.701)
(4.000, 0.702)
(4.000, 0.702)
(4.000, 0.702)
(4.000, 0.702)
(4.000, 0.702)
(4.000, 0.703)
(4.000, 0.703)
(4.000, 0.703)
(4.000, 0.703)
(4.000, 0.703)
(4.000, 0.704)
(4.000, 0.704)
(4.000, 0.704)
(4.000, 0.704)
(4.000, 0.705)
(4.000, 0.705)
(4.000, 0.705)
(4.000, 0.705)
(4.000, 0.705)
(4.000, 0.706)
(4.000, 0.706)
(4.000, 0.706)
(4.000, 0.706)
(4.000, 0.706)
(4.000, 0.707)
(4.000, 0.707)
(4.000, 0.707)
(4.000, 0.707)
(4.000, 0.708)
(4.000, 0.708)
(4.000, 0.708)
(4.000, 0.708)
(4.000, 0.708)
(4.000, 0.709)
(4.000, 0.709)
(4.000, 0.709)
(4.000, 0.709)
(4.000, 0.709)
(4.000, 0.710)
(4.000, 0.710)
(4.000, 0.710)
(4.000, 0.710)
(4.000, 0.711)
(4.000, 0.711)
(4.000, 0.711)
(4.000, 0.711)
(4.000, 0.711)
(4.000, 0.712)
(4.000, 0.712)
(4.000, 0.712)
(4.000, 0.712)
(4.000, 0.712)
(4.000, 0.713)
(4.000, 0.713)
(4.000, 0.713)
(4.000, 0.713)
(4.000, 0.714)
(4.000, 0.714)
(4.000, 0.714)
(4.000, 0.714)
(4.000, 0.714)
(4.000, 0.715)
(4.000, 0.715)
(4.000, 0.715)
(4.000, 0.715)
(4.000, 0.715)
(4.000, 0.716)
(4.000, 0.716)
(4.000, 0.716)
(4.000, 0.716)
(4.000, 0.717)
(4.000, 0.717)
(4.000, 0.717)
(4.000, 0.717)
(4.000, 0.717)
(4.000, 0.718)
(4.000, 0.718)
(4.000, 0.718)
(4.000, 0.718)
(4.000, 0.718)
(4.000, 0.719)
(4.000, 0.719)
(4.000, 0.719)
(4.000, 0.719)
(4.000, 0.720)
(4.000, 0.720)
(4.000, 0.720)
(4.000, 0.720)
(4.000, 0.720)
(4.000, 0.721)
(4.000, 0.721)
(4.000, 0.721)
(4.000, 0.721)
(4.000, 0.721)
(4.000, 0.722)
(4.000, 0.722)
(4.000, 0.722)
(4.000, 0.722)
(4.000, 0.722)
(4.000, 0.723)
(4.000, 0.723)
(4.000, 0.723)
(4.000, 0.723)
(4.000, 0.724)
(4.000, 0.724)
(4.000, 0.724)
(4.000, 0.724)
(4.000, 0.724)
(4.000, 0.725)
(4.000, 0.725)
(4.000, 0.725)
(4.000, 0.725)
(4.000, 0.725)
(4.000, 0.726)
(4.000, 0.726)
(4.000, 0.726)
(4.000, 0.726)
(4.000, 0.727)
(4.000, 0.727)
(4.000, 0.727)
(4.000, 0.727)
(4.000, 0.727)
(4.000, 0.728)
(4.000, 0.728)
(4.000, 0.728)
(4.000, 0.728)
(4.000, 0.728)
(4.000, 0.729)
(4.000, 0.729)
(4.000, 0.729)
(4.000, 0.729)
(4.000, 0.730)
(4.000, 0.730)
(4.000, 0.730)
(4.000, 0.730)
(4.000, 0.730)
(4.000, 0.731)
(4.000, 0.731)
(4.000, 0.731)
(4.000, 0.731)
(4.000, 0.731)
(4.000, 0.732)
(4.000, 0.732)
(4.000, 0.732)
(4.000, 0.732)
(4.000, 0.733)
(4.000, 0.733)
(4.000, 0.733)
(4.000, 0.733)
(4.000, 0.733)
(4.000, 0.734)
(4.000, 0.734)
(4.000, 0.734)
(4.000, 0.734)
(4.000, 0.734)
(4.000, 0.735)
(4.000, 0.735)
(4.000, 0.735)
(4.000, 0.735)
(4.000, 0.736)
(4.000, 0.736)
(4.000, 0.736)
(4.000, 0.736)
(4.000, 0.736)
(4.000, 0.737)
(4.000, 0.737)
(4.000, 0.737)
(4.000, 0.737)
(4.000, 0.737)
(4.000, 0.738)
(4.000, 0.738)
(4.000, 0.738)
(4.000, 0.738)
(4.000, 0.739)
(4.000, 0.739)
(4.000, 0.739)
(4.000, 0.739)
(4.000, 0.739)
(4.000, 0.740)
(4.000, 0.740)
(4.000, 0.740)
(4.000, 0.740)
(4.000, 0.740)
(4.000, 0.741)
(4.000, 0.741)
(4.000, 0.741)
(4.000, 0.741)
(4.000, 0.742)
(4.000, 0.742)
(4.000, 0.742)
(4.000, 0.742)
(4.000, 0.742)
(4.000, 0.743)
(4.000, 0.743)
(4.000, 0.743)
(4.000, 0.743)
(4.000, 0.743)
(4.000, 0.744)
(4.000, 0.744)
(4.000, 0.744)
(4.000, 0.744)
(4.000, 0.744)
(4.000, 0.745)
(4.000, 0.745)
(4.000, 0.745)
(4.000, 0.745)
(4.000, 0.746)
(4.000, 0.746)
(4.000, 0.746)
(4.000, 0.746)
(4.000, 0.746)
(4.000, 0.747)
(5.000, 0.747)
(5.000, 0.747)
(5.000, 0.747)
(5.000, 0.747)
(5.000, 0.748)
(5.000, 0.748)
(5.000, 0.748)
(5.000, 0.748)
(5.000, 0.749)
(5.000, 0.749)
(5.000, 0.749)
(5.000, 0.749)
(5.000, 0.749)
(5.000, 0.750)
(5.000, 0.750)
(5.000, 0.750)
(5.000, 0.750)
(5.000, 0.750)
(5.000, 0.751)
(5.000, 0.751)
(5.000, 0.751)
(5.000, 0.751)
(5.000, 0.752)
(5.000, 0.752)
(5.000, 0.752)
(5.000, 0.752)
(5.000, 0.752)
(5.000, 0.753)
(5.000, 0.753)
(5.000, 0.753)
(5.000, 0.753)
(5.000, 0.753)
(5.000, 0.754)
(5.000, 0.754)
(5.000, 0.754)
(5.000, 0.754)
(5.000, 0.755)
(5.000, 0.755)
(5.000, 0.755)
(5.000, 0.755)
(5.000, 0.755)
(5.000, 0.756)
(5.000, 0.756)
(5.000, 0.756)
(5.000, 0.756)
(5.000, 0.756)
(5.000, 0.757)
(5.000, 0.757)
(5.000, 0.757)
(5.000, 0.757)
(5.000, 0.758)
(5.000, 0.758)
(5.000, 0.758)
(5.000, 0.758)
(5.000, 0.758)
(5.000, 0.759)
(5.000, 0.759)
(5.000, 0.759)
(5.000, 0.759)
(5.000, 0.759)
(5.000, 0.760)
(5.000, 0.760)
(5.000, 0.760)
(5.000, 0.760)
(5.000, 0.761)
(5.000, 0.761)
(5.000, 0.761)
(5.000, 0.761)
(5.000, 0.761)
(5.000, 0.762)
(5.000, 0.762)
(5.000, 0.762)
(5.000, 0.762)
(5.000, 0.762)
(5.000, 0.763)
(5.000, 0.763)
(5.000, 0.763)
(5.000, 0.763)
(5.000, 0.764)
(5.000, 0.764)
(5.000, 0.764)
(5.000, 0.764)
(5.000, 0.764)
(5.000, 0.765)
(5.000, 0.765)
(5.000, 0.765)
(5.000, 0.765)
(5.000, 0.765)
(5.000, 0.766)
(5.000, 0.766)
(5.000, 0.766)
(5.000, 0.766)
(5.000, 0.767)
(5.000, 0.767)
(5.000, 0.767)
(5.000, 0.767)
(5.000, 0.767)
(5.000, 0.768)
(5.000, 0.768)
(5.000, 0.768)
(5.000, 0.768)
(5.000, 0.768)
(5.000, 0.769)
(5.000, 0.769)
(5.000, 0.769)
(5.000, 0.769)
(5.000, 0.769)
(5.000, 0.770)
(5.000, 0.770)
(5.000, 0.770)
(5.000, 0.770)
(5.000, 0.771)
(5.000, 0.771)
(5.000, 0.771)
(5.000, 0.771)
(5.000, 0.771)
(5.000, 0.772)
(5.000, 0.772)
(5.000, 0.772)
(5.000, 0.772)
(5.000, 0.772)
(5.000, 0.773)
(5.000, 0.773)
(5.000, 0.773)
(5.000, 0.773)
(5.000, 0.774)
(5.000, 0.774)
(5.000, 0.774)
(5.000, 0.774)
(5.000, 0.774)
(5.000, 0.775)
(5.000, 0.775)
(5.000, 0.775)
(5.000, 0.775)
(5.000, 0.775)
(5.000, 0.776)
(5.000, 0.776)
(5.000, 0.776)
(5.000, 0.776)
(5.000, 0.777)
(5.000, 0.777)
(5.000, 0.777)
(5.000, 0.777)
(5.000, 0.777)
(5.000, 0.778)
(5.000, 0.778)
(5.000, 0.778)
(5.000, 0.778)
(5.000, 0.778)
(5.000, 0.779)
(5.000, 0.779)
(5.000, 0.779)
(5.000, 0.779)
(5.000, 0.780)
(5.000, 0.780)
(5.000, 0.780)
(5.000, 0.780)
(6.000, 0.780)
(6.000, 0.781)
(6.000, 0.781)
(6.000, 0.781)
(6.000, 0.781)
(6.000, 0.781)
(6.000, 0.782)
(6.000, 0.782)
(6.000, 0.782)
(6.000, 0.782)
(6.000, 0.783)
(6.000, 0.783)
(6.000, 0.783)
(6.000, 0.783)
(6.000, 0.783)
(6.000, 0.784)
(6.000, 0.784)
(6.000, 0.784)
(6.000, 0.784)
(6.000, 0.784)
(6.000, 0.785)
(6.000, 0.785)
(6.000, 0.785)
(6.000, 0.785)
(6.000, 0.786)
(6.000, 0.786)
(6.000, 0.786)
(6.000, 0.786)
(6.000, 0.786)
(6.000, 0.787)
(6.000, 0.787)
(6.000, 0.787)
(6.000, 0.787)
(6.000, 0.787)
(6.000, 0.788)
(6.000, 0.788)
(6.000, 0.788)
(6.000, 0.788)
(6.000, 0.789)
(6.000, 0.789)
(6.000, 0.789)
(6.000, 0.789)
(6.000, 0.789)
(6.000, 0.790)
(6.000, 0.790)
(6.000, 0.790)
(6.000, 0.790)
(6.000, 0.790)
(6.000, 0.791)
(6.000, 0.791)
(6.000, 0.791)
(6.000, 0.791)
(6.000, 0.791)
(6.000, 0.792)
(6.000, 0.792)
(6.000, 0.792)
(6.000, 0.792)
(6.000, 0.793)
(6.000, 0.793)
(6.000, 0.793)
(6.000, 0.793)
(6.000, 0.793)
(6.000, 0.794)
(6.000, 0.794)
(6.000, 0.794)
(6.000, 0.794)
(6.000, 0.794)
(6.000, 0.795)
(6.000, 0.795)
(6.000, 0.795)
(6.000, 0.795)
(6.000, 0.796)
(6.000, 0.796)
(6.000, 0.796)
(6.000, 0.796)
(6.000, 0.796)
(6.000, 0.797)
(6.000, 0.797)
(6.000, 0.797)
(6.000, 0.797)
(6.000, 0.797)
(6.000, 0.798)
(6.000, 0.798)
(6.000, 0.798)
(6.000, 0.798)
(6.000, 0.799)
(6.000, 0.799)
(6.000, 0.799)
(6.000, 0.799)
(6.000, 0.799)
(6.000, 0.800)
(6.000, 0.800)
(6.000, 0.800)
(6.000, 0.800)
(6.000, 0.800)
(6.000, 0.801)
(6.000, 0.801)
(6.000, 0.801)
(6.000, 0.801)
(6.000, 0.802)
(6.000, 0.802)
(6.000, 0.802)
(6.000, 0.802)
(6.000, 0.802)
(6.000, 0.803)
(6.000, 0.803)
(6.000, 0.803)
(6.000, 0.803)
(6.000, 0.803)
(6.000, 0.804)
(6.000, 0.804)
(6.000, 0.804)
(6.000, 0.804)
(6.000, 0.805)
(6.000, 0.805)
(6.000, 0.805)
(6.000, 0.805)
(6.000, 0.805)
(6.000, 0.806)
(6.000, 0.806)
(6.000, 0.806)
(6.000, 0.806)
(6.000, 0.806)
(6.000, 0.807)
(6.000, 0.807)
(6.000, 0.807)
(6.000, 0.807)
(7.000, 0.808)
(7.000, 0.808)
(7.000, 0.808)
(7.000, 0.808)
(7.000, 0.808)
(7.000, 0.809)
(7.000, 0.809)
(7.000, 0.809)
(7.000, 0.809)
(7.000, 0.809)
(7.000, 0.810)
(7.000, 0.810)
(7.000, 0.810)
(7.000, 0.810)
(7.000, 0.811)
(7.000, 0.811)
(7.000, 0.811)
(7.000, 0.811)
(7.000, 0.811)
(7.000, 0.812)
(7.000, 0.812)
(7.000, 0.812)
(7.000, 0.812)
(7.000, 0.812)
(7.000, 0.813)
(7.000, 0.813)
(7.000, 0.813)
(7.000, 0.813)
(7.000, 0.814)
(7.000, 0.814)
(7.000, 0.814)
(7.000, 0.814)
(7.000, 0.814)
(7.000, 0.815)
(7.000, 0.815)
(7.000, 0.815)
(7.000, 0.815)
(7.000, 0.815)
(7.000, 0.816)
(7.000, 0.816)
(7.000, 0.816)
(7.000, 0.816)
(7.000, 0.816)
(7.000, 0.817)
(7.000, 0.817)
(7.000, 0.817)
(7.000, 0.817)
(7.000, 0.818)
(7.000, 0.818)
(7.000, 0.818)
(7.000, 0.818)
(7.000, 0.818)
(7.000, 0.819)
(7.000, 0.819)
(7.000, 0.819)
(7.000, 0.819)
(7.000, 0.819)
(7.000, 0.820)
(7.000, 0.820)
(7.000, 0.820)
(7.000, 0.820)
(7.000, 0.821)
(7.000, 0.821)
(7.000, 0.821)
(7.000, 0.821)
(7.000, 0.821)
(7.000, 0.822)
(7.000, 0.822)
(7.000, 0.822)
(7.000, 0.822)
(7.000, 0.822)
(7.000, 0.823)
(7.000, 0.823)
(7.000, 0.823)
(7.000, 0.823)
(7.000, 0.824)
(7.000, 0.824)
(7.000, 0.824)
(7.000, 0.824)
(7.000, 0.824)
(7.000, 0.825)
(7.000, 0.825)
(7.000, 0.825)
(7.000, 0.825)
(7.000, 0.825)
(7.000, 0.826)
(7.000, 0.826)
(7.000, 0.826)
(7.000, 0.826)
(7.000, 0.827)
(7.000, 0.827)
(7.000, 0.827)
(7.000, 0.827)
(7.000, 0.827)
(7.000, 0.828)
(7.000, 0.828)
(8.000, 0.828)
(8.000, 0.828)
(8.000, 0.828)
(8.000, 0.829)
(8.000, 0.829)
(8.000, 0.829)
(8.000, 0.829)
(8.000, 0.830)
(8.000, 0.830)
(8.000, 0.830)
(8.000, 0.830)
(8.000, 0.830)
(8.000, 0.831)
(8.000, 0.831)
(8.000, 0.831)
(8.000, 0.831)
(8.000, 0.831)
(8.000, 0.832)
(8.000, 0.832)
(8.000, 0.832)
(8.000, 0.832)
(8.000, 0.833)
(8.000, 0.833)
(8.000, 0.833)
(8.000, 0.833)
(8.000, 0.833)
(8.000, 0.834)
(8.000, 0.834)
(8.000, 0.834)
(8.000, 0.834)
(8.000, 0.834)
(8.000, 0.835)
(8.000, 0.835)
(8.000, 0.835)
(8.000, 0.835)
(8.000, 0.836)
(8.000, 0.836)
(8.000, 0.836)
(8.000, 0.836)
(8.000, 0.836)
(8.000, 0.837)
(8.000, 0.837)
(8.000, 0.837)
(8.000, 0.837)
(8.000, 0.837)
(8.000, 0.838)
(8.000, 0.838)
(8.000, 0.838)
(8.000, 0.838)
(8.000, 0.838)
(8.000, 0.839)
(8.000, 0.839)
(8.000, 0.839)
(8.000, 0.839)
(8.000, 0.840)
(8.000, 0.840)
(8.000, 0.840)
(8.000, 0.840)
(8.000, 0.840)
(8.000, 0.841)
(8.000, 0.841)
(8.000, 0.841)
(8.000, 0.841)
(8.000, 0.841)
(8.000, 0.842)
(8.000, 0.842)
(8.000, 0.842)
(8.000, 0.842)
(8.000, 0.843)
(8.000, 0.843)
(8.000, 0.843)
(8.000, 0.843)
(8.000, 0.843)
(8.000, 0.844)
(8.000, 0.844)
(8.000, 0.844)
(9.000, 0.844)
(9.000, 0.844)
(9.000, 0.845)
(9.000, 0.845)
(9.000, 0.845)
(9.000, 0.845)
(9.000, 0.846)
(9.000, 0.846)
(9.000, 0.846)
(9.000, 0.846)
(9.000, 0.846)
(9.000, 0.847)
(9.000, 0.847)
(9.000, 0.847)
(9.000, 0.847)
(9.000, 0.847)
(9.000, 0.848)
(9.000, 0.848)
(9.000, 0.848)
(9.000, 0.848)
(9.000, 0.849)
(9.000, 0.849)
(9.000, 0.849)
(9.000, 0.849)
(9.000, 0.849)
(9.000, 0.850)
(9.000, 0.850)
(9.000, 0.850)
(9.000, 0.850)
(9.000, 0.850)
(9.000, 0.851)
(9.000, 0.851)
(9.000, 0.851)
(9.000, 0.851)
(9.000, 0.852)
(9.000, 0.852)
(9.000, 0.852)
(9.000, 0.852)
(9.000, 0.852)
(9.000, 0.853)
(9.000, 0.853)
(9.000, 0.853)
(9.000, 0.853)
(9.000, 0.853)
(9.000, 0.854)
(9.000, 0.854)
(9.000, 0.854)
(9.000, 0.854)
(9.000, 0.855)
(9.000, 0.855)
(9.000, 0.855)
(9.000, 0.855)
(9.000, 0.855)
(9.000, 0.856)
(9.000, 0.856)
(9.000, 0.856)
(10.000, 0.856)
(10.000, 0.856)
(10.000, 0.857)
(10.000, 0.857)
(10.000, 0.857)
(10.000, 0.857)
(10.000, 0.858)
(10.000, 0.858)
(10.000, 0.858)
(10.000, 0.858)
(10.000, 0.858)
(10.000, 0.859)
(10.000, 0.859)
(10.000, 0.859)
(10.000, 0.859)
(10.000, 0.859)
(10.000, 0.860)
(10.000, 0.860)
(10.000, 0.860)
(10.000, 0.860)
(10.000, 0.860)
(10.000, 0.861)
(10.000, 0.861)
(10.000, 0.861)
(10.000, 0.861)
(10.000, 0.862)
(10.000, 0.862)
(10.000, 0.862)
(10.000, 0.862)
(10.000, 0.862)
(10.000, 0.863)
(10.000, 0.863)
(10.000, 0.863)
(10.000, 0.863)
(10.000, 0.863)
(10.000, 0.864)
(10.000, 0.864)
(10.000, 0.864)
(10.000, 0.864)
(10.000, 0.865)
(10.000, 0.865)
(10.000, 0.865)
(10.000, 0.865)
(10.000, 0.865)
(10.000, 0.866)
(10.000, 0.866)
(10.000, 0.866)
(10.000, 0.866)
(10.000, 0.866)
(10.000, 0.867)
(10.000, 0.867)
(10.000, 0.867)
(10.000, 0.867)
(10.000, 0.868)
(10.000, 0.868)
(10.000, 0.868)
(10.000, 0.868)
(10.000, 0.868)
(10.000, 0.869)
(10.000, 0.869)
(11.000, 0.869)
(11.000, 0.869)
(11.000, 0.869)
(11.000, 0.870)
(11.000, 0.870)
(11.000, 0.870)
(11.000, 0.870)
(11.000, 0.871)
(11.000, 0.871)
(11.000, 0.871)
(11.000, 0.871)
(11.000, 0.871)
(11.000, 0.872)
(11.000, 0.872)
(11.000, 0.872)
(11.000, 0.872)
(11.000, 0.872)
(11.000, 0.873)
(11.000, 0.873)
(11.000, 0.873)
(11.000, 0.873)
(11.000, 0.874)
(11.000, 0.874)
(11.000, 0.874)
(11.000, 0.874)
(11.000, 0.874)
(11.000, 0.875)
(11.000, 0.875)
(11.000, 0.875)
(11.000, 0.875)
(11.000, 0.875)
(11.000, 0.876)
(11.000, 0.876)
(11.000, 0.876)
(11.000, 0.876)
(11.000, 0.877)
(11.000, 0.877)
(11.000, 0.877)
(11.000, 0.877)
(11.000, 0.877)
(11.000, 0.878)
(11.000, 0.878)
(11.000, 0.878)
(11.000, 0.878)
(11.000, 0.878)
(11.000, 0.879)
(11.000, 0.879)
(11.000, 0.879)
(11.000, 0.879)
(11.000, 0.880)
(11.000, 0.880)
(11.000, 0.880)
(11.000, 0.880)
(11.000, 0.880)
(11.000, 0.881)
(11.000, 0.881)
(11.000, 0.881)
(11.000, 0.881)
(11.000, 0.881)
(11.000, 0.882)
(11.000, 0.882)
(11.000, 0.882)
(11.000, 0.882)
(11.000, 0.883)
(11.000, 0.883)
(11.000, 0.883)
(12.000, 0.883)
(12.000, 0.883)
(12.000, 0.884)
(12.000, 0.884)
(12.000, 0.884)
(12.000, 0.884)
(12.000, 0.884)
(12.000, 0.885)
(12.000, 0.885)
(12.000, 0.885)
(12.000, 0.885)
(12.000, 0.885)
(12.000, 0.886)
(12.000, 0.886)
(12.000, 0.886)
(12.000, 0.886)
(12.000, 0.887)
(12.000, 0.887)
(12.000, 0.887)
(12.000, 0.887)
(12.000, 0.887)
(12.000, 0.888)
(12.000, 0.888)
(12.000, 0.888)
(12.000, 0.888)
(12.000, 0.888)
(12.000, 0.889)
(12.000, 0.889)
(12.000, 0.889)
(12.000, 0.889)
(12.000, 0.890)
(12.000, 0.890)
(12.000, 0.890)
(12.000, 0.890)
(12.000, 0.890)
(12.000, 0.891)
(12.000, 0.891)
(12.000, 0.891)
(12.000, 0.891)
(12.000, 0.891)
(12.000, 0.892)
(12.000, 0.892)
(12.000, 0.892)
(12.000, 0.892)
(12.000, 0.893)
(12.000, 0.893)
(12.000, 0.893)
(12.000, 0.893)
(12.000, 0.893)
(12.000, 0.894)
(12.000, 0.894)
(13.000, 0.894)
(13.000, 0.894)
(13.000, 0.894)
(13.000, 0.895)
(13.000, 0.895)
(13.000, 0.895)
(13.000, 0.895)
(13.000, 0.896)
(13.000, 0.896)
(13.000, 0.896)
(13.000, 0.896)
(13.000, 0.896)
(13.000, 0.897)
(13.000, 0.897)
(13.000, 0.897)
(13.000, 0.897)
(13.000, 0.897)
(13.000, 0.898)
(13.000, 0.898)
(13.000, 0.898)
(13.000, 0.898)
(13.000, 0.899)
(13.000, 0.899)
(13.000, 0.899)
(13.000, 0.899)
(13.000, 0.899)
(13.000, 0.900)
(13.000, 0.900)
(13.000, 0.900)
(13.000, 0.900)
(14.000, 0.900)
(14.000, 0.901)
(14.000, 0.901)
(14.000, 0.901)
(14.000, 0.901)
(14.000, 0.902)
(14.000, 0.902)
(14.000, 0.902)
(14.000, 0.902)
(14.000, 0.902)
(14.000, 0.903)
(14.000, 0.903)
(14.000, 0.903)
(14.000, 0.903)
(14.000, 0.903)
(14.000, 0.904)
(14.000, 0.904)
(14.000, 0.904)
(14.000, 0.904)
(14.000, 0.905)
(14.000, 0.905)
(14.000, 0.905)
(14.000, 0.905)
(14.000, 0.905)
(14.000, 0.906)
(14.000, 0.906)
(14.000, 0.906)
(14.000, 0.906)
(14.000, 0.906)
(14.000, 0.907)
(15.000, 0.907)
(15.000, 0.907)
(15.000, 0.907)
(15.000, 0.907)
(15.000, 0.908)
(15.000, 0.908)
(15.000, 0.908)
(15.000, 0.908)
(15.000, 0.909)
(15.000, 0.909)
(15.000, 0.909)
(15.000, 0.909)
(15.000, 0.909)
(15.000, 0.910)
(15.000, 0.910)
(15.000, 0.910)
(15.000, 0.910)
(15.000, 0.910)
(15.000, 0.911)
(15.000, 0.911)
(15.000, 0.911)
(15.000, 0.911)
(15.000, 0.912)
(16.000, 0.912)
(16.000, 0.912)
(16.000, 0.912)
(16.000, 0.912)
(16.000, 0.913)
(16.000, 0.913)
(16.000, 0.913)
(16.000, 0.913)
(16.000, 0.913)
(16.000, 0.914)
(16.000, 0.914)
(16.000, 0.914)
(16.000, 0.914)
(16.000, 0.915)
(16.000, 0.915)
(16.000, 0.915)
(17.000, 0.915)
(17.000, 0.915)
(17.000, 0.916)
(17.000, 0.916)
(17.000, 0.916)
(17.000, 0.916)
(17.000, 0.916)
(17.000, 0.917)
(17.000, 0.917)
(17.000, 0.917)
(17.000, 0.917)
(17.000, 0.918)
(17.000, 0.918)
(17.000, 0.918)
(17.000, 0.918)
(17.000, 0.918)
(17.000, 0.919)
(17.000, 0.919)
(17.000, 0.919)
(17.000, 0.919)
(17.000, 0.919)
(18.000, 0.920)
(18.000, 0.920)
(18.000, 0.920)
(18.000, 0.920)
(18.000, 0.921)
(18.000, 0.921)
(18.000, 0.921)
(18.000, 0.921)
(18.000, 0.921)
(18.000, 0.922)
(18.000, 0.922)
(18.000, 0.922)
(18.000, 0.922)
(18.000, 0.922)
(19.000, 0.923)
(19.000, 0.923)
(19.000, 0.923)
(19.000, 0.923)
(19.000, 0.924)
(19.000, 0.924)
(19.000, 0.924)
(19.000, 0.924)
(19.000, 0.924)
(19.000, 0.925)
(19.000, 0.925)
(19.000, 0.925)
(19.000, 0.925)
(19.000, 0.925)
(19.000, 0.926)
(19.000, 0.926)
(19.000, 0.926)
(19.000, 0.926)
(19.000, 0.927)
(19.000, 0.927)
(20.000, 0.927)
(20.000, 0.927)
(20.000, 0.927)
(20.000, 0.928)
(20.000, 0.928)
(20.000, 0.928)
(20.000, 0.928)
(20.000, 0.928)
(20.000, 0.929)
(20.000, 0.929)
(20.000, 0.929)
(20.000, 0.929)
(20.000, 0.930)
(20.000, 0.930)
(21.000, 0.930)
(21.000, 0.930)
(21.000, 0.930)
(21.000, 0.931)
(21.000, 0.931)
(21.000, 0.931)
(21.000, 0.931)
(21.000, 0.931)
(21.000, 0.932)
(21.000, 0.932)
(21.000, 0.932)
(21.000, 0.932)
(21.000, 0.932)
(22.000, 0.933)
(22.000, 0.933)
(22.000, 0.933)
(22.000, 0.933)
(22.000, 0.934)
(22.000, 0.934)
(22.000, 0.934)
(22.000, 0.934)
(22.000, 0.934)
(22.000, 0.935)
(22.000, 0.935)
(22.000, 0.935)
(22.000, 0.935)
(22.000, 0.935)
(22.000, 0.936)
(22.000, 0.936)
(22.000, 0.936)
(22.000, 0.936)
(22.000, 0.937)
(22.000, 0.937)
(23.000, 0.937)
(23.000, 0.937)
(23.000, 0.937)
(23.000, 0.938)
(23.000, 0.938)
(23.000, 0.938)
(23.000, 0.938)
(23.000, 0.938)
(23.000, 0.939)
(23.000, 0.939)
(23.000, 0.939)
(23.000, 0.939)
(23.000, 0.940)
(23.000, 0.940)
(23.000, 0.940)
(23.000, 0.940)
(24.000, 0.940)
(24.000, 0.941)
(24.000, 0.941)
(24.000, 0.941)
(24.000, 0.941)
(24.000, 0.941)
(24.000, 0.942)
(24.000, 0.942)
(24.000, 0.942)
(24.000, 0.942)
(24.000, 0.943)
(25.000, 0.943)
(25.000, 0.943)
(25.000, 0.943)
(25.000, 0.943)
(25.000, 0.944)
(25.000, 0.944)
(25.000, 0.944)
(25.000, 0.944)
(25.000, 0.944)
(25.000, 0.945)
(25.000, 0.945)
(25.000, 0.945)
(25.000, 0.945)
(26.000, 0.946)
(26.000, 0.946)
(26.000, 0.946)
(26.000, 0.946)
(26.000, 0.946)
(26.000, 0.947)
(26.000, 0.947)
(26.000, 0.947)
(26.000, 0.947)
(27.000, 0.947)
(27.000, 0.948)
(27.000, 0.948)
(27.000, 0.948)
(27.000, 0.948)
(27.000, 0.949)
(27.000, 0.949)
(27.000, 0.949)
(27.000, 0.949)
(27.000, 0.949)
(28.000, 0.950)
(28.000, 0.950)
(28.000, 0.950)
(28.000, 0.950)
(28.000, 0.950)
(28.000, 0.951)
(28.000, 0.951)
(28.000, 0.951)
(28.000, 0.951)
(28.000, 0.952)
(28.000, 0.952)
(28.000, 0.952)
(28.000, 0.952)
(28.000, 0.952)
(28.000, 0.953)
(29.000, 0.953)
(29.000, 0.953)
(29.000, 0.953)
(29.000, 0.953)
(29.000, 0.954)
(29.000, 0.954)
(29.000, 0.954)
(29.000, 0.954)
(29.000, 0.954)
(30.000, 0.955)
(30.000, 0.955)
(30.000, 0.955)
(30.000, 0.955)
(30.000, 0.956)
(30.000, 0.956)
(30.000, 0.956)
(30.000, 0.956)
(31.000, 0.956)
(31.000, 0.957)
(31.000, 0.957)
(31.000, 0.957)
(31.000, 0.957)
(31.000, 0.957)
(31.000, 0.958)
(32.000, 0.958)
(32.000, 0.958)
(32.000, 0.958)
(32.000, 0.959)
(32.000, 0.959)
(33.000, 0.959)
(33.000, 0.959)
(33.000, 0.959)
(33.000, 0.960)
(34.000, 0.960)
(34.000, 0.960)
(34.000, 0.960)
(34.000, 0.960)
(34.000, 0.961)
(35.000, 0.961)
(35.000, 0.961)
(35.000, 0.961)
(35.000, 0.962)
(35.000, 0.962)
(36.000, 0.962)
(36.000, 0.962)
(36.000, 0.962)
(36.000, 0.963)
(36.000, 0.963)
(37.000, 0.963)
(37.000, 0.963)
(37.000, 0.963)
(37.000, 0.964)
(37.000, 0.964)
(37.000, 0.964)
(38.000, 0.964)
(38.000, 0.965)
(38.000, 0.965)
(38.000, 0.965)
(38.000, 0.965)
(38.000, 0.965)
(38.000, 0.966)
(38.000, 0.966)
(38.000, 0.966)
(38.000, 0.966)
(38.000, 0.966)
(38.000, 0.967)
(39.000, 0.967)
(39.000, 0.967)
(39.000, 0.967)
(39.000, 0.968)
(40.000, 0.968)
(40.000, 0.968)
(40.000, 0.968)
(40.000, 0.968)
(40.000, 0.969)
(40.000, 0.969)
(41.000, 0.969)
(41.000, 0.969)
(41.000, 0.969)
(42.000, 0.970)
(42.000, 0.970)
(43.000, 0.970)
(43.000, 0.970)
(43.000, 0.971)
(43.000, 0.971)
(43.000, 0.971)
(43.000, 0.971)
(43.000, 0.971)
(44.000, 0.972)
(45.000, 0.972)
(45.000, 0.972)
(45.000, 0.972)
(45.000, 0.972)
(46.000, 0.973)
(46.000, 0.973)
(46.000, 0.973)
(46.000, 0.973)
(47.000, 0.974)
(47.000, 0.974)
(47.000, 0.974)
(47.000, 0.974)
(48.000, 0.974)
(48.000, 0.975)
(48.000, 0.975)
(48.000, 0.975)
(49.000, 0.975)
(49.000, 0.975)
(49.000, 0.976)
(50.000, 0.976)
(50.000, 0.976)
(50.000, 0.976)
(51.000, 0.977)
(51.000, 0.977)
(51.000, 0.977)
(51.000, 0.977)
(52.000, 0.977)
(52.000, 0.978)
(53.000, 0.978)
(53.000, 0.978)
(53.000, 0.978)
(53.000, 0.978)
(55.000, 0.979)
(55.000, 0.979)
(56.000, 0.979)
(56.000, 0.979)
(56.000, 0.979)
(57.000, 0.980)
(57.000, 0.980)
(59.000, 0.980)
(62.000, 0.980)
(63.000, 0.981)
(63.000, 0.981)
(63.000, 0.981)
(64.000, 0.981)
(64.000, 0.981)
(64.000, 0.982)
(65.000, 0.982)
(65.000, 0.982)
(65.000, 0.982)
(66.000, 0.982)
(67.000, 0.983)
(67.000, 0.983)
(69.000, 0.983)
(70.000, 0.983)
(70.000, 0.984)
(70.000, 0.984)
(71.000, 0.984)
(71.000, 0.984)
(72.000, 0.984)
(72.000, 0.985)
(72.000, 0.985)
(73.000, 0.985)
(73.000, 0.985)
(73.000, 0.985)
(74.000, 0.986)
(77.000, 0.986)
(78.000, 0.986)
(78.000, 0.986)
(78.000, 0.987)
(78.000, 0.987)
(81.000, 0.987)
(81.000, 0.987)
(82.000, 0.987)
(83.000, 0.988)
(84.000, 0.988)
(85.000, 0.988)
(90.000, 0.988)
(93.000, 0.988)
(93.000, 0.989)
(94.000, 0.989)
(94.000, 0.989)
(97.000, 0.989)
(98.000, 0.990)
(99.000, 0.990)
(99.000, 0.990)
(101.000, 0.990)
(103.000, 0.990)
(104.000, 0.991)
(105.000, 0.991)
(107.000, 0.991)
(109.000, 0.991)
(111.000, 0.991)
(123.000, 0.992)
(124.000, 0.992)
(125.000, 0.992)
(132.000, 0.992)
(142.000, 0.993)
(146.000, 0.993)
(148.000, 0.993)
(148.000, 0.993)
(149.000, 0.993)
(149.000, 0.994)
(159.000, 0.994)
(169.000, 0.994)
(175.000, 0.994)
(179.000, 0.994)
(179.000, 0.995)
(183.000, 0.995)
(187.000, 0.995)
(187.000, 0.995)
(199.000, 0.996)
(202.000, 0.996)
(215.000, 0.996)
(218.000, 0.996)
(218.000, 0.996)
(240.000, 0.997)
(244.000, 0.997)
(248.000, 0.997)
(257.000, 0.997)
(279.000, 0.997)
(296.000, 0.998)
(319.000, 0.998)
(343.000, 0.998)
(384.000, 0.998)
(415.000, 0.999)
(425.000, 0.999)
(440.000, 0.999)
(456.000, 0.999)
(534.000, 0.999)
(635.000, 1.000)
(962.000, 1.000)
(1317.000, 1.000)
};
\addplot[color=last-year, loosely dotted] coordinates {
(-inf, 0.000)
(0.000, 0.000)
(0.000, 0.000)
(0.000, 0.001)
(0.000, 0.001)
(0.000, 0.001)
(0.000, 0.001)
(0.000, 0.001)
(0.000, 0.002)
(0.000, 0.002)
(0.000, 0.002)
(0.000, 0.002)
(0.000, 0.003)
(0.000, 0.003)
(0.000, 0.003)
(0.000, 0.003)
(0.000, 0.003)
(0.000, 0.004)
(0.000, 0.004)
(0.000, 0.004)
(0.000, 0.004)
(0.000, 0.004)
(0.000, 0.005)
(0.000, 0.005)
(0.000, 0.005)
(0.000, 0.005)
(0.000, 0.006)
(0.000, 0.006)
(0.000, 0.006)
(0.000, 0.006)
(0.000, 0.006)
(0.000, 0.007)
(0.000, 0.007)
(0.000, 0.007)
(0.000, 0.007)
(0.000, 0.007)
(0.000, 0.008)
(0.000, 0.008)
(0.000, 0.008)
(0.000, 0.008)
(0.000, 0.009)
(0.000, 0.009)
(0.000, 0.009)
(0.000, 0.009)
(0.000, 0.009)
(0.000, 0.010)
(0.000, 0.010)
(0.000, 0.010)
(0.000, 0.010)
(0.000, 0.010)
(0.000, 0.011)
(0.000, 0.011)
(0.000, 0.011)
(0.000, 0.011)
(0.000, 0.012)
(0.000, 0.012)
(0.000, 0.012)
(0.000, 0.012)
(0.000, 0.012)
(0.000, 0.013)
(0.000, 0.013)
(0.000, 0.013)
(0.000, 0.013)
(0.000, 0.013)
(0.000, 0.014)
(0.000, 0.014)
(0.000, 0.014)
(0.000, 0.014)
(0.000, 0.015)
(0.000, 0.015)
(0.000, 0.015)
(0.000, 0.015)
(0.000, 0.015)
(0.000, 0.016)
(0.000, 0.016)
(0.000, 0.016)
(0.000, 0.016)
(0.000, 0.016)
(0.000, 0.017)
(0.000, 0.017)
(0.000, 0.017)
(0.000, 0.017)
(0.000, 0.018)
(0.000, 0.018)
(0.000, 0.018)
(0.000, 0.018)
(0.000, 0.018)
(0.000, 0.019)
(0.000, 0.019)
(0.000, 0.019)
(0.000, 0.019)
(0.000, 0.019)
(0.000, 0.020)
(0.000, 0.020)
(0.000, 0.020)
(0.000, 0.020)
(0.000, 0.021)
(0.000, 0.021)
(0.000, 0.021)
(0.000, 0.021)
(0.000, 0.021)
(0.000, 0.022)
(0.000, 0.022)
(0.000, 0.022)
(0.000, 0.022)
(0.000, 0.022)
(0.000, 0.023)
(0.000, 0.023)
(0.000, 0.023)
(0.000, 0.023)
(0.000, 0.023)
(0.000, 0.024)
(0.000, 0.024)
(0.000, 0.024)
(0.000, 0.024)
(0.000, 0.025)
(0.000, 0.025)
(0.000, 0.025)
(0.000, 0.025)
(0.000, 0.025)
(0.000, 0.026)
(0.000, 0.026)
(0.000, 0.026)
(0.000, 0.026)
(0.000, 0.026)
(0.000, 0.027)
(0.000, 0.027)
(0.000, 0.027)
(0.000, 0.027)
(0.000, 0.028)
(0.000, 0.028)
(0.000, 0.028)
(0.000, 0.028)
(0.000, 0.028)
(0.000, 0.029)
(0.000, 0.029)
(0.000, 0.029)
(0.000, 0.029)
(0.000, 0.029)
(0.000, 0.030)
(0.000, 0.030)
(0.000, 0.030)
(0.000, 0.030)
(0.000, 0.031)
(0.000, 0.031)
(0.000, 0.031)
(0.000, 0.031)
(0.000, 0.031)
(0.000, 0.032)
(0.000, 0.032)
(1.000, 0.032)
(1.000, 0.032)
(1.000, 0.032)
(1.000, 0.033)
(1.000, 0.033)
(1.000, 0.033)
(1.000, 0.033)
(1.000, 0.034)
(1.000, 0.034)
(1.000, 0.034)
(1.000, 0.034)
(1.000, 0.034)
(1.000, 0.035)
(1.000, 0.035)
(1.000, 0.035)
(1.000, 0.035)
(1.000, 0.035)
(1.000, 0.036)
(1.000, 0.036)
(1.000, 0.036)
(1.000, 0.036)
(1.000, 0.037)
(1.000, 0.037)
(1.000, 0.037)
(1.000, 0.037)
(1.000, 0.037)
(1.000, 0.038)
(1.000, 0.038)
(1.000, 0.038)
(1.000, 0.038)
(1.000, 0.038)
(1.000, 0.039)
(1.000, 0.039)
(1.000, 0.039)
(1.000, 0.039)
(1.000, 0.040)
(1.000, 0.040)
(1.000, 0.040)
(1.000, 0.040)
(1.000, 0.040)
(1.000, 0.041)
(1.000, 0.041)
(1.000, 0.041)
(1.000, 0.041)
(1.000, 0.041)
(1.000, 0.042)
(1.000, 0.042)
(1.000, 0.042)
(1.000, 0.042)
(1.000, 0.043)
(1.000, 0.043)
(1.000, 0.043)
(1.000, 0.043)
(1.000, 0.043)
(1.000, 0.044)
(1.000, 0.044)
(1.000, 0.044)
(1.000, 0.044)
(1.000, 0.044)
(1.000, 0.045)
(1.000, 0.045)
(1.000, 0.045)
(1.000, 0.045)
(1.000, 0.046)
(1.000, 0.046)
(1.000, 0.046)
(1.000, 0.046)
(1.000, 0.046)
(1.000, 0.047)
(1.000, 0.047)
(1.000, 0.047)
(1.000, 0.047)
(1.000, 0.047)
(1.000, 0.048)
(1.000, 0.048)
(1.000, 0.048)
(1.000, 0.048)
(1.000, 0.048)
(1.000, 0.049)
(1.000, 0.049)
(1.000, 0.049)
(1.000, 0.049)
(1.000, 0.050)
(1.000, 0.050)
(1.000, 0.050)
(1.000, 0.050)
(1.000, 0.050)
(1.000, 0.051)
(1.000, 0.051)
(1.000, 0.051)
(1.000, 0.051)
(1.000, 0.051)
(1.000, 0.052)
(1.000, 0.052)
(1.000, 0.052)
(1.000, 0.052)
(1.000, 0.053)
(1.000, 0.053)
(1.000, 0.053)
(1.000, 0.053)
(1.000, 0.053)
(1.000, 0.054)
(1.000, 0.054)
(1.000, 0.054)
(1.000, 0.054)
(1.000, 0.054)
(1.000, 0.055)
(1.000, 0.055)
(1.000, 0.055)
(1.000, 0.055)
(1.000, 0.056)
(1.000, 0.056)
(1.000, 0.056)
(1.000, 0.056)
(1.000, 0.056)
(1.000, 0.057)
(1.000, 0.057)
(1.000, 0.057)
(2.000, 0.057)
(2.000, 0.057)
(2.000, 0.058)
(2.000, 0.058)
(2.000, 0.058)
(2.000, 0.058)
(2.000, 0.059)
(2.000, 0.059)
(2.000, 0.059)
(2.000, 0.059)
(2.000, 0.059)
(2.000, 0.060)
(2.000, 0.060)
(2.000, 0.060)
(2.000, 0.060)
(2.000, 0.060)
(2.000, 0.061)
(2.000, 0.061)
(2.000, 0.061)
(2.000, 0.061)
(2.000, 0.062)
(2.000, 0.062)
(2.000, 0.062)
(2.000, 0.062)
(2.000, 0.062)
(2.000, 0.063)
(2.000, 0.063)
(2.000, 0.063)
(2.000, 0.063)
(2.000, 0.063)
(2.000, 0.064)
(2.000, 0.064)
(2.000, 0.064)
(2.000, 0.064)
(2.000, 0.065)
(2.000, 0.065)
(2.000, 0.065)
(2.000, 0.065)
(2.000, 0.065)
(2.000, 0.066)
(2.000, 0.066)
(2.000, 0.066)
(2.000, 0.066)
(2.000, 0.066)
(2.000, 0.067)
(2.000, 0.067)
(2.000, 0.067)
(2.000, 0.067)
(2.000, 0.068)
(2.000, 0.068)
(2.000, 0.068)
(2.000, 0.068)
(2.000, 0.068)
(2.000, 0.069)
(2.000, 0.069)
(2.000, 0.069)
(2.000, 0.069)
(2.000, 0.069)
(2.000, 0.070)
(2.000, 0.070)
(2.000, 0.070)
(2.000, 0.070)
(2.000, 0.070)
(2.000, 0.071)
(2.000, 0.071)
(2.000, 0.071)
(2.000, 0.071)
(2.000, 0.072)
(2.000, 0.072)
(2.000, 0.072)
(2.000, 0.072)
(2.000, 0.072)
(2.000, 0.073)
(2.000, 0.073)
(2.000, 0.073)
(2.000, 0.073)
(2.000, 0.073)
(2.000, 0.074)
(2.000, 0.074)
(2.000, 0.074)
(2.000, 0.074)
(2.000, 0.075)
(2.000, 0.075)
(2.000, 0.075)
(2.000, 0.075)
(2.000, 0.075)
(2.000, 0.076)
(2.000, 0.076)
(2.000, 0.076)
(2.000, 0.076)
(2.000, 0.076)
(2.000, 0.077)
(2.000, 0.077)
(2.000, 0.077)
(2.000, 0.077)
(2.000, 0.078)
(2.000, 0.078)
(2.000, 0.078)
(2.000, 0.078)
(2.000, 0.078)
(2.000, 0.079)
(2.000, 0.079)
(2.000, 0.079)
(2.000, 0.079)
(2.000, 0.079)
(2.000, 0.080)
(2.000, 0.080)
(2.000, 0.080)
(2.000, 0.080)
(2.000, 0.081)
(2.000, 0.081)
(2.000, 0.081)
(2.000, 0.081)
(2.000, 0.081)
(2.000, 0.082)
(2.000, 0.082)
(2.000, 0.082)
(2.000, 0.082)
(2.000, 0.082)
(2.000, 0.083)
(2.000, 0.083)
(2.000, 0.083)
(2.000, 0.083)
(2.000, 0.084)
(2.000, 0.084)
(2.000, 0.084)
(2.000, 0.084)
(2.000, 0.084)
(2.000, 0.085)
(2.000, 0.085)
(2.000, 0.085)
(2.000, 0.085)
(2.000, 0.085)
(2.000, 0.086)
(2.000, 0.086)
(2.000, 0.086)
(2.000, 0.086)
(2.000, 0.087)
(2.000, 0.087)
(2.000, 0.087)
(2.000, 0.087)
(2.000, 0.087)
(2.000, 0.088)
(2.000, 0.088)
(2.000, 0.088)
(2.000, 0.088)
(2.000, 0.088)
(2.000, 0.089)
(2.000, 0.089)
(2.000, 0.089)
(2.000, 0.089)
(2.000, 0.090)
(2.000, 0.090)
(2.000, 0.090)
(2.000, 0.090)
(2.000, 0.090)
(2.000, 0.091)
(2.000, 0.091)
(2.000, 0.091)
(2.000, 0.091)
(2.000, 0.091)
(2.000, 0.092)
(2.000, 0.092)
(2.000, 0.092)
(2.000, 0.092)
(2.000, 0.093)
(2.000, 0.093)
(2.000, 0.093)
(2.000, 0.093)
(2.000, 0.093)
(2.000, 0.094)
(2.000, 0.094)
(2.000, 0.094)
(2.000, 0.094)
(2.000, 0.094)
(2.000, 0.095)
(2.000, 0.095)
(2.000, 0.095)
(2.000, 0.095)
(2.000, 0.095)
(2.000, 0.096)
(2.000, 0.096)
(2.000, 0.096)
(2.000, 0.096)
(2.000, 0.097)
(2.000, 0.097)
(2.000, 0.097)
(2.000, 0.097)
(2.000, 0.097)
(2.000, 0.098)
(2.000, 0.098)
(2.000, 0.098)
(2.000, 0.098)
(2.000, 0.098)
(2.000, 0.099)
(2.000, 0.099)
(2.000, 0.099)
(2.000, 0.099)
(2.000, 0.100)
(2.000, 0.100)
(2.000, 0.100)
(2.000, 0.100)
(2.000, 0.100)
(2.000, 0.101)
(2.000, 0.101)
(2.000, 0.101)
(2.000, 0.101)
(2.000, 0.101)
(2.000, 0.102)
(2.000, 0.102)
(2.000, 0.102)
(2.000, 0.102)
(2.000, 0.103)
(2.000, 0.103)
(2.000, 0.103)
(2.000, 0.103)
(2.000, 0.103)
(2.000, 0.104)
(2.000, 0.104)
(2.000, 0.104)
(2.000, 0.104)
(2.000, 0.104)
(2.000, 0.105)
(2.000, 0.105)
(2.000, 0.105)
(2.000, 0.105)
(2.000, 0.106)
(2.000, 0.106)
(2.000, 0.106)
(2.000, 0.106)
(2.000, 0.106)
(2.000, 0.107)
(2.000, 0.107)
(2.000, 0.107)
(2.000, 0.107)
(2.000, 0.107)
(2.000, 0.108)
(2.000, 0.108)
(2.000, 0.108)
(2.000, 0.108)
(2.000, 0.109)
(2.000, 0.109)
(2.000, 0.109)
(2.000, 0.109)
(2.000, 0.109)
(2.000, 0.110)
(2.000, 0.110)
(2.000, 0.110)
(2.000, 0.110)
(2.000, 0.110)
(2.000, 0.111)
(2.000, 0.111)
(2.000, 0.111)
(2.000, 0.111)
(2.000, 0.112)
(2.000, 0.112)
(2.000, 0.112)
(2.000, 0.112)
(2.000, 0.112)
(2.000, 0.113)
(2.000, 0.113)
(2.000, 0.113)
(2.000, 0.113)
(2.000, 0.113)
(2.000, 0.114)
(2.000, 0.114)
(2.000, 0.114)
(2.000, 0.114)
(2.000, 0.115)
(2.000, 0.115)
(2.000, 0.115)
(2.000, 0.115)
(2.000, 0.115)
(2.000, 0.116)
(2.000, 0.116)
(2.000, 0.116)
(2.000, 0.116)
(2.000, 0.116)
(2.000, 0.117)
(2.000, 0.117)
(2.000, 0.117)
(2.000, 0.117)
(2.000, 0.117)
(2.000, 0.118)
(2.000, 0.118)
(2.000, 0.118)
(3.000, 0.118)
(3.000, 0.119)
(3.000, 0.119)
(3.000, 0.119)
(3.000, 0.119)
(3.000, 0.119)
(3.000, 0.120)
(3.000, 0.120)
(3.000, 0.120)
(3.000, 0.120)
(3.000, 0.120)
(3.000, 0.121)
(3.000, 0.121)
(3.000, 0.121)
(3.000, 0.121)
(3.000, 0.122)
(3.000, 0.122)
(3.000, 0.122)
(3.000, 0.122)
(3.000, 0.122)
(3.000, 0.123)
(3.000, 0.123)
(3.000, 0.123)
(3.000, 0.123)
(3.000, 0.123)
(3.000, 0.124)
(3.000, 0.124)
(3.000, 0.124)
(3.000, 0.124)
(3.000, 0.125)
(3.000, 0.125)
(3.000, 0.125)
(3.000, 0.125)
(3.000, 0.125)
(3.000, 0.126)
(3.000, 0.126)
(3.000, 0.126)
(3.000, 0.126)
(3.000, 0.126)
(3.000, 0.127)
(3.000, 0.127)
(3.000, 0.127)
(3.000, 0.127)
(3.000, 0.128)
(3.000, 0.128)
(3.000, 0.128)
(3.000, 0.128)
(3.000, 0.128)
(3.000, 0.129)
(3.000, 0.129)
(3.000, 0.129)
(3.000, 0.129)
(3.000, 0.129)
(3.000, 0.130)
(3.000, 0.130)
(3.000, 0.130)
(3.000, 0.130)
(3.000, 0.131)
(3.000, 0.131)
(3.000, 0.131)
(3.000, 0.131)
(3.000, 0.131)
(3.000, 0.132)
(3.000, 0.132)
(3.000, 0.132)
(3.000, 0.132)
(3.000, 0.132)
(3.000, 0.133)
(3.000, 0.133)
(3.000, 0.133)
(3.000, 0.133)
(3.000, 0.134)
(3.000, 0.134)
(3.000, 0.134)
(3.000, 0.134)
(3.000, 0.134)
(3.000, 0.135)
(3.000, 0.135)
(3.000, 0.135)
(3.000, 0.135)
(3.000, 0.135)
(3.000, 0.136)
(3.000, 0.136)
(3.000, 0.136)
(3.000, 0.136)
(3.000, 0.137)
(3.000, 0.137)
(3.000, 0.137)
(3.000, 0.137)
(3.000, 0.137)
(3.000, 0.138)
(3.000, 0.138)
(3.000, 0.138)
(3.000, 0.138)
(3.000, 0.138)
(3.000, 0.139)
(3.000, 0.139)
(3.000, 0.139)
(3.000, 0.139)
(3.000, 0.140)
(3.000, 0.140)
(3.000, 0.140)
(3.000, 0.140)
(3.000, 0.140)
(3.000, 0.141)
(3.000, 0.141)
(3.000, 0.141)
(3.000, 0.141)
(3.000, 0.141)
(3.000, 0.142)
(3.000, 0.142)
(3.000, 0.142)
(3.000, 0.142)
(3.000, 0.142)
(3.000, 0.143)
(3.000, 0.143)
(3.000, 0.143)
(3.000, 0.143)
(3.000, 0.144)
(3.000, 0.144)
(3.000, 0.144)
(3.000, 0.144)
(3.000, 0.144)
(3.000, 0.145)
(3.000, 0.145)
(3.000, 0.145)
(3.000, 0.145)
(3.000, 0.145)
(3.000, 0.146)
(3.000, 0.146)
(3.000, 0.146)
(3.000, 0.146)
(3.000, 0.147)
(3.000, 0.147)
(3.000, 0.147)
(3.000, 0.147)
(3.000, 0.147)
(3.000, 0.148)
(3.000, 0.148)
(3.000, 0.148)
(3.000, 0.148)
(3.000, 0.148)
(3.000, 0.149)
(3.000, 0.149)
(3.000, 0.149)
(3.000, 0.149)
(3.000, 0.150)
(3.000, 0.150)
(3.000, 0.150)
(3.000, 0.150)
(3.000, 0.150)
(3.000, 0.151)
(3.000, 0.151)
(3.000, 0.151)
(3.000, 0.151)
(3.000, 0.151)
(3.000, 0.152)
(3.000, 0.152)
(3.000, 0.152)
(3.000, 0.152)
(3.000, 0.153)
(3.000, 0.153)
(3.000, 0.153)
(3.000, 0.153)
(3.000, 0.153)
(3.000, 0.154)
(3.000, 0.154)
(3.000, 0.154)
(3.000, 0.154)
(3.000, 0.154)
(3.000, 0.155)
(3.000, 0.155)
(3.000, 0.155)
(3.000, 0.155)
(3.000, 0.156)
(3.000, 0.156)
(3.000, 0.156)
(3.000, 0.156)
(3.000, 0.156)
(3.000, 0.157)
(3.000, 0.157)
(3.000, 0.157)
(3.000, 0.157)
(3.000, 0.157)
(3.000, 0.158)
(3.000, 0.158)
(3.000, 0.158)
(3.000, 0.158)
(3.000, 0.159)
(3.000, 0.159)
(3.000, 0.159)
(3.000, 0.159)
(3.000, 0.159)
(3.000, 0.160)
(3.000, 0.160)
(3.000, 0.160)
(3.000, 0.160)
(3.000, 0.160)
(3.000, 0.161)
(3.000, 0.161)
(3.000, 0.161)
(3.000, 0.161)
(3.000, 0.162)
(3.000, 0.162)
(3.000, 0.162)
(3.000, 0.162)
(3.000, 0.162)
(3.000, 0.163)
(3.000, 0.163)
(3.000, 0.163)
(3.000, 0.163)
(3.000, 0.163)
(3.000, 0.164)
(3.000, 0.164)
(3.000, 0.164)
(3.000, 0.164)
(3.000, 0.164)
(3.000, 0.165)
(3.000, 0.165)
(3.000, 0.165)
(3.000, 0.165)
(3.000, 0.166)
(3.000, 0.166)
(3.000, 0.166)
(3.000, 0.166)
(3.000, 0.166)
(3.000, 0.167)
(3.000, 0.167)
(3.000, 0.167)
(3.000, 0.167)
(3.000, 0.167)
(3.000, 0.168)
(3.000, 0.168)
(3.000, 0.168)
(3.000, 0.168)
(3.000, 0.169)
(3.000, 0.169)
(4.000, 0.169)
(4.000, 0.169)
(4.000, 0.169)
(4.000, 0.170)
(4.000, 0.170)
(4.000, 0.170)
(4.000, 0.170)
(4.000, 0.170)
(4.000, 0.171)
(4.000, 0.171)
(4.000, 0.171)
(4.000, 0.171)
(4.000, 0.172)
(4.000, 0.172)
(4.000, 0.172)
(4.000, 0.172)
(4.000, 0.172)
(4.000, 0.173)
(4.000, 0.173)
(4.000, 0.173)
(4.000, 0.173)
(4.000, 0.173)
(4.000, 0.174)
(4.000, 0.174)
(4.000, 0.174)
(4.000, 0.174)
(4.000, 0.175)
(4.000, 0.175)
(4.000, 0.175)
(4.000, 0.175)
(4.000, 0.175)
(4.000, 0.176)
(4.000, 0.176)
(4.000, 0.176)
(4.000, 0.176)
(4.000, 0.176)
(4.000, 0.177)
(4.000, 0.177)
(4.000, 0.177)
(4.000, 0.177)
(4.000, 0.178)
(4.000, 0.178)
(4.000, 0.178)
(4.000, 0.178)
(4.000, 0.178)
(4.000, 0.179)
(4.000, 0.179)
(4.000, 0.179)
(4.000, 0.179)
(4.000, 0.179)
(4.000, 0.180)
(4.000, 0.180)
(4.000, 0.180)
(4.000, 0.180)
(4.000, 0.181)
(4.000, 0.181)
(4.000, 0.181)
(4.000, 0.181)
(4.000, 0.181)
(4.000, 0.182)
(4.000, 0.182)
(4.000, 0.182)
(4.000, 0.182)
(4.000, 0.182)
(4.000, 0.183)
(4.000, 0.183)
(4.000, 0.183)
(4.000, 0.183)
(4.000, 0.184)
(4.000, 0.184)
(4.000, 0.184)
(4.000, 0.184)
(4.000, 0.184)
(4.000, 0.185)
(4.000, 0.185)
(4.000, 0.185)
(4.000, 0.185)
(4.000, 0.185)
(4.000, 0.186)
(4.000, 0.186)
(4.000, 0.186)
(4.000, 0.186)
(4.000, 0.186)
(4.000, 0.187)
(4.000, 0.187)
(4.000, 0.187)
(4.000, 0.187)
(4.000, 0.188)
(4.000, 0.188)
(4.000, 0.188)
(4.000, 0.188)
(4.000, 0.188)
(4.000, 0.189)
(4.000, 0.189)
(4.000, 0.189)
(4.000, 0.189)
(4.000, 0.189)
(4.000, 0.190)
(4.000, 0.190)
(4.000, 0.190)
(4.000, 0.190)
(4.000, 0.191)
(4.000, 0.191)
(4.000, 0.191)
(4.000, 0.191)
(4.000, 0.191)
(4.000, 0.192)
(4.000, 0.192)
(4.000, 0.192)
(4.000, 0.192)
(4.000, 0.192)
(4.000, 0.193)
(4.000, 0.193)
(4.000, 0.193)
(4.000, 0.193)
(4.000, 0.194)
(4.000, 0.194)
(4.000, 0.194)
(4.000, 0.194)
(4.000, 0.194)
(4.000, 0.195)
(4.000, 0.195)
(4.000, 0.195)
(4.000, 0.195)
(4.000, 0.195)
(4.000, 0.196)
(4.000, 0.196)
(4.000, 0.196)
(4.000, 0.196)
(4.000, 0.197)
(4.000, 0.197)
(4.000, 0.197)
(4.000, 0.197)
(4.000, 0.197)
(4.000, 0.198)
(4.000, 0.198)
(4.000, 0.198)
(4.000, 0.198)
(4.000, 0.198)
(4.000, 0.199)
(4.000, 0.199)
(4.000, 0.199)
(4.000, 0.199)
(4.000, 0.200)
(4.000, 0.200)
(4.000, 0.200)
(4.000, 0.200)
(4.000, 0.200)
(4.000, 0.201)
(4.000, 0.201)
(4.000, 0.201)
(4.000, 0.201)
(4.000, 0.201)
(4.000, 0.202)
(4.000, 0.202)
(4.000, 0.202)
(4.000, 0.202)
(4.000, 0.203)
(4.000, 0.203)
(4.000, 0.203)
(4.000, 0.203)
(4.000, 0.203)
(4.000, 0.204)
(4.000, 0.204)
(4.000, 0.204)
(4.000, 0.204)
(4.000, 0.204)
(4.000, 0.205)
(4.000, 0.205)
(4.000, 0.205)
(4.000, 0.205)
(4.000, 0.206)
(4.000, 0.206)
(4.000, 0.206)
(4.000, 0.206)
(4.000, 0.206)
(4.000, 0.207)
(4.000, 0.207)
(4.000, 0.207)
(4.000, 0.207)
(4.000, 0.207)
(4.000, 0.208)
(4.000, 0.208)
(4.000, 0.208)
(4.000, 0.208)
(4.000, 0.209)
(4.000, 0.209)
(4.000, 0.209)
(4.000, 0.209)
(4.000, 0.209)
(4.000, 0.210)
(4.000, 0.210)
(4.000, 0.210)
(4.000, 0.210)
(4.000, 0.210)
(4.000, 0.211)
(4.000, 0.211)
(4.000, 0.211)
(4.000, 0.211)
(4.000, 0.211)
(4.000, 0.212)
(4.000, 0.212)
(4.000, 0.212)
(4.000, 0.212)
(4.000, 0.213)
(4.000, 0.213)
(4.000, 0.213)
(4.000, 0.213)
(4.000, 0.213)
(4.000, 0.214)
(4.000, 0.214)
(4.000, 0.214)
(4.000, 0.214)
(4.000, 0.214)
(4.000, 0.215)
(4.000, 0.215)
(4.000, 0.215)
(4.000, 0.215)
(4.000, 0.216)
(4.000, 0.216)
(4.000, 0.216)
(4.000, 0.216)
(4.000, 0.216)
(4.000, 0.217)
(4.000, 0.217)
(4.000, 0.217)
(4.000, 0.217)
(4.000, 0.217)
(4.000, 0.218)
(4.000, 0.218)
(4.000, 0.218)
(4.000, 0.218)
(4.000, 0.219)
(4.000, 0.219)
(4.000, 0.219)
(4.000, 0.219)
(4.000, 0.219)
(4.000, 0.220)
(4.000, 0.220)
(4.000, 0.220)
(4.000, 0.220)
(4.000, 0.220)
(4.000, 0.221)
(4.000, 0.221)
(4.000, 0.221)
(4.000, 0.221)
(4.000, 0.222)
(4.000, 0.222)
(4.000, 0.222)
(4.000, 0.222)
(4.000, 0.222)
(4.000, 0.223)
(4.000, 0.223)
(4.000, 0.223)
(4.000, 0.223)
(4.000, 0.223)
(4.000, 0.224)
(4.000, 0.224)
(4.000, 0.224)
(4.000, 0.224)
(4.000, 0.225)
(4.000, 0.225)
(4.000, 0.225)
(4.000, 0.225)
(4.000, 0.225)
(4.000, 0.226)
(4.000, 0.226)
(4.000, 0.226)
(4.000, 0.226)
(4.000, 0.226)
(4.000, 0.227)
(4.000, 0.227)
(4.000, 0.227)
(4.000, 0.227)
(4.000, 0.228)
(4.000, 0.228)
(4.000, 0.228)
(4.000, 0.228)
(4.000, 0.228)
(4.000, 0.229)
(4.000, 0.229)
(4.000, 0.229)
(4.000, 0.229)
(4.000, 0.229)
(4.000, 0.230)
(4.000, 0.230)
(4.000, 0.230)
(4.000, 0.230)
(4.000, 0.231)
(4.000, 0.231)
(4.000, 0.231)
(4.000, 0.231)
(4.000, 0.231)
(4.000, 0.232)
(4.000, 0.232)
(4.000, 0.232)
(4.000, 0.232)
(4.000, 0.232)
(4.000, 0.233)
(4.000, 0.233)
(4.000, 0.233)
(4.000, 0.233)
(4.000, 0.233)
(4.000, 0.234)
(4.000, 0.234)
(4.000, 0.234)
(4.000, 0.234)
(4.000, 0.235)
(4.000, 0.235)
(4.000, 0.235)
(4.000, 0.235)
(4.000, 0.235)
(4.000, 0.236)
(4.000, 0.236)
(4.000, 0.236)
(4.000, 0.236)
(4.000, 0.236)
(4.000, 0.237)
(4.000, 0.237)
(4.000, 0.237)
(4.000, 0.237)
(4.000, 0.238)
(5.000, 0.238)
(5.000, 0.238)
(5.000, 0.238)
(5.000, 0.238)
(5.000, 0.239)
(5.000, 0.239)
(5.000, 0.239)
(5.000, 0.239)
(5.000, 0.239)
(5.000, 0.240)
(5.000, 0.240)
(5.000, 0.240)
(5.000, 0.240)
(5.000, 0.241)
(5.000, 0.241)
(5.000, 0.241)
(5.000, 0.241)
(5.000, 0.241)
(5.000, 0.242)
(5.000, 0.242)
(5.000, 0.242)
(5.000, 0.242)
(5.000, 0.242)
(5.000, 0.243)
(5.000, 0.243)
(5.000, 0.243)
(5.000, 0.243)
(5.000, 0.244)
(5.000, 0.244)
(5.000, 0.244)
(5.000, 0.244)
(5.000, 0.244)
(5.000, 0.245)
(5.000, 0.245)
(5.000, 0.245)
(5.000, 0.245)
(5.000, 0.245)
(5.000, 0.246)
(5.000, 0.246)
(5.000, 0.246)
(5.000, 0.246)
(5.000, 0.247)
(5.000, 0.247)
(5.000, 0.247)
(5.000, 0.247)
(5.000, 0.247)
(5.000, 0.248)
(5.000, 0.248)
(5.000, 0.248)
(5.000, 0.248)
(5.000, 0.248)
(5.000, 0.249)
(5.000, 0.249)
(5.000, 0.249)
(5.000, 0.249)
(5.000, 0.250)
(5.000, 0.250)
(5.000, 0.250)
(5.000, 0.250)
(5.000, 0.250)
(5.000, 0.251)
(5.000, 0.251)
(5.000, 0.251)
(5.000, 0.251)
(5.000, 0.251)
(5.000, 0.252)
(5.000, 0.252)
(5.000, 0.252)
(5.000, 0.252)
(5.000, 0.253)
(5.000, 0.253)
(5.000, 0.253)
(5.000, 0.253)
(5.000, 0.253)
(5.000, 0.254)
(5.000, 0.254)
(5.000, 0.254)
(5.000, 0.254)
(5.000, 0.254)
(5.000, 0.255)
(5.000, 0.255)
(5.000, 0.255)
(5.000, 0.255)
(5.000, 0.256)
(5.000, 0.256)
(5.000, 0.256)
(5.000, 0.256)
(5.000, 0.256)
(5.000, 0.257)
(5.000, 0.257)
(5.000, 0.257)
(5.000, 0.257)
(5.000, 0.257)
(5.000, 0.258)
(5.000, 0.258)
(5.000, 0.258)
(5.000, 0.258)
(5.000, 0.258)
(5.000, 0.259)
(5.000, 0.259)
(5.000, 0.259)
(5.000, 0.259)
(5.000, 0.260)
(5.000, 0.260)
(5.000, 0.260)
(5.000, 0.260)
(5.000, 0.260)
(5.000, 0.261)
(5.000, 0.261)
(5.000, 0.261)
(5.000, 0.261)
(5.000, 0.261)
(5.000, 0.262)
(5.000, 0.262)
(5.000, 0.262)
(5.000, 0.262)
(5.000, 0.263)
(5.000, 0.263)
(5.000, 0.263)
(5.000, 0.263)
(5.000, 0.263)
(5.000, 0.264)
(5.000, 0.264)
(5.000, 0.264)
(5.000, 0.264)
(5.000, 0.264)
(5.000, 0.265)
(5.000, 0.265)
(5.000, 0.265)
(5.000, 0.265)
(5.000, 0.266)
(5.000, 0.266)
(5.000, 0.266)
(5.000, 0.266)
(5.000, 0.266)
(5.000, 0.267)
(5.000, 0.267)
(5.000, 0.267)
(5.000, 0.267)
(5.000, 0.267)
(5.000, 0.268)
(5.000, 0.268)
(5.000, 0.268)
(5.000, 0.268)
(5.000, 0.269)
(5.000, 0.269)
(5.000, 0.269)
(5.000, 0.269)
(5.000, 0.269)
(5.000, 0.270)
(5.000, 0.270)
(5.000, 0.270)
(5.000, 0.270)
(5.000, 0.270)
(5.000, 0.271)
(5.000, 0.271)
(5.000, 0.271)
(5.000, 0.271)
(5.000, 0.272)
(5.000, 0.272)
(5.000, 0.272)
(5.000, 0.272)
(5.000, 0.272)
(5.000, 0.273)
(5.000, 0.273)
(5.000, 0.273)
(5.000, 0.273)
(5.000, 0.273)
(5.000, 0.274)
(5.000, 0.274)
(5.000, 0.274)
(5.000, 0.274)
(5.000, 0.275)
(5.000, 0.275)
(5.000, 0.275)
(5.000, 0.275)
(5.000, 0.275)
(5.000, 0.276)
(5.000, 0.276)
(5.000, 0.276)
(5.000, 0.276)
(5.000, 0.276)
(6.000, 0.277)
(6.000, 0.277)
(6.000, 0.277)
(6.000, 0.277)
(6.000, 0.278)
(6.000, 0.278)
(6.000, 0.278)
(6.000, 0.278)
(6.000, 0.278)
(6.000, 0.279)
(6.000, 0.279)
(6.000, 0.279)
(6.000, 0.279)
(6.000, 0.279)
(6.000, 0.280)
(6.000, 0.280)
(6.000, 0.280)
(6.000, 0.280)
(6.000, 0.280)
(6.000, 0.281)
(6.000, 0.281)
(6.000, 0.281)
(6.000, 0.281)
(6.000, 0.282)
(6.000, 0.282)
(6.000, 0.282)
(6.000, 0.282)
(6.000, 0.282)
(6.000, 0.283)
(6.000, 0.283)
(6.000, 0.283)
(6.000, 0.283)
(6.000, 0.283)
(6.000, 0.284)
(6.000, 0.284)
(6.000, 0.284)
(6.000, 0.284)
(6.000, 0.285)
(6.000, 0.285)
(6.000, 0.285)
(6.000, 0.285)
(6.000, 0.285)
(6.000, 0.286)
(6.000, 0.286)
(6.000, 0.286)
(6.000, 0.286)
(6.000, 0.286)
(6.000, 0.287)
(6.000, 0.287)
(6.000, 0.287)
(6.000, 0.287)
(6.000, 0.288)
(6.000, 0.288)
(6.000, 0.288)
(6.000, 0.288)
(6.000, 0.288)
(6.000, 0.289)
(6.000, 0.289)
(6.000, 0.289)
(6.000, 0.289)
(6.000, 0.289)
(6.000, 0.290)
(6.000, 0.290)
(6.000, 0.290)
(6.000, 0.290)
(6.000, 0.291)
(6.000, 0.291)
(6.000, 0.291)
(6.000, 0.291)
(6.000, 0.291)
(6.000, 0.292)
(6.000, 0.292)
(6.000, 0.292)
(6.000, 0.292)
(6.000, 0.292)
(6.000, 0.293)
(6.000, 0.293)
(6.000, 0.293)
(6.000, 0.293)
(6.000, 0.294)
(6.000, 0.294)
(6.000, 0.294)
(6.000, 0.294)
(6.000, 0.294)
(6.000, 0.295)
(6.000, 0.295)
(6.000, 0.295)
(6.000, 0.295)
(6.000, 0.295)
(6.000, 0.296)
(6.000, 0.296)
(6.000, 0.296)
(6.000, 0.296)
(6.000, 0.297)
(6.000, 0.297)
(6.000, 0.297)
(6.000, 0.297)
(6.000, 0.297)
(6.000, 0.298)
(6.000, 0.298)
(6.000, 0.298)
(6.000, 0.298)
(6.000, 0.298)
(6.000, 0.299)
(6.000, 0.299)
(6.000, 0.299)
(6.000, 0.299)
(6.000, 0.300)
(6.000, 0.300)
(6.000, 0.300)
(6.000, 0.300)
(6.000, 0.300)
(6.000, 0.301)
(6.000, 0.301)
(6.000, 0.301)
(6.000, 0.301)
(6.000, 0.301)
(6.000, 0.302)
(6.000, 0.302)
(6.000, 0.302)
(6.000, 0.302)
(6.000, 0.302)
(6.000, 0.303)
(6.000, 0.303)
(6.000, 0.303)
(6.000, 0.303)
(6.000, 0.304)
(6.000, 0.304)
(6.000, 0.304)
(6.000, 0.304)
(6.000, 0.304)
(6.000, 0.305)
(6.000, 0.305)
(6.000, 0.305)
(6.000, 0.305)
(6.000, 0.305)
(6.000, 0.306)
(6.000, 0.306)
(6.000, 0.306)
(6.000, 0.306)
(6.000, 0.307)
(6.000, 0.307)
(6.000, 0.307)
(6.000, 0.307)
(6.000, 0.307)
(6.000, 0.308)
(6.000, 0.308)
(6.000, 0.308)
(6.000, 0.308)
(6.000, 0.308)
(6.000, 0.309)
(6.000, 0.309)
(6.000, 0.309)
(6.000, 0.309)
(6.000, 0.310)
(6.000, 0.310)
(6.000, 0.310)
(6.000, 0.310)
(6.000, 0.310)
(6.000, 0.311)
(6.000, 0.311)
(6.000, 0.311)
(6.000, 0.311)
(6.000, 0.311)
(6.000, 0.312)
(6.000, 0.312)
(6.000, 0.312)
(6.000, 0.312)
(6.000, 0.313)
(6.000, 0.313)
(6.000, 0.313)
(6.000, 0.313)
(6.000, 0.313)
(6.000, 0.314)
(6.000, 0.314)
(6.000, 0.314)
(6.000, 0.314)
(6.000, 0.314)
(6.000, 0.315)
(6.000, 0.315)
(6.000, 0.315)
(6.000, 0.315)
(6.000, 0.316)
(6.000, 0.316)
(6.000, 0.316)
(6.000, 0.316)
(6.000, 0.316)
(6.000, 0.317)
(6.000, 0.317)
(6.000, 0.317)
(6.000, 0.317)
(6.000, 0.317)
(6.000, 0.318)
(6.000, 0.318)
(6.000, 0.318)
(6.000, 0.318)
(6.000, 0.319)
(6.000, 0.319)
(6.000, 0.319)
(6.000, 0.319)
(6.000, 0.319)
(6.000, 0.320)
(6.000, 0.320)
(6.000, 0.320)
(6.000, 0.320)
(6.000, 0.320)
(6.000, 0.321)
(6.000, 0.321)
(6.000, 0.321)
(6.000, 0.321)
(6.000, 0.322)
(6.000, 0.322)
(6.000, 0.322)
(6.000, 0.322)
(6.000, 0.322)
(6.000, 0.323)
(6.000, 0.323)
(6.000, 0.323)
(6.000, 0.323)
(7.000, 0.323)
(7.000, 0.324)
(7.000, 0.324)
(7.000, 0.324)
(7.000, 0.324)
(7.000, 0.325)
(7.000, 0.325)
(7.000, 0.325)
(7.000, 0.325)
(7.000, 0.325)
(7.000, 0.326)
(7.000, 0.326)
(7.000, 0.326)
(7.000, 0.326)
(7.000, 0.326)
(7.000, 0.327)
(7.000, 0.327)
(7.000, 0.327)
(7.000, 0.327)
(7.000, 0.327)
(7.000, 0.328)
(7.000, 0.328)
(7.000, 0.328)
(7.000, 0.328)
(7.000, 0.329)
(7.000, 0.329)
(7.000, 0.329)
(7.000, 0.329)
(7.000, 0.329)
(7.000, 0.330)
(7.000, 0.330)
(7.000, 0.330)
(7.000, 0.330)
(7.000, 0.330)
(7.000, 0.331)
(7.000, 0.331)
(7.000, 0.331)
(7.000, 0.331)
(7.000, 0.332)
(7.000, 0.332)
(7.000, 0.332)
(7.000, 0.332)
(7.000, 0.332)
(7.000, 0.333)
(7.000, 0.333)
(7.000, 0.333)
(7.000, 0.333)
(7.000, 0.333)
(7.000, 0.334)
(7.000, 0.334)
(7.000, 0.334)
(7.000, 0.334)
(7.000, 0.335)
(7.000, 0.335)
(7.000, 0.335)
(7.000, 0.335)
(7.000, 0.335)
(7.000, 0.336)
(7.000, 0.336)
(7.000, 0.336)
(7.000, 0.336)
(7.000, 0.336)
(7.000, 0.337)
(7.000, 0.337)
(7.000, 0.337)
(7.000, 0.337)
(7.000, 0.338)
(7.000, 0.338)
(7.000, 0.338)
(7.000, 0.338)
(7.000, 0.338)
(7.000, 0.339)
(7.000, 0.339)
(7.000, 0.339)
(7.000, 0.339)
(7.000, 0.339)
(7.000, 0.340)
(7.000, 0.340)
(7.000, 0.340)
(7.000, 0.340)
(7.000, 0.341)
(7.000, 0.341)
(7.000, 0.341)
(7.000, 0.341)
(7.000, 0.341)
(7.000, 0.342)
(7.000, 0.342)
(7.000, 0.342)
(7.000, 0.342)
(7.000, 0.342)
(7.000, 0.343)
(7.000, 0.343)
(7.000, 0.343)
(7.000, 0.343)
(7.000, 0.344)
(7.000, 0.344)
(7.000, 0.344)
(7.000, 0.344)
(7.000, 0.344)
(7.000, 0.345)
(7.000, 0.345)
(7.000, 0.345)
(7.000, 0.345)
(7.000, 0.345)
(7.000, 0.346)
(7.000, 0.346)
(7.000, 0.346)
(7.000, 0.346)
(7.000, 0.347)
(7.000, 0.347)
(7.000, 0.347)
(7.000, 0.347)
(7.000, 0.347)
(7.000, 0.348)
(7.000, 0.348)
(7.000, 0.348)
(7.000, 0.348)
(7.000, 0.348)
(7.000, 0.349)
(7.000, 0.349)
(7.000, 0.349)
(7.000, 0.349)
(7.000, 0.349)
(7.000, 0.350)
(7.000, 0.350)
(7.000, 0.350)
(7.000, 0.350)
(7.000, 0.351)
(7.000, 0.351)
(7.000, 0.351)
(7.000, 0.351)
(7.000, 0.351)
(7.000, 0.352)
(7.000, 0.352)
(7.000, 0.352)
(7.000, 0.352)
(7.000, 0.352)
(7.000, 0.353)
(7.000, 0.353)
(7.000, 0.353)
(7.000, 0.353)
(7.000, 0.354)
(7.000, 0.354)
(7.000, 0.354)
(7.000, 0.354)
(7.000, 0.354)
(7.000, 0.355)
(7.000, 0.355)
(7.000, 0.355)
(7.000, 0.355)
(7.000, 0.355)
(7.000, 0.356)
(7.000, 0.356)
(7.000, 0.356)
(7.000, 0.356)
(7.000, 0.357)
(7.000, 0.357)
(7.000, 0.357)
(7.000, 0.357)
(7.000, 0.357)
(7.000, 0.358)
(7.000, 0.358)
(7.000, 0.358)
(7.000, 0.358)
(7.000, 0.358)
(7.000, 0.359)
(7.000, 0.359)
(7.000, 0.359)
(7.000, 0.359)
(7.000, 0.360)
(7.000, 0.360)
(7.000, 0.360)
(7.000, 0.360)
(7.000, 0.360)
(7.000, 0.361)
(7.000, 0.361)
(7.000, 0.361)
(7.000, 0.361)
(7.000, 0.361)
(7.000, 0.362)
(7.000, 0.362)
(7.000, 0.362)
(7.000, 0.362)
(7.000, 0.363)
(7.000, 0.363)
(7.000, 0.363)
(8.000, 0.363)
(8.000, 0.363)
(8.000, 0.364)
(8.000, 0.364)
(8.000, 0.364)
(8.000, 0.364)
(8.000, 0.364)
(8.000, 0.365)
(8.000, 0.365)
(8.000, 0.365)
(8.000, 0.365)
(8.000, 0.366)
(8.000, 0.366)
(8.000, 0.366)
(8.000, 0.366)
(8.000, 0.366)
(8.000, 0.367)
(8.000, 0.367)
(8.000, 0.367)
(8.000, 0.367)
(8.000, 0.367)
(8.000, 0.368)
(8.000, 0.368)
(8.000, 0.368)
(8.000, 0.368)
(8.000, 0.369)
(8.000, 0.369)
(8.000, 0.369)
(8.000, 0.369)
(8.000, 0.369)
(8.000, 0.370)
(8.000, 0.370)
(8.000, 0.370)
(8.000, 0.370)
(8.000, 0.370)
(8.000, 0.371)
(8.000, 0.371)
(8.000, 0.371)
(8.000, 0.371)
(8.000, 0.372)
(8.000, 0.372)
(8.000, 0.372)
(8.000, 0.372)
(8.000, 0.372)
(8.000, 0.373)
(8.000, 0.373)
(8.000, 0.373)
(8.000, 0.373)
(8.000, 0.373)
(8.000, 0.374)
(8.000, 0.374)
(8.000, 0.374)
(8.000, 0.374)
(8.000, 0.374)
(8.000, 0.375)
(8.000, 0.375)
(8.000, 0.375)
(8.000, 0.375)
(8.000, 0.376)
(8.000, 0.376)
(8.000, 0.376)
(8.000, 0.376)
(8.000, 0.376)
(8.000, 0.377)
(8.000, 0.377)
(8.000, 0.377)
(8.000, 0.377)
(8.000, 0.377)
(8.000, 0.378)
(8.000, 0.378)
(8.000, 0.378)
(8.000, 0.378)
(8.000, 0.379)
(8.000, 0.379)
(8.000, 0.379)
(8.000, 0.379)
(8.000, 0.379)
(8.000, 0.380)
(8.000, 0.380)
(8.000, 0.380)
(8.000, 0.380)
(8.000, 0.380)
(8.000, 0.381)
(8.000, 0.381)
(8.000, 0.381)
(8.000, 0.381)
(8.000, 0.382)
(8.000, 0.382)
(8.000, 0.382)
(8.000, 0.382)
(8.000, 0.382)
(8.000, 0.383)
(8.000, 0.383)
(8.000, 0.383)
(8.000, 0.383)
(8.000, 0.383)
(8.000, 0.384)
(8.000, 0.384)
(8.000, 0.384)
(8.000, 0.384)
(8.000, 0.385)
(8.000, 0.385)
(8.000, 0.385)
(8.000, 0.385)
(8.000, 0.385)
(8.000, 0.386)
(8.000, 0.386)
(8.000, 0.386)
(8.000, 0.386)
(8.000, 0.386)
(8.000, 0.387)
(8.000, 0.387)
(8.000, 0.387)
(8.000, 0.387)
(8.000, 0.388)
(8.000, 0.388)
(8.000, 0.388)
(8.000, 0.388)
(8.000, 0.388)
(8.000, 0.389)
(8.000, 0.389)
(8.000, 0.389)
(8.000, 0.389)
(8.000, 0.389)
(8.000, 0.390)
(8.000, 0.390)
(8.000, 0.390)
(8.000, 0.390)
(8.000, 0.391)
(8.000, 0.391)
(8.000, 0.391)
(8.000, 0.391)
(8.000, 0.391)
(8.000, 0.392)
(8.000, 0.392)
(8.000, 0.392)
(8.000, 0.392)
(8.000, 0.392)
(8.000, 0.393)
(8.000, 0.393)
(8.000, 0.393)
(8.000, 0.393)
(8.000, 0.394)
(8.000, 0.394)
(8.000, 0.394)
(8.000, 0.394)
(8.000, 0.394)
(8.000, 0.395)
(8.000, 0.395)
(8.000, 0.395)
(8.000, 0.395)
(8.000, 0.395)
(8.000, 0.396)
(8.000, 0.396)
(8.000, 0.396)
(8.000, 0.396)
(8.000, 0.396)
(8.000, 0.397)
(8.000, 0.397)
(8.000, 0.397)
(8.000, 0.397)
(8.000, 0.398)
(8.000, 0.398)
(8.000, 0.398)
(9.000, 0.398)
(9.000, 0.398)
(9.000, 0.399)
(9.000, 0.399)
(9.000, 0.399)
(9.000, 0.399)
(9.000, 0.399)
(9.000, 0.400)
(9.000, 0.400)
(9.000, 0.400)
(9.000, 0.400)
(9.000, 0.401)
(9.000, 0.401)
(9.000, 0.401)
(9.000, 0.401)
(9.000, 0.401)
(9.000, 0.402)
(9.000, 0.402)
(9.000, 0.402)
(9.000, 0.402)
(9.000, 0.402)
(9.000, 0.403)
(9.000, 0.403)
(9.000, 0.403)
(9.000, 0.403)
(9.000, 0.404)
(9.000, 0.404)
(9.000, 0.404)
(9.000, 0.404)
(9.000, 0.404)
(9.000, 0.405)
(9.000, 0.405)
(9.000, 0.405)
(9.000, 0.405)
(9.000, 0.405)
(9.000, 0.406)
(9.000, 0.406)
(9.000, 0.406)
(9.000, 0.406)
(9.000, 0.407)
(9.000, 0.407)
(9.000, 0.407)
(9.000, 0.407)
(9.000, 0.407)
(9.000, 0.408)
(9.000, 0.408)
(9.000, 0.408)
(9.000, 0.408)
(9.000, 0.408)
(9.000, 0.409)
(9.000, 0.409)
(9.000, 0.409)
(9.000, 0.409)
(9.000, 0.410)
(9.000, 0.410)
(9.000, 0.410)
(9.000, 0.410)
(9.000, 0.410)
(9.000, 0.411)
(9.000, 0.411)
(9.000, 0.411)
(9.000, 0.411)
(9.000, 0.411)
(9.000, 0.412)
(9.000, 0.412)
(9.000, 0.412)
(9.000, 0.412)
(9.000, 0.413)
(9.000, 0.413)
(9.000, 0.413)
(9.000, 0.413)
(9.000, 0.413)
(9.000, 0.414)
(9.000, 0.414)
(9.000, 0.414)
(9.000, 0.414)
(9.000, 0.414)
(9.000, 0.415)
(9.000, 0.415)
(9.000, 0.415)
(9.000, 0.415)
(9.000, 0.416)
(9.000, 0.416)
(9.000, 0.416)
(9.000, 0.416)
(9.000, 0.416)
(9.000, 0.417)
(9.000, 0.417)
(9.000, 0.417)
(9.000, 0.417)
(9.000, 0.417)
(9.000, 0.418)
(9.000, 0.418)
(9.000, 0.418)
(9.000, 0.418)
(9.000, 0.419)
(9.000, 0.419)
(9.000, 0.419)
(9.000, 0.419)
(9.000, 0.419)
(9.000, 0.420)
(9.000, 0.420)
(9.000, 0.420)
(9.000, 0.420)
(9.000, 0.420)
(9.000, 0.421)
(9.000, 0.421)
(9.000, 0.421)
(9.000, 0.421)
(9.000, 0.421)
(9.000, 0.422)
(9.000, 0.422)
(9.000, 0.422)
(9.000, 0.422)
(9.000, 0.423)
(9.000, 0.423)
(9.000, 0.423)
(9.000, 0.423)
(9.000, 0.423)
(9.000, 0.424)
(9.000, 0.424)
(9.000, 0.424)
(9.000, 0.424)
(9.000, 0.424)
(9.000, 0.425)
(9.000, 0.425)
(9.000, 0.425)
(9.000, 0.425)
(9.000, 0.426)
(9.000, 0.426)
(10.000, 0.426)
(10.000, 0.426)
(10.000, 0.426)
(10.000, 0.427)
(10.000, 0.427)
(10.000, 0.427)
(10.000, 0.427)
(10.000, 0.427)
(10.000, 0.428)
(10.000, 0.428)
(10.000, 0.428)
(10.000, 0.428)
(10.000, 0.429)
(10.000, 0.429)
(10.000, 0.429)
(10.000, 0.429)
(10.000, 0.429)
(10.000, 0.430)
(10.000, 0.430)
(10.000, 0.430)
(10.000, 0.430)
(10.000, 0.430)
(10.000, 0.431)
(10.000, 0.431)
(10.000, 0.431)
(10.000, 0.431)
(10.000, 0.432)
(10.000, 0.432)
(10.000, 0.432)
(10.000, 0.432)
(10.000, 0.432)
(10.000, 0.433)
(10.000, 0.433)
(10.000, 0.433)
(10.000, 0.433)
(10.000, 0.433)
(10.000, 0.434)
(10.000, 0.434)
(10.000, 0.434)
(10.000, 0.434)
(10.000, 0.435)
(10.000, 0.435)
(10.000, 0.435)
(10.000, 0.435)
(10.000, 0.435)
(10.000, 0.436)
(10.000, 0.436)
(10.000, 0.436)
(10.000, 0.436)
(10.000, 0.436)
(10.000, 0.437)
(10.000, 0.437)
(10.000, 0.437)
(10.000, 0.437)
(10.000, 0.438)
(10.000, 0.438)
(10.000, 0.438)
(10.000, 0.438)
(10.000, 0.438)
(10.000, 0.439)
(10.000, 0.439)
(10.000, 0.439)
(10.000, 0.439)
(10.000, 0.439)
(10.000, 0.440)
(10.000, 0.440)
(10.000, 0.440)
(10.000, 0.440)
(10.000, 0.441)
(10.000, 0.441)
(10.000, 0.441)
(10.000, 0.441)
(10.000, 0.441)
(10.000, 0.442)
(10.000, 0.442)
(10.000, 0.442)
(10.000, 0.442)
(10.000, 0.442)
(10.000, 0.443)
(10.000, 0.443)
(10.000, 0.443)
(10.000, 0.443)
(10.000, 0.443)
(10.000, 0.444)
(10.000, 0.444)
(10.000, 0.444)
(10.000, 0.444)
(10.000, 0.445)
(10.000, 0.445)
(10.000, 0.445)
(10.000, 0.445)
(10.000, 0.445)
(10.000, 0.446)
(10.000, 0.446)
(10.000, 0.446)
(10.000, 0.446)
(10.000, 0.446)
(10.000, 0.447)
(10.000, 0.447)
(10.000, 0.447)
(10.000, 0.447)
(10.000, 0.448)
(10.000, 0.448)
(10.000, 0.448)
(10.000, 0.448)
(10.000, 0.448)
(10.000, 0.449)
(10.000, 0.449)
(10.000, 0.449)
(10.000, 0.449)
(10.000, 0.449)
(10.000, 0.450)
(10.000, 0.450)
(10.000, 0.450)
(10.000, 0.450)
(10.000, 0.451)
(10.000, 0.451)
(10.000, 0.451)
(10.000, 0.451)
(10.000, 0.451)
(10.000, 0.452)
(10.000, 0.452)
(10.000, 0.452)
(10.000, 0.452)
(10.000, 0.452)
(10.000, 0.453)
(10.000, 0.453)
(10.000, 0.453)
(10.000, 0.453)
(10.000, 0.454)
(10.000, 0.454)
(10.000, 0.454)
(10.000, 0.454)
(10.000, 0.454)
(10.000, 0.455)
(10.000, 0.455)
(10.000, 0.455)
(10.000, 0.455)
(10.000, 0.455)
(10.000, 0.456)
(10.000, 0.456)
(10.000, 0.456)
(10.000, 0.456)
(10.000, 0.457)
(10.000, 0.457)
(10.000, 0.457)
(10.000, 0.457)
(11.000, 0.457)
(11.000, 0.458)
(11.000, 0.458)
(11.000, 0.458)
(11.000, 0.458)
(11.000, 0.458)
(11.000, 0.459)
(11.000, 0.459)
(11.000, 0.459)
(11.000, 0.459)
(11.000, 0.460)
(11.000, 0.460)
(11.000, 0.460)
(11.000, 0.460)
(11.000, 0.460)
(11.000, 0.461)
(11.000, 0.461)
(11.000, 0.461)
(11.000, 0.461)
(11.000, 0.461)
(11.000, 0.462)
(11.000, 0.462)
(11.000, 0.462)
(11.000, 0.462)
(11.000, 0.463)
(11.000, 0.463)
(11.000, 0.463)
(11.000, 0.463)
(11.000, 0.463)
(11.000, 0.464)
(11.000, 0.464)
(11.000, 0.464)
(11.000, 0.464)
(11.000, 0.464)
(11.000, 0.465)
(11.000, 0.465)
(11.000, 0.465)
(11.000, 0.465)
(11.000, 0.465)
(11.000, 0.466)
(11.000, 0.466)
(11.000, 0.466)
(11.000, 0.466)
(11.000, 0.467)
(11.000, 0.467)
(11.000, 0.467)
(11.000, 0.467)
(11.000, 0.467)
(11.000, 0.468)
(11.000, 0.468)
(11.000, 0.468)
(11.000, 0.468)
(11.000, 0.468)
(11.000, 0.469)
(11.000, 0.469)
(11.000, 0.469)
(11.000, 0.469)
(11.000, 0.470)
(11.000, 0.470)
(11.000, 0.470)
(11.000, 0.470)
(11.000, 0.470)
(11.000, 0.471)
(11.000, 0.471)
(11.000, 0.471)
(11.000, 0.471)
(11.000, 0.471)
(11.000, 0.472)
(11.000, 0.472)
(11.000, 0.472)
(11.000, 0.472)
(11.000, 0.473)
(11.000, 0.473)
(11.000, 0.473)
(11.000, 0.473)
(11.000, 0.473)
(11.000, 0.474)
(11.000, 0.474)
(11.000, 0.474)
(11.000, 0.474)
(11.000, 0.474)
(11.000, 0.475)
(11.000, 0.475)
(11.000, 0.475)
(11.000, 0.475)
(11.000, 0.476)
(11.000, 0.476)
(11.000, 0.476)
(11.000, 0.476)
(11.000, 0.476)
(11.000, 0.477)
(11.000, 0.477)
(11.000, 0.477)
(11.000, 0.477)
(11.000, 0.477)
(11.000, 0.478)
(11.000, 0.478)
(11.000, 0.478)
(11.000, 0.478)
(11.000, 0.479)
(11.000, 0.479)
(11.000, 0.479)
(11.000, 0.479)
(11.000, 0.479)
(11.000, 0.480)
(11.000, 0.480)
(11.000, 0.480)
(11.000, 0.480)
(11.000, 0.480)
(11.000, 0.481)
(11.000, 0.481)
(11.000, 0.481)
(11.000, 0.481)
(11.000, 0.482)
(11.000, 0.482)
(11.000, 0.482)
(11.000, 0.482)
(11.000, 0.482)
(11.000, 0.483)
(11.000, 0.483)
(11.000, 0.483)
(11.000, 0.483)
(11.000, 0.483)
(11.000, 0.484)
(11.000, 0.484)
(11.000, 0.484)
(11.000, 0.484)
(12.000, 0.485)
(12.000, 0.485)
(12.000, 0.485)
(12.000, 0.485)
(12.000, 0.485)
(12.000, 0.486)
(12.000, 0.486)
(12.000, 0.486)
(12.000, 0.486)
(12.000, 0.486)
(12.000, 0.487)
(12.000, 0.487)
(12.000, 0.487)
(12.000, 0.487)
(12.000, 0.488)
(12.000, 0.488)
(12.000, 0.488)
(12.000, 0.488)
(12.000, 0.488)
(12.000, 0.489)
(12.000, 0.489)
(12.000, 0.489)
(12.000, 0.489)
(12.000, 0.489)
(12.000, 0.490)
(12.000, 0.490)
(12.000, 0.490)
(12.000, 0.490)
(12.000, 0.490)
(12.000, 0.491)
(12.000, 0.491)
(12.000, 0.491)
(12.000, 0.491)
(12.000, 0.492)
(12.000, 0.492)
(12.000, 0.492)
(12.000, 0.492)
(12.000, 0.492)
(12.000, 0.493)
(12.000, 0.493)
(12.000, 0.493)
(12.000, 0.493)
(12.000, 0.493)
(12.000, 0.494)
(12.000, 0.494)
(12.000, 0.494)
(12.000, 0.494)
(12.000, 0.495)
(12.000, 0.495)
(12.000, 0.495)
(12.000, 0.495)
(12.000, 0.495)
(12.000, 0.496)
(12.000, 0.496)
(12.000, 0.496)
(12.000, 0.496)
(12.000, 0.496)
(12.000, 0.497)
(12.000, 0.497)
(12.000, 0.497)
(12.000, 0.497)
(12.000, 0.498)
(12.000, 0.498)
(12.000, 0.498)
(12.000, 0.498)
(12.000, 0.498)
(12.000, 0.499)
(12.000, 0.499)
(12.000, 0.499)
(12.000, 0.499)
(12.000, 0.499)
(12.000, 0.500)
(12.000, 0.500)
(12.000, 0.500)
(12.000, 0.500)
(12.000, 0.501)
(12.000, 0.501)
(12.000, 0.501)
(12.000, 0.501)
(12.000, 0.501)
(12.000, 0.502)
(12.000, 0.502)
(12.000, 0.502)
(12.000, 0.502)
(12.000, 0.502)
(12.000, 0.503)
(12.000, 0.503)
(12.000, 0.503)
(12.000, 0.503)
(12.000, 0.504)
(12.000, 0.504)
(12.000, 0.504)
(12.000, 0.504)
(12.000, 0.504)
(12.000, 0.505)
(12.000, 0.505)
(12.000, 0.505)
(12.000, 0.505)
(12.000, 0.505)
(12.000, 0.506)
(12.000, 0.506)
(12.000, 0.506)
(12.000, 0.506)
(12.000, 0.507)
(12.000, 0.507)
(12.000, 0.507)
(12.000, 0.507)
(12.000, 0.507)
(12.000, 0.508)
(12.000, 0.508)
(12.000, 0.508)
(12.000, 0.508)
(12.000, 0.508)
(12.000, 0.509)
(12.000, 0.509)
(12.000, 0.509)
(12.000, 0.509)
(12.000, 0.510)
(12.000, 0.510)
(12.000, 0.510)
(12.000, 0.510)
(12.000, 0.510)
(12.000, 0.511)
(12.000, 0.511)
(12.000, 0.511)
(12.000, 0.511)
(12.000, 0.511)
(12.000, 0.512)
(12.000, 0.512)
(12.000, 0.512)
(12.000, 0.512)
(12.000, 0.512)
(12.000, 0.513)
(12.000, 0.513)
(12.000, 0.513)
(12.000, 0.513)
(12.000, 0.514)
(12.000, 0.514)
(12.000, 0.514)
(13.000, 0.514)
(13.000, 0.514)
(13.000, 0.515)
(13.000, 0.515)
(13.000, 0.515)
(13.000, 0.515)
(13.000, 0.515)
(13.000, 0.516)
(13.000, 0.516)
(13.000, 0.516)
(13.000, 0.516)
(13.000, 0.517)
(13.000, 0.517)
(13.000, 0.517)
(13.000, 0.517)
(13.000, 0.517)
(13.000, 0.518)
(13.000, 0.518)
(13.000, 0.518)
(13.000, 0.518)
(13.000, 0.518)
(13.000, 0.519)
(13.000, 0.519)
(13.000, 0.519)
(13.000, 0.519)
(13.000, 0.520)
(13.000, 0.520)
(13.000, 0.520)
(13.000, 0.520)
(13.000, 0.520)
(13.000, 0.521)
(13.000, 0.521)
(13.000, 0.521)
(13.000, 0.521)
(13.000, 0.521)
(13.000, 0.522)
(13.000, 0.522)
(13.000, 0.522)
(13.000, 0.522)
(13.000, 0.523)
(13.000, 0.523)
(13.000, 0.523)
(13.000, 0.523)
(13.000, 0.523)
(13.000, 0.524)
(13.000, 0.524)
(13.000, 0.524)
(13.000, 0.524)
(13.000, 0.524)
(13.000, 0.525)
(13.000, 0.525)
(13.000, 0.525)
(13.000, 0.525)
(13.000, 0.526)
(13.000, 0.526)
(13.000, 0.526)
(13.000, 0.526)
(13.000, 0.526)
(13.000, 0.527)
(13.000, 0.527)
(13.000, 0.527)
(13.000, 0.527)
(13.000, 0.527)
(13.000, 0.528)
(13.000, 0.528)
(13.000, 0.528)
(13.000, 0.528)
(13.000, 0.529)
(13.000, 0.529)
(13.000, 0.529)
(13.000, 0.529)
(13.000, 0.529)
(13.000, 0.530)
(13.000, 0.530)
(13.000, 0.530)
(13.000, 0.530)
(13.000, 0.530)
(13.000, 0.531)
(13.000, 0.531)
(13.000, 0.531)
(13.000, 0.531)
(13.000, 0.532)
(13.000, 0.532)
(13.000, 0.532)
(13.000, 0.532)
(13.000, 0.532)
(13.000, 0.533)
(13.000, 0.533)
(13.000, 0.533)
(13.000, 0.533)
(13.000, 0.533)
(13.000, 0.534)
(13.000, 0.534)
(13.000, 0.534)
(13.000, 0.534)
(13.000, 0.535)
(13.000, 0.535)
(13.000, 0.535)
(13.000, 0.535)
(13.000, 0.535)
(13.000, 0.536)
(13.000, 0.536)
(13.000, 0.536)
(13.000, 0.536)
(14.000, 0.536)
(14.000, 0.537)
(14.000, 0.537)
(14.000, 0.537)
(14.000, 0.537)
(14.000, 0.537)
(14.000, 0.538)
(14.000, 0.538)
(14.000, 0.538)
(14.000, 0.538)
(14.000, 0.539)
(14.000, 0.539)
(14.000, 0.539)
(14.000, 0.539)
(14.000, 0.539)
(14.000, 0.540)
(14.000, 0.540)
(14.000, 0.540)
(14.000, 0.540)
(14.000, 0.540)
(14.000, 0.541)
(14.000, 0.541)
(14.000, 0.541)
(14.000, 0.541)
(14.000, 0.542)
(14.000, 0.542)
(14.000, 0.542)
(14.000, 0.542)
(14.000, 0.542)
(14.000, 0.543)
(14.000, 0.543)
(14.000, 0.543)
(14.000, 0.543)
(14.000, 0.543)
(14.000, 0.544)
(14.000, 0.544)
(14.000, 0.544)
(14.000, 0.544)
(14.000, 0.545)
(14.000, 0.545)
(14.000, 0.545)
(14.000, 0.545)
(14.000, 0.545)
(14.000, 0.546)
(14.000, 0.546)
(14.000, 0.546)
(14.000, 0.546)
(14.000, 0.546)
(14.000, 0.547)
(14.000, 0.547)
(14.000, 0.547)
(14.000, 0.547)
(14.000, 0.548)
(14.000, 0.548)
(14.000, 0.548)
(14.000, 0.548)
(14.000, 0.548)
(14.000, 0.549)
(14.000, 0.549)
(14.000, 0.549)
(14.000, 0.549)
(14.000, 0.549)
(14.000, 0.550)
(14.000, 0.550)
(14.000, 0.550)
(14.000, 0.550)
(14.000, 0.551)
(14.000, 0.551)
(14.000, 0.551)
(14.000, 0.551)
(14.000, 0.551)
(14.000, 0.552)
(14.000, 0.552)
(14.000, 0.552)
(14.000, 0.552)
(14.000, 0.552)
(14.000, 0.553)
(14.000, 0.553)
(14.000, 0.553)
(14.000, 0.553)
(14.000, 0.554)
(14.000, 0.554)
(14.000, 0.554)
(14.000, 0.554)
(14.000, 0.554)
(14.000, 0.555)
(14.000, 0.555)
(14.000, 0.555)
(14.000, 0.555)
(14.000, 0.555)
(14.000, 0.556)
(14.000, 0.556)
(14.000, 0.556)
(14.000, 0.556)
(14.000, 0.557)
(14.000, 0.557)
(14.000, 0.557)
(15.000, 0.557)
(15.000, 0.557)
(15.000, 0.558)
(15.000, 0.558)
(15.000, 0.558)
(15.000, 0.558)
(15.000, 0.558)
(15.000, 0.559)
(15.000, 0.559)
(15.000, 0.559)
(15.000, 0.559)
(15.000, 0.559)
(15.000, 0.560)
(15.000, 0.560)
(15.000, 0.560)
(15.000, 0.560)
(15.000, 0.561)
(15.000, 0.561)
(15.000, 0.561)
(15.000, 0.561)
(15.000, 0.561)
(15.000, 0.562)
(15.000, 0.562)
(15.000, 0.562)
(15.000, 0.562)
(15.000, 0.562)
(15.000, 0.563)
(15.000, 0.563)
(15.000, 0.563)
(15.000, 0.563)
(15.000, 0.564)
(15.000, 0.564)
(15.000, 0.564)
(15.000, 0.564)
(15.000, 0.564)
(15.000, 0.565)
(15.000, 0.565)
(15.000, 0.565)
(15.000, 0.565)
(15.000, 0.565)
(15.000, 0.566)
(15.000, 0.566)
(15.000, 0.566)
(15.000, 0.566)
(15.000, 0.567)
(15.000, 0.567)
(15.000, 0.567)
(15.000, 0.567)
(15.000, 0.567)
(15.000, 0.568)
(15.000, 0.568)
(15.000, 0.568)
(15.000, 0.568)
(15.000, 0.568)
(15.000, 0.569)
(15.000, 0.569)
(15.000, 0.569)
(15.000, 0.569)
(15.000, 0.570)
(15.000, 0.570)
(15.000, 0.570)
(15.000, 0.570)
(15.000, 0.570)
(15.000, 0.571)
(15.000, 0.571)
(15.000, 0.571)
(15.000, 0.571)
(15.000, 0.571)
(15.000, 0.572)
(15.000, 0.572)
(15.000, 0.572)
(15.000, 0.572)
(15.000, 0.573)
(15.000, 0.573)
(15.000, 0.573)
(15.000, 0.573)
(15.000, 0.573)
(15.000, 0.574)
(15.000, 0.574)
(15.000, 0.574)
(15.000, 0.574)
(15.000, 0.574)
(15.000, 0.575)
(15.000, 0.575)
(15.000, 0.575)
(15.000, 0.575)
(15.000, 0.576)
(15.000, 0.576)
(15.000, 0.576)
(15.000, 0.576)
(15.000, 0.576)
(15.000, 0.577)
(15.000, 0.577)
(16.000, 0.577)
(16.000, 0.577)
(16.000, 0.577)
(16.000, 0.578)
(16.000, 0.578)
(16.000, 0.578)
(16.000, 0.578)
(16.000, 0.579)
(16.000, 0.579)
(16.000, 0.579)
(16.000, 0.579)
(16.000, 0.579)
(16.000, 0.580)
(16.000, 0.580)
(16.000, 0.580)
(16.000, 0.580)
(16.000, 0.580)
(16.000, 0.581)
(16.000, 0.581)
(16.000, 0.581)
(16.000, 0.581)
(16.000, 0.581)
(16.000, 0.582)
(16.000, 0.582)
(16.000, 0.582)
(16.000, 0.582)
(16.000, 0.583)
(16.000, 0.583)
(16.000, 0.583)
(16.000, 0.583)
(16.000, 0.583)
(16.000, 0.584)
(16.000, 0.584)
(16.000, 0.584)
(16.000, 0.584)
(16.000, 0.584)
(16.000, 0.585)
(16.000, 0.585)
(16.000, 0.585)
(16.000, 0.585)
(16.000, 0.586)
(16.000, 0.586)
(16.000, 0.586)
(16.000, 0.586)
(16.000, 0.586)
(16.000, 0.587)
(16.000, 0.587)
(16.000, 0.587)
(16.000, 0.587)
(16.000, 0.587)
(16.000, 0.588)
(16.000, 0.588)
(16.000, 0.588)
(16.000, 0.588)
(16.000, 0.589)
(16.000, 0.589)
(16.000, 0.589)
(16.000, 0.589)
(16.000, 0.589)
(16.000, 0.590)
(16.000, 0.590)
(16.000, 0.590)
(16.000, 0.590)
(16.000, 0.590)
(16.000, 0.591)
(16.000, 0.591)
(16.000, 0.591)
(16.000, 0.591)
(16.000, 0.592)
(16.000, 0.592)
(16.000, 0.592)
(17.000, 0.592)
(17.000, 0.592)
(17.000, 0.593)
(17.000, 0.593)
(17.000, 0.593)
(17.000, 0.593)
(17.000, 0.593)
(17.000, 0.594)
(17.000, 0.594)
(17.000, 0.594)
(17.000, 0.594)
(17.000, 0.595)
(17.000, 0.595)
(17.000, 0.595)
(17.000, 0.595)
(17.000, 0.595)
(17.000, 0.596)
(17.000, 0.596)
(17.000, 0.596)
(17.000, 0.596)
(17.000, 0.596)
(17.000, 0.597)
(17.000, 0.597)
(17.000, 0.597)
(17.000, 0.597)
(17.000, 0.598)
(17.000, 0.598)
(17.000, 0.598)
(17.000, 0.598)
(17.000, 0.598)
(17.000, 0.599)
(17.000, 0.599)
(17.000, 0.599)
(17.000, 0.599)
(17.000, 0.599)
(17.000, 0.600)
(17.000, 0.600)
(17.000, 0.600)
(17.000, 0.600)
(17.000, 0.601)
(17.000, 0.601)
(17.000, 0.601)
(17.000, 0.601)
(17.000, 0.601)
(17.000, 0.602)
(17.000, 0.602)
(17.000, 0.602)
(17.000, 0.602)
(17.000, 0.602)
(17.000, 0.603)
(17.000, 0.603)
(17.000, 0.603)
(17.000, 0.603)
(17.000, 0.604)
(17.000, 0.604)
(17.000, 0.604)
(17.000, 0.604)
(17.000, 0.604)
(17.000, 0.605)
(17.000, 0.605)
(17.000, 0.605)
(17.000, 0.605)
(17.000, 0.605)
(17.000, 0.606)
(17.000, 0.606)
(17.000, 0.606)
(17.000, 0.606)
(17.000, 0.606)
(17.000, 0.607)
(17.000, 0.607)
(17.000, 0.607)
(17.000, 0.607)
(17.000, 0.608)
(17.000, 0.608)
(17.000, 0.608)
(17.000, 0.608)
(17.000, 0.608)
(17.000, 0.609)
(17.000, 0.609)
(17.000, 0.609)
(17.000, 0.609)
(18.000, 0.609)
(18.000, 0.610)
(18.000, 0.610)
(18.000, 0.610)
(18.000, 0.610)
(18.000, 0.611)
(18.000, 0.611)
(18.000, 0.611)
(18.000, 0.611)
(18.000, 0.611)
(18.000, 0.612)
(18.000, 0.612)
(18.000, 0.612)
(18.000, 0.612)
(18.000, 0.612)
(18.000, 0.613)
(18.000, 0.613)
(18.000, 0.613)
(18.000, 0.613)
(18.000, 0.614)
(18.000, 0.614)
(18.000, 0.614)
(18.000, 0.614)
(18.000, 0.614)
(18.000, 0.615)
(18.000, 0.615)
(18.000, 0.615)
(18.000, 0.615)
(18.000, 0.615)
(18.000, 0.616)
(18.000, 0.616)
(18.000, 0.616)
(18.000, 0.616)
(18.000, 0.617)
(18.000, 0.617)
(18.000, 0.617)
(18.000, 0.617)
(18.000, 0.617)
(18.000, 0.618)
(18.000, 0.618)
(18.000, 0.618)
(18.000, 0.618)
(18.000, 0.618)
(18.000, 0.619)
(18.000, 0.619)
(18.000, 0.619)
(18.000, 0.619)
(18.000, 0.620)
(18.000, 0.620)
(18.000, 0.620)
(18.000, 0.620)
(18.000, 0.620)
(18.000, 0.621)
(18.000, 0.621)
(18.000, 0.621)
(18.000, 0.621)
(18.000, 0.621)
(18.000, 0.622)
(18.000, 0.622)
(18.000, 0.622)
(18.000, 0.622)
(18.000, 0.623)
(18.000, 0.623)
(18.000, 0.623)
(18.000, 0.623)
(18.000, 0.623)
(18.000, 0.624)
(18.000, 0.624)
(18.000, 0.624)
(18.000, 0.624)
(18.000, 0.624)
(18.000, 0.625)
(18.000, 0.625)
(18.000, 0.625)
(18.000, 0.625)
(18.000, 0.626)
(18.000, 0.626)
(18.000, 0.626)
(18.000, 0.626)
(18.000, 0.626)
(18.000, 0.627)
(18.000, 0.627)
(18.000, 0.627)
(18.000, 0.627)
(18.000, 0.627)
(18.000, 0.628)
(18.000, 0.628)
(18.000, 0.628)
(19.000, 0.628)
(19.000, 0.628)
(19.000, 0.629)
(19.000, 0.629)
(19.000, 0.629)
(19.000, 0.629)
(19.000, 0.630)
(19.000, 0.630)
(19.000, 0.630)
(19.000, 0.630)
(19.000, 0.630)
(19.000, 0.631)
(19.000, 0.631)
(19.000, 0.631)
(19.000, 0.631)
(19.000, 0.631)
(19.000, 0.632)
(19.000, 0.632)
(19.000, 0.632)
(19.000, 0.632)
(19.000, 0.633)
(19.000, 0.633)
(19.000, 0.633)
(19.000, 0.633)
(19.000, 0.633)
(19.000, 0.634)
(19.000, 0.634)
(19.000, 0.634)
(19.000, 0.634)
(19.000, 0.634)
(19.000, 0.635)
(19.000, 0.635)
(19.000, 0.635)
(19.000, 0.635)
(19.000, 0.636)
(19.000, 0.636)
(19.000, 0.636)
(19.000, 0.636)
(19.000, 0.636)
(19.000, 0.637)
(19.000, 0.637)
(19.000, 0.637)
(19.000, 0.637)
(19.000, 0.637)
(19.000, 0.638)
(19.000, 0.638)
(19.000, 0.638)
(19.000, 0.638)
(19.000, 0.639)
(19.000, 0.639)
(19.000, 0.639)
(19.000, 0.639)
(19.000, 0.639)
(19.000, 0.640)
(19.000, 0.640)
(19.000, 0.640)
(19.000, 0.640)
(19.000, 0.640)
(19.000, 0.641)
(19.000, 0.641)
(19.000, 0.641)
(19.000, 0.641)
(19.000, 0.642)
(19.000, 0.642)
(19.000, 0.642)
(19.000, 0.642)
(19.000, 0.642)
(19.000, 0.643)
(20.000, 0.643)
(20.000, 0.643)
(20.000, 0.643)
(20.000, 0.643)
(20.000, 0.644)
(20.000, 0.644)
(20.000, 0.644)
(20.000, 0.644)
(20.000, 0.645)
(20.000, 0.645)
(20.000, 0.645)
(20.000, 0.645)
(20.000, 0.645)
(20.000, 0.646)
(20.000, 0.646)
(20.000, 0.646)
(20.000, 0.646)
(20.000, 0.646)
(20.000, 0.647)
(20.000, 0.647)
(20.000, 0.647)
(20.000, 0.647)
(20.000, 0.648)
(20.000, 0.648)
(20.000, 0.648)
(20.000, 0.648)
(20.000, 0.648)
(20.000, 0.649)
(20.000, 0.649)
(20.000, 0.649)
(20.000, 0.649)
(20.000, 0.649)
(20.000, 0.650)
(20.000, 0.650)
(20.000, 0.650)
(20.000, 0.650)
(20.000, 0.651)
(20.000, 0.651)
(20.000, 0.651)
(20.000, 0.651)
(20.000, 0.651)
(20.000, 0.652)
(20.000, 0.652)
(20.000, 0.652)
(20.000, 0.652)
(20.000, 0.652)
(20.000, 0.653)
(20.000, 0.653)
(20.000, 0.653)
(20.000, 0.653)
(20.000, 0.653)
(20.000, 0.654)
(20.000, 0.654)
(20.000, 0.654)
(20.000, 0.654)
(20.000, 0.655)
(20.000, 0.655)
(20.000, 0.655)
(20.000, 0.655)
(20.000, 0.655)
(20.000, 0.656)
(20.000, 0.656)
(20.000, 0.656)
(20.000, 0.656)
(20.000, 0.656)
(20.000, 0.657)
(20.000, 0.657)
(20.000, 0.657)
(20.000, 0.657)
(20.000, 0.658)
(20.000, 0.658)
(20.000, 0.658)
(20.000, 0.658)
(20.000, 0.658)
(21.000, 0.659)
(21.000, 0.659)
(21.000, 0.659)
(21.000, 0.659)
(21.000, 0.659)
(21.000, 0.660)
(21.000, 0.660)
(21.000, 0.660)
(21.000, 0.660)
(21.000, 0.661)
(21.000, 0.661)
(21.000, 0.661)
(21.000, 0.661)
(21.000, 0.661)
(21.000, 0.662)
(21.000, 0.662)
(21.000, 0.662)
(21.000, 0.662)
(21.000, 0.662)
(21.000, 0.663)
(21.000, 0.663)
(21.000, 0.663)
(21.000, 0.663)
(21.000, 0.664)
(21.000, 0.664)
(21.000, 0.664)
(21.000, 0.664)
(21.000, 0.664)
(21.000, 0.665)
(21.000, 0.665)
(21.000, 0.665)
(21.000, 0.665)
(21.000, 0.665)
(21.000, 0.666)
(21.000, 0.666)
(21.000, 0.666)
(21.000, 0.666)
(21.000, 0.667)
(21.000, 0.667)
(21.000, 0.667)
(21.000, 0.667)
(21.000, 0.667)
(21.000, 0.668)
(21.000, 0.668)
(21.000, 0.668)
(21.000, 0.668)
(21.000, 0.668)
(21.000, 0.669)
(21.000, 0.669)
(21.000, 0.669)
(21.000, 0.669)
(21.000, 0.670)
(21.000, 0.670)
(21.000, 0.670)
(21.000, 0.670)
(21.000, 0.670)
(21.000, 0.671)
(21.000, 0.671)
(21.000, 0.671)
(21.000, 0.671)
(21.000, 0.671)
(21.000, 0.672)
(21.000, 0.672)
(21.000, 0.672)
(21.000, 0.672)
(21.000, 0.673)
(21.000, 0.673)
(21.000, 0.673)
(21.000, 0.673)
(21.000, 0.673)
(21.000, 0.674)
(22.000, 0.674)
(22.000, 0.674)
(22.000, 0.674)
(22.000, 0.674)
(22.000, 0.675)
(22.000, 0.675)
(22.000, 0.675)
(22.000, 0.675)
(22.000, 0.675)
(22.000, 0.676)
(22.000, 0.676)
(22.000, 0.676)
(22.000, 0.676)
(22.000, 0.677)
(22.000, 0.677)
(22.000, 0.677)
(22.000, 0.677)
(22.000, 0.677)
(22.000, 0.678)
(22.000, 0.678)
(22.000, 0.678)
(22.000, 0.678)
(22.000, 0.678)
(22.000, 0.679)
(22.000, 0.679)
(22.000, 0.679)
(22.000, 0.679)
(22.000, 0.680)
(22.000, 0.680)
(22.000, 0.680)
(22.000, 0.680)
(22.000, 0.680)
(22.000, 0.681)
(22.000, 0.681)
(22.000, 0.681)
(22.000, 0.681)
(22.000, 0.681)
(22.000, 0.682)
(22.000, 0.682)
(22.000, 0.682)
(22.000, 0.682)
(22.000, 0.683)
(22.000, 0.683)
(22.000, 0.683)
(22.000, 0.683)
(22.000, 0.683)
(22.000, 0.684)
(22.000, 0.684)
(22.000, 0.684)
(22.000, 0.684)
(22.000, 0.684)
(22.000, 0.685)
(22.000, 0.685)
(22.000, 0.685)
(22.000, 0.685)
(22.000, 0.686)
(22.000, 0.686)
(22.000, 0.686)
(22.000, 0.686)
(22.000, 0.686)
(22.000, 0.687)
(22.000, 0.687)
(22.000, 0.687)
(22.000, 0.687)
(22.000, 0.687)
(22.000, 0.688)
(22.000, 0.688)
(22.000, 0.688)
(22.000, 0.688)
(22.000, 0.689)
(22.000, 0.689)
(22.000, 0.689)
(22.000, 0.689)
(22.000, 0.689)
(22.000, 0.690)
(23.000, 0.690)
(23.000, 0.690)
(23.000, 0.690)
(23.000, 0.690)
(23.000, 0.691)
(23.000, 0.691)
(23.000, 0.691)
(23.000, 0.691)
(23.000, 0.692)
(23.000, 0.692)
(23.000, 0.692)
(23.000, 0.692)
(23.000, 0.692)
(23.000, 0.693)
(23.000, 0.693)
(23.000, 0.693)
(23.000, 0.693)
(23.000, 0.693)
(23.000, 0.694)
(23.000, 0.694)
(23.000, 0.694)
(23.000, 0.694)
(23.000, 0.695)
(23.000, 0.695)
(23.000, 0.695)
(23.000, 0.695)
(23.000, 0.695)
(23.000, 0.696)
(23.000, 0.696)
(23.000, 0.696)
(23.000, 0.696)
(23.000, 0.696)
(23.000, 0.697)
(23.000, 0.697)
(23.000, 0.697)
(23.000, 0.697)
(23.000, 0.698)
(23.000, 0.698)
(23.000, 0.698)
(23.000, 0.698)
(23.000, 0.698)
(24.000, 0.699)
(24.000, 0.699)
(24.000, 0.699)
(24.000, 0.699)
(24.000, 0.699)
(24.000, 0.700)
(24.000, 0.700)
(24.000, 0.700)
(24.000, 0.700)
(24.000, 0.700)
(24.000, 0.701)
(24.000, 0.701)
(24.000, 0.701)
(24.000, 0.701)
(24.000, 0.702)
(24.000, 0.702)
(24.000, 0.702)
(24.000, 0.702)
(24.000, 0.702)
(24.000, 0.703)
(24.000, 0.703)
(24.000, 0.703)
(24.000, 0.703)
(24.000, 0.703)
(24.000, 0.704)
(24.000, 0.704)
(24.000, 0.704)
(24.000, 0.704)
(24.000, 0.705)
(24.000, 0.705)
(24.000, 0.705)
(24.000, 0.705)
(24.000, 0.705)
(24.000, 0.706)
(24.000, 0.706)
(24.000, 0.706)
(24.000, 0.706)
(24.000, 0.706)
(24.000, 0.707)
(24.000, 0.707)
(24.000, 0.707)
(24.000, 0.707)
(24.000, 0.708)
(24.000, 0.708)
(24.000, 0.708)
(24.000, 0.708)
(24.000, 0.708)
(24.000, 0.709)
(24.000, 0.709)
(24.000, 0.709)
(24.000, 0.709)
(24.000, 0.709)
(24.000, 0.710)
(24.000, 0.710)
(24.000, 0.710)
(24.000, 0.710)
(24.000, 0.711)
(24.000, 0.711)
(24.000, 0.711)
(24.000, 0.711)
(24.000, 0.711)
(24.000, 0.712)
(24.000, 0.712)
(24.000, 0.712)
(24.000, 0.712)
(24.000, 0.712)
(24.000, 0.713)
(24.000, 0.713)
(24.000, 0.713)
(24.000, 0.713)
(24.000, 0.714)
(24.000, 0.714)
(25.000, 0.714)
(25.000, 0.714)
(25.000, 0.714)
(25.000, 0.715)
(25.000, 0.715)
(25.000, 0.715)
(25.000, 0.715)
(25.000, 0.715)
(25.000, 0.716)
(25.000, 0.716)
(25.000, 0.716)
(25.000, 0.716)
(25.000, 0.717)
(25.000, 0.717)
(25.000, 0.717)
(25.000, 0.717)
(25.000, 0.717)
(25.000, 0.718)
(25.000, 0.718)
(25.000, 0.718)
(25.000, 0.718)
(25.000, 0.718)
(25.000, 0.719)
(25.000, 0.719)
(25.000, 0.719)
(25.000, 0.719)
(25.000, 0.720)
(25.000, 0.720)
(25.000, 0.720)
(25.000, 0.720)
(25.000, 0.720)
(25.000, 0.721)
(25.000, 0.721)
(25.000, 0.721)
(25.000, 0.721)
(25.000, 0.721)
(25.000, 0.722)
(25.000, 0.722)
(25.000, 0.722)
(25.000, 0.722)
(25.000, 0.722)
(25.000, 0.723)
(25.000, 0.723)
(25.000, 0.723)
(25.000, 0.723)
(25.000, 0.724)
(25.000, 0.724)
(25.000, 0.724)
(25.000, 0.724)
(25.000, 0.724)
(25.000, 0.725)
(25.000, 0.725)
(25.000, 0.725)
(25.000, 0.725)
(25.000, 0.725)
(25.000, 0.726)
(25.000, 0.726)
(25.000, 0.726)
(25.000, 0.726)
(25.000, 0.727)
(25.000, 0.727)
(26.000, 0.727)
(26.000, 0.727)
(26.000, 0.727)
(26.000, 0.728)
(26.000, 0.728)
(26.000, 0.728)
(26.000, 0.728)
(26.000, 0.728)
(26.000, 0.729)
(26.000, 0.729)
(26.000, 0.729)
(26.000, 0.729)
(26.000, 0.730)
(26.000, 0.730)
(26.000, 0.730)
(26.000, 0.730)
(26.000, 0.730)
(26.000, 0.731)
(26.000, 0.731)
(26.000, 0.731)
(26.000, 0.731)
(26.000, 0.731)
(26.000, 0.732)
(26.000, 0.732)
(26.000, 0.732)
(26.000, 0.732)
(26.000, 0.733)
(26.000, 0.733)
(26.000, 0.733)
(26.000, 0.733)
(26.000, 0.733)
(26.000, 0.734)
(26.000, 0.734)
(26.000, 0.734)
(26.000, 0.734)
(26.000, 0.734)
(26.000, 0.735)
(26.000, 0.735)
(26.000, 0.735)
(26.000, 0.735)
(26.000, 0.736)
(26.000, 0.736)
(26.000, 0.736)
(26.000, 0.736)
(26.000, 0.736)
(26.000, 0.737)
(26.000, 0.737)
(26.000, 0.737)
(27.000, 0.737)
(27.000, 0.737)
(27.000, 0.738)
(27.000, 0.738)
(27.000, 0.738)
(27.000, 0.738)
(27.000, 0.739)
(27.000, 0.739)
(27.000, 0.739)
(27.000, 0.739)
(27.000, 0.739)
(27.000, 0.740)
(27.000, 0.740)
(27.000, 0.740)
(27.000, 0.740)
(27.000, 0.740)
(27.000, 0.741)
(27.000, 0.741)
(27.000, 0.741)
(27.000, 0.741)
(27.000, 0.742)
(27.000, 0.742)
(27.000, 0.742)
(27.000, 0.742)
(27.000, 0.742)
(27.000, 0.743)
(27.000, 0.743)
(27.000, 0.743)
(27.000, 0.743)
(27.000, 0.743)
(27.000, 0.744)
(27.000, 0.744)
(27.000, 0.744)
(27.000, 0.744)
(27.000, 0.744)
(27.000, 0.745)
(27.000, 0.745)
(27.000, 0.745)
(27.000, 0.745)
(27.000, 0.746)
(27.000, 0.746)
(27.000, 0.746)
(27.000, 0.746)
(27.000, 0.746)
(27.000, 0.747)
(27.000, 0.747)
(27.000, 0.747)
(27.000, 0.747)
(27.000, 0.747)
(27.000, 0.748)
(27.000, 0.748)
(27.000, 0.748)
(27.000, 0.748)
(27.000, 0.749)
(27.000, 0.749)
(27.000, 0.749)
(27.000, 0.749)
(27.000, 0.749)
(27.000, 0.750)
(27.000, 0.750)
(27.000, 0.750)
(27.000, 0.750)
(27.000, 0.750)
(27.000, 0.751)
(27.000, 0.751)
(27.000, 0.751)
(27.000, 0.751)
(27.000, 0.752)
(27.000, 0.752)
(27.000, 0.752)
(28.000, 0.752)
(28.000, 0.752)
(28.000, 0.753)
(28.000, 0.753)
(28.000, 0.753)
(28.000, 0.753)
(28.000, 0.753)
(28.000, 0.754)
(28.000, 0.754)
(28.000, 0.754)
(28.000, 0.754)
(28.000, 0.755)
(28.000, 0.755)
(28.000, 0.755)
(28.000, 0.755)
(28.000, 0.755)
(28.000, 0.756)
(28.000, 0.756)
(28.000, 0.756)
(28.000, 0.756)
(28.000, 0.756)
(28.000, 0.757)
(28.000, 0.757)
(28.000, 0.757)
(28.000, 0.757)
(28.000, 0.758)
(28.000, 0.758)
(28.000, 0.758)
(28.000, 0.758)
(28.000, 0.758)
(28.000, 0.759)
(28.000, 0.759)
(28.000, 0.759)
(28.000, 0.759)
(28.000, 0.759)
(28.000, 0.760)
(28.000, 0.760)
(28.000, 0.760)
(28.000, 0.760)
(28.000, 0.761)
(28.000, 0.761)
(28.000, 0.761)
(28.000, 0.761)
(28.000, 0.761)
(28.000, 0.762)
(28.000, 0.762)
(28.000, 0.762)
(28.000, 0.762)
(28.000, 0.762)
(28.000, 0.763)
(28.000, 0.763)
(28.000, 0.763)
(28.000, 0.763)
(29.000, 0.764)
(29.000, 0.764)
(29.000, 0.764)
(29.000, 0.764)
(29.000, 0.764)
(29.000, 0.765)
(29.000, 0.765)
(29.000, 0.765)
(29.000, 0.765)
(29.000, 0.765)
(29.000, 0.766)
(29.000, 0.766)
(29.000, 0.766)
(29.000, 0.766)
(29.000, 0.767)
(29.000, 0.767)
(29.000, 0.767)
(29.000, 0.767)
(29.000, 0.767)
(29.000, 0.768)
(29.000, 0.768)
(29.000, 0.768)
(29.000, 0.768)
(29.000, 0.768)
(29.000, 0.769)
(29.000, 0.769)
(29.000, 0.769)
(29.000, 0.769)
(29.000, 0.769)
(29.000, 0.770)
(29.000, 0.770)
(29.000, 0.770)
(29.000, 0.770)
(29.000, 0.771)
(29.000, 0.771)
(29.000, 0.771)
(29.000, 0.771)
(29.000, 0.771)
(29.000, 0.772)
(29.000, 0.772)
(29.000, 0.772)
(29.000, 0.772)
(29.000, 0.772)
(29.000, 0.773)
(29.000, 0.773)
(29.000, 0.773)
(29.000, 0.773)
(29.000, 0.774)
(29.000, 0.774)
(29.000, 0.774)
(29.000, 0.774)
(30.000, 0.774)
(30.000, 0.775)
(30.000, 0.775)
(30.000, 0.775)
(30.000, 0.775)
(30.000, 0.775)
(30.000, 0.776)
(30.000, 0.776)
(30.000, 0.776)
(30.000, 0.776)
(30.000, 0.777)
(30.000, 0.777)
(30.000, 0.777)
(30.000, 0.777)
(30.000, 0.777)
(30.000, 0.778)
(30.000, 0.778)
(30.000, 0.778)
(30.000, 0.778)
(30.000, 0.778)
(30.000, 0.779)
(30.000, 0.779)
(30.000, 0.779)
(30.000, 0.779)
(30.000, 0.780)
(30.000, 0.780)
(30.000, 0.780)
(30.000, 0.780)
(30.000, 0.780)
(30.000, 0.781)
(30.000, 0.781)
(30.000, 0.781)
(30.000, 0.781)
(30.000, 0.781)
(30.000, 0.782)
(30.000, 0.782)
(30.000, 0.782)
(30.000, 0.782)
(30.000, 0.783)
(31.000, 0.783)
(31.000, 0.783)
(31.000, 0.783)
(31.000, 0.783)
(31.000, 0.784)
(31.000, 0.784)
(31.000, 0.784)
(31.000, 0.784)
(31.000, 0.784)
(31.000, 0.785)
(31.000, 0.785)
(31.000, 0.785)
(31.000, 0.785)
(31.000, 0.786)
(31.000, 0.786)
(31.000, 0.786)
(31.000, 0.786)
(31.000, 0.786)
(31.000, 0.787)
(31.000, 0.787)
(31.000, 0.787)
(31.000, 0.787)
(31.000, 0.787)
(31.000, 0.788)
(31.000, 0.788)
(31.000, 0.788)
(31.000, 0.788)
(31.000, 0.789)
(31.000, 0.789)
(31.000, 0.789)
(31.000, 0.789)
(31.000, 0.789)
(31.000, 0.790)
(31.000, 0.790)
(31.000, 0.790)
(31.000, 0.790)
(32.000, 0.790)
(32.000, 0.791)
(32.000, 0.791)
(32.000, 0.791)
(32.000, 0.791)
(32.000, 0.791)
(32.000, 0.792)
(32.000, 0.792)
(32.000, 0.792)
(32.000, 0.792)
(32.000, 0.793)
(32.000, 0.793)
(32.000, 0.793)
(32.000, 0.793)
(32.000, 0.793)
(32.000, 0.794)
(32.000, 0.794)
(32.000, 0.794)
(32.000, 0.794)
(32.000, 0.794)
(32.000, 0.795)
(32.000, 0.795)
(32.000, 0.795)
(32.000, 0.795)
(32.000, 0.796)
(32.000, 0.796)
(32.000, 0.796)
(32.000, 0.796)
(32.000, 0.796)
(32.000, 0.797)
(32.000, 0.797)
(32.000, 0.797)
(32.000, 0.797)
(32.000, 0.797)
(32.000, 0.798)
(32.000, 0.798)
(32.000, 0.798)
(32.000, 0.798)
(32.000, 0.799)
(32.000, 0.799)
(32.000, 0.799)
(32.000, 0.799)
(33.000, 0.799)
(33.000, 0.800)
(33.000, 0.800)
(33.000, 0.800)
(33.000, 0.800)
(33.000, 0.800)
(33.000, 0.801)
(33.000, 0.801)
(33.000, 0.801)
(33.000, 0.801)
(33.000, 0.802)
(33.000, 0.802)
(33.000, 0.802)
(33.000, 0.802)
(33.000, 0.802)
(33.000, 0.803)
(33.000, 0.803)
(33.000, 0.803)
(33.000, 0.803)
(33.000, 0.803)
(33.000, 0.804)
(33.000, 0.804)
(33.000, 0.804)
(33.000, 0.804)
(33.000, 0.805)
(33.000, 0.805)
(33.000, 0.805)
(33.000, 0.805)
(33.000, 0.805)
(33.000, 0.806)
(33.000, 0.806)
(33.000, 0.806)
(34.000, 0.806)
(34.000, 0.806)
(34.000, 0.807)
(34.000, 0.807)
(34.000, 0.807)
(34.000, 0.807)
(34.000, 0.808)
(34.000, 0.808)
(34.000, 0.808)
(34.000, 0.808)
(34.000, 0.808)
(34.000, 0.809)
(34.000, 0.809)
(34.000, 0.809)
(34.000, 0.809)
(34.000, 0.809)
(34.000, 0.810)
(34.000, 0.810)
(34.000, 0.810)
(34.000, 0.810)
(34.000, 0.811)
(34.000, 0.811)
(34.000, 0.811)
(34.000, 0.811)
(34.000, 0.811)
(34.000, 0.812)
(34.000, 0.812)
(34.000, 0.812)
(34.000, 0.812)
(35.000, 0.812)
(35.000, 0.813)
(35.000, 0.813)
(35.000, 0.813)
(35.000, 0.813)
(35.000, 0.814)
(35.000, 0.814)
(35.000, 0.814)
(35.000, 0.814)
(35.000, 0.814)
(35.000, 0.815)
(35.000, 0.815)
(35.000, 0.815)
(35.000, 0.815)
(35.000, 0.815)
(35.000, 0.816)
(35.000, 0.816)
(35.000, 0.816)
(35.000, 0.816)
(35.000, 0.816)
(35.000, 0.817)
(35.000, 0.817)
(35.000, 0.817)
(35.000, 0.817)
(35.000, 0.818)
(35.000, 0.818)
(35.000, 0.818)
(35.000, 0.818)
(35.000, 0.818)
(35.000, 0.819)
(35.000, 0.819)
(35.000, 0.819)
(35.000, 0.819)
(35.000, 0.819)
(35.000, 0.820)
(36.000, 0.820)
(36.000, 0.820)
(36.000, 0.820)
(36.000, 0.821)
(36.000, 0.821)
(36.000, 0.821)
(36.000, 0.821)
(36.000, 0.821)
(36.000, 0.822)
(36.000, 0.822)
(36.000, 0.822)
(36.000, 0.822)
(36.000, 0.822)
(36.000, 0.823)
(36.000, 0.823)
(36.000, 0.823)
(36.000, 0.823)
(36.000, 0.824)
(36.000, 0.824)
(36.000, 0.824)
(36.000, 0.824)
(36.000, 0.824)
(36.000, 0.825)
(36.000, 0.825)
(36.000, 0.825)
(36.000, 0.825)
(37.000, 0.825)
(37.000, 0.826)
(37.000, 0.826)
(37.000, 0.826)
(37.000, 0.826)
(37.000, 0.827)
(37.000, 0.827)
(37.000, 0.827)
(37.000, 0.827)
(37.000, 0.827)
(37.000, 0.828)
(37.000, 0.828)
(37.000, 0.828)
(37.000, 0.828)
(37.000, 0.828)
(37.000, 0.829)
(37.000, 0.829)
(37.000, 0.829)
(37.000, 0.829)
(37.000, 0.830)
(37.000, 0.830)
(37.000, 0.830)
(37.000, 0.830)
(37.000, 0.830)
(37.000, 0.831)
(37.000, 0.831)
(37.000, 0.831)
(37.000, 0.831)
(37.000, 0.831)
(37.000, 0.832)
(37.000, 0.832)
(37.000, 0.832)
(37.000, 0.832)
(37.000, 0.833)
(37.000, 0.833)
(38.000, 0.833)
(38.000, 0.833)
(38.000, 0.833)
(38.000, 0.834)
(38.000, 0.834)
(38.000, 0.834)
(38.000, 0.834)
(38.000, 0.834)
(38.000, 0.835)
(38.000, 0.835)
(38.000, 0.835)
(38.000, 0.835)
(38.000, 0.836)
(38.000, 0.836)
(38.000, 0.836)
(38.000, 0.836)
(38.000, 0.836)
(38.000, 0.837)
(38.000, 0.837)
(38.000, 0.837)
(38.000, 0.837)
(38.000, 0.837)
(38.000, 0.838)
(38.000, 0.838)
(38.000, 0.838)
(38.000, 0.838)
(38.000, 0.838)
(38.000, 0.839)
(38.000, 0.839)
(38.000, 0.839)
(38.000, 0.839)
(38.000, 0.840)
(38.000, 0.840)
(38.000, 0.840)
(39.000, 0.840)
(39.000, 0.840)
(39.000, 0.841)
(39.000, 0.841)
(39.000, 0.841)
(39.000, 0.841)
(39.000, 0.841)
(39.000, 0.842)
(39.000, 0.842)
(39.000, 0.842)
(39.000, 0.842)
(39.000, 0.843)
(39.000, 0.843)
(39.000, 0.843)
(39.000, 0.843)
(39.000, 0.843)
(39.000, 0.844)
(39.000, 0.844)
(39.000, 0.844)
(39.000, 0.844)
(39.000, 0.844)
(39.000, 0.845)
(39.000, 0.845)
(39.000, 0.845)
(39.000, 0.845)
(39.000, 0.846)
(39.000, 0.846)
(39.000, 0.846)
(40.000, 0.846)
(40.000, 0.846)
(40.000, 0.847)
(40.000, 0.847)
(40.000, 0.847)
(40.000, 0.847)
(40.000, 0.847)
(40.000, 0.848)
(40.000, 0.848)
(40.000, 0.848)
(40.000, 0.848)
(40.000, 0.849)
(40.000, 0.849)
(40.000, 0.849)
(40.000, 0.849)
(40.000, 0.849)
(40.000, 0.850)
(40.000, 0.850)
(40.000, 0.850)
(40.000, 0.850)
(40.000, 0.850)
(40.000, 0.851)
(40.000, 0.851)
(40.000, 0.851)
(40.000, 0.851)
(40.000, 0.852)
(40.000, 0.852)
(40.000, 0.852)
(40.000, 0.852)
(40.000, 0.852)
(40.000, 0.853)
(40.000, 0.853)
(41.000, 0.853)
(41.000, 0.853)
(41.000, 0.853)
(41.000, 0.854)
(41.000, 0.854)
(41.000, 0.854)
(41.000, 0.854)
(41.000, 0.855)
(41.000, 0.855)
(41.000, 0.855)
(41.000, 0.855)
(41.000, 0.855)
(41.000, 0.856)
(41.000, 0.856)
(41.000, 0.856)
(41.000, 0.856)
(41.000, 0.856)
(41.000, 0.857)
(41.000, 0.857)
(41.000, 0.857)
(41.000, 0.857)
(41.000, 0.858)
(41.000, 0.858)
(41.000, 0.858)
(41.000, 0.858)
(41.000, 0.858)
(41.000, 0.859)
(41.000, 0.859)
(41.000, 0.859)
(42.000, 0.859)
(42.000, 0.859)
(42.000, 0.860)
(42.000, 0.860)
(42.000, 0.860)
(42.000, 0.860)
(42.000, 0.860)
(42.000, 0.861)
(42.000, 0.861)
(42.000, 0.861)
(42.000, 0.861)
(42.000, 0.862)
(42.000, 0.862)
(42.000, 0.862)
(42.000, 0.862)
(42.000, 0.862)
(42.000, 0.863)
(42.000, 0.863)
(42.000, 0.863)
(43.000, 0.863)
(43.000, 0.863)
(43.000, 0.864)
(43.000, 0.864)
(43.000, 0.864)
(43.000, 0.864)
(43.000, 0.865)
(43.000, 0.865)
(43.000, 0.865)
(43.000, 0.865)
(43.000, 0.865)
(43.000, 0.866)
(43.000, 0.866)
(43.000, 0.866)
(43.000, 0.866)
(43.000, 0.866)
(43.000, 0.867)
(43.000, 0.867)
(43.000, 0.867)
(43.000, 0.867)
(43.000, 0.868)
(43.000, 0.868)
(43.000, 0.868)
(43.000, 0.868)
(43.000, 0.868)
(43.000, 0.869)
(43.000, 0.869)
(43.000, 0.869)
(43.000, 0.869)
(44.000, 0.869)
(44.000, 0.870)
(44.000, 0.870)
(44.000, 0.870)
(44.000, 0.870)
(44.000, 0.871)
(44.000, 0.871)
(44.000, 0.871)
(44.000, 0.871)
(44.000, 0.871)
(44.000, 0.872)
(44.000, 0.872)
(44.000, 0.872)
(44.000, 0.872)
(44.000, 0.872)
(44.000, 0.873)
(44.000, 0.873)
(44.000, 0.873)
(44.000, 0.873)
(45.000, 0.874)
(45.000, 0.874)
(45.000, 0.874)
(45.000, 0.874)
(45.000, 0.874)
(45.000, 0.875)
(45.000, 0.875)
(45.000, 0.875)
(45.000, 0.875)
(45.000, 0.875)
(45.000, 0.876)
(45.000, 0.876)
(45.000, 0.876)
(45.000, 0.876)
(46.000, 0.877)
(46.000, 0.877)
(46.000, 0.877)
(46.000, 0.877)
(46.000, 0.877)
(46.000, 0.878)
(46.000, 0.878)
(46.000, 0.878)
(46.000, 0.878)
(46.000, 0.878)
(46.000, 0.879)
(46.000, 0.879)
(46.000, 0.879)
(46.000, 0.879)
(46.000, 0.880)
(46.000, 0.880)
(46.000, 0.880)
(46.000, 0.880)
(46.000, 0.880)
(46.000, 0.881)
(46.000, 0.881)
(46.000, 0.881)
(46.000, 0.881)
(46.000, 0.881)
(47.000, 0.882)
(47.000, 0.882)
(47.000, 0.882)
(47.000, 0.882)
(47.000, 0.883)
(47.000, 0.883)
(47.000, 0.883)
(47.000, 0.883)
(47.000, 0.883)
(47.000, 0.884)
(47.000, 0.884)
(47.000, 0.884)
(47.000, 0.884)
(47.000, 0.884)
(48.000, 0.885)
(48.000, 0.885)
(48.000, 0.885)
(48.000, 0.885)
(48.000, 0.885)
(48.000, 0.886)
(48.000, 0.886)
(48.000, 0.886)
(48.000, 0.886)
(48.000, 0.887)
(48.000, 0.887)
(48.000, 0.887)
(48.000, 0.887)
(48.000, 0.887)
(48.000, 0.888)
(48.000, 0.888)
(48.000, 0.888)
(48.000, 0.888)
(48.000, 0.888)
(49.000, 0.889)
(49.000, 0.889)
(49.000, 0.889)
(49.000, 0.889)
(49.000, 0.890)
(49.000, 0.890)
(49.000, 0.890)
(49.000, 0.890)
(49.000, 0.890)
(49.000, 0.891)
(49.000, 0.891)
(49.000, 0.891)
(49.000, 0.891)
(50.000, 0.891)
(50.000, 0.892)
(50.000, 0.892)
(50.000, 0.892)
(50.000, 0.892)
(50.000, 0.893)
(50.000, 0.893)
(50.000, 0.893)
(50.000, 0.893)
(50.000, 0.893)
(50.000, 0.894)
(50.000, 0.894)
(50.000, 0.894)
(50.000, 0.894)
(50.000, 0.894)
(50.000, 0.895)
(50.000, 0.895)
(50.000, 0.895)
(50.000, 0.895)
(51.000, 0.896)
(51.000, 0.896)
(51.000, 0.896)
(51.000, 0.896)
(51.000, 0.896)
(51.000, 0.897)
(51.000, 0.897)
(51.000, 0.897)
(51.000, 0.897)
(51.000, 0.897)
(51.000, 0.898)
(52.000, 0.898)
(52.000, 0.898)
(52.000, 0.898)
(52.000, 0.899)
(52.000, 0.899)
(52.000, 0.899)
(52.000, 0.899)
(52.000, 0.899)
(52.000, 0.900)
(52.000, 0.900)
(52.000, 0.900)
(52.000, 0.900)
(52.000, 0.900)
(52.000, 0.901)
(52.000, 0.901)
(53.000, 0.901)
(53.000, 0.901)
(53.000, 0.902)
(53.000, 0.902)
(53.000, 0.902)
(53.000, 0.902)
(53.000, 0.902)
(53.000, 0.903)
(53.000, 0.903)
(53.000, 0.903)
(53.000, 0.903)
(53.000, 0.903)
(53.000, 0.904)
(53.000, 0.904)
(54.000, 0.904)
(54.000, 0.904)
(54.000, 0.905)
(54.000, 0.905)
(54.000, 0.905)
(54.000, 0.905)
(54.000, 0.905)
(54.000, 0.906)
(54.000, 0.906)
(54.000, 0.906)
(54.000, 0.906)
(54.000, 0.906)
(54.000, 0.907)
(54.000, 0.907)
(54.000, 0.907)
(54.000, 0.907)
(54.000, 0.907)
(54.000, 0.908)
(55.000, 0.908)
(55.000, 0.908)
(55.000, 0.908)
(55.000, 0.909)
(55.000, 0.909)
(55.000, 0.909)
(55.000, 0.909)
(55.000, 0.909)
(55.000, 0.910)
(56.000, 0.910)
(56.000, 0.910)
(56.000, 0.910)
(56.000, 0.910)
(56.000, 0.911)
(56.000, 0.911)
(56.000, 0.911)
(56.000, 0.911)
(56.000, 0.912)
(56.000, 0.912)
(56.000, 0.912)
(56.000, 0.912)
(56.000, 0.912)
(56.000, 0.913)
(56.000, 0.913)
(56.000, 0.913)
(57.000, 0.913)
(57.000, 0.913)
(57.000, 0.914)
(57.000, 0.914)
(57.000, 0.914)
(57.000, 0.914)
(57.000, 0.915)
(57.000, 0.915)
(57.000, 0.915)
(57.000, 0.915)
(57.000, 0.915)
(57.000, 0.916)
(57.000, 0.916)
(58.000, 0.916)
(58.000, 0.916)
(58.000, 0.916)
(58.000, 0.917)
(58.000, 0.917)
(58.000, 0.917)
(58.000, 0.917)
(58.000, 0.918)
(58.000, 0.918)
(59.000, 0.918)
(59.000, 0.918)
(59.000, 0.918)
(59.000, 0.919)
(59.000, 0.919)
(59.000, 0.919)
(59.000, 0.919)
(59.000, 0.919)
(59.000, 0.920)
(60.000, 0.920)
(60.000, 0.920)
(60.000, 0.920)
(60.000, 0.921)
(60.000, 0.921)
(61.000, 0.921)
(61.000, 0.921)
(61.000, 0.921)
(61.000, 0.922)
(61.000, 0.922)
(62.000, 0.922)
(62.000, 0.922)
(62.000, 0.922)
(62.000, 0.923)
(62.000, 0.923)
(62.000, 0.923)
(62.000, 0.923)
(62.000, 0.924)
(62.000, 0.924)
(63.000, 0.924)
(63.000, 0.924)
(63.000, 0.924)
(63.000, 0.925)
(63.000, 0.925)
(63.000, 0.925)
(64.000, 0.925)
(64.000, 0.925)
(64.000, 0.926)
(64.000, 0.926)
(64.000, 0.926)
(64.000, 0.926)
(64.000, 0.927)
(64.000, 0.927)
(64.000, 0.927)
(64.000, 0.927)
(65.000, 0.927)
(65.000, 0.928)
(65.000, 0.928)
(65.000, 0.928)
(65.000, 0.928)
(65.000, 0.928)
(65.000, 0.929)
(65.000, 0.929)
(66.000, 0.929)
(66.000, 0.929)
(66.000, 0.930)
(66.000, 0.930)
(66.000, 0.930)
(66.000, 0.930)
(66.000, 0.930)
(66.000, 0.931)
(66.000, 0.931)
(66.000, 0.931)
(66.000, 0.931)
(66.000, 0.931)
(66.000, 0.932)
(67.000, 0.932)
(67.000, 0.932)
(67.000, 0.932)
(67.000, 0.932)
(67.000, 0.933)
(67.000, 0.933)
(68.000, 0.933)
(68.000, 0.933)
(68.000, 0.934)
(68.000, 0.934)
(68.000, 0.934)
(68.000, 0.934)
(68.000, 0.934)
(68.000, 0.935)
(69.000, 0.935)
(69.000, 0.935)
(69.000, 0.935)
(69.000, 0.935)
(69.000, 0.936)
(69.000, 0.936)
(69.000, 0.936)
(69.000, 0.936)
(69.000, 0.937)
(69.000, 0.937)
(69.000, 0.937)
(70.000, 0.937)
(70.000, 0.937)
(70.000, 0.938)
(70.000, 0.938)
(70.000, 0.938)
(70.000, 0.938)
(70.000, 0.938)
(70.000, 0.939)
(70.000, 0.939)
(71.000, 0.939)
(71.000, 0.939)
(71.000, 0.940)
(72.000, 0.940)
(72.000, 0.940)
(72.000, 0.940)
(72.000, 0.940)
(72.000, 0.941)
(72.000, 0.941)
(72.000, 0.941)
(72.000, 0.941)
(72.000, 0.941)
(72.000, 0.942)
(72.000, 0.942)
(72.000, 0.942)
(72.000, 0.942)
(72.000, 0.943)
(72.000, 0.943)
(73.000, 0.943)
(73.000, 0.943)
(73.000, 0.943)
(73.000, 0.944)
(73.000, 0.944)
(73.000, 0.944)
(73.000, 0.944)
(73.000, 0.944)
(74.000, 0.945)
(74.000, 0.945)
(74.000, 0.945)
(74.000, 0.945)
(74.000, 0.946)
(74.000, 0.946)
(74.000, 0.946)
(74.000, 0.946)
(74.000, 0.946)
(75.000, 0.947)
(75.000, 0.947)
(75.000, 0.947)
(75.000, 0.947)
(75.000, 0.947)
(75.000, 0.948)
(76.000, 0.948)
(76.000, 0.948)
(76.000, 0.948)
(76.000, 0.949)
(76.000, 0.949)
(76.000, 0.949)
(76.000, 0.949)
(77.000, 0.949)
(77.000, 0.950)
(77.000, 0.950)
(77.000, 0.950)
(78.000, 0.950)
(78.000, 0.950)
(78.000, 0.951)
(78.000, 0.951)
(78.000, 0.951)
(78.000, 0.951)
(78.000, 0.952)
(79.000, 0.952)
(79.000, 0.952)
(79.000, 0.952)
(79.000, 0.952)
(79.000, 0.953)
(79.000, 0.953)
(79.000, 0.953)
(80.000, 0.953)
(80.000, 0.953)
(80.000, 0.954)
(80.000, 0.954)
(80.000, 0.954)
(80.000, 0.954)
(80.000, 0.954)
(81.000, 0.955)
(81.000, 0.955)
(81.000, 0.955)
(81.000, 0.955)
(81.000, 0.956)
(82.000, 0.956)
(82.000, 0.956)
(82.000, 0.956)
(82.000, 0.956)
(83.000, 0.957)
(83.000, 0.957)
(83.000, 0.957)
(84.000, 0.957)
(84.000, 0.957)
(84.000, 0.958)
(84.000, 0.958)
(84.000, 0.958)
(85.000, 0.958)
(85.000, 0.959)
(85.000, 0.959)
(85.000, 0.959)
(85.000, 0.959)
(85.000, 0.959)
(85.000, 0.960)
(85.000, 0.960)
(85.000, 0.960)
(86.000, 0.960)
(86.000, 0.960)
(88.000, 0.961)
(88.000, 0.961)
(89.000, 0.961)
(90.000, 0.961)
(90.000, 0.962)
(90.000, 0.962)
(91.000, 0.962)
(91.000, 0.962)
(91.000, 0.962)
(91.000, 0.963)
(91.000, 0.963)
(91.000, 0.963)
(92.000, 0.963)
(92.000, 0.963)
(93.000, 0.964)
(94.000, 0.964)
(94.000, 0.964)
(94.000, 0.964)
(94.000, 0.965)
(94.000, 0.965)
(94.000, 0.965)
(95.000, 0.965)
(95.000, 0.965)
(95.000, 0.966)
(95.000, 0.966)
(95.000, 0.966)
(95.000, 0.966)
(96.000, 0.966)
(96.000, 0.967)
(96.000, 0.967)
(96.000, 0.967)
(97.000, 0.967)
(97.000, 0.968)
(97.000, 0.968)
(97.000, 0.968)
(98.000, 0.968)
(98.000, 0.968)
(98.000, 0.969)
(99.000, 0.969)
(99.000, 0.969)
(100.000, 0.969)
(100.000, 0.969)
(101.000, 0.970)
(101.000, 0.970)
(102.000, 0.970)
(102.000, 0.970)
(102.000, 0.971)
(102.000, 0.971)
(102.000, 0.971)
(103.000, 0.971)
(104.000, 0.971)
(105.000, 0.972)
(105.000, 0.972)
(105.000, 0.972)
(106.000, 0.972)
(106.000, 0.972)
(106.000, 0.973)
(107.000, 0.973)
(109.000, 0.973)
(109.000, 0.973)
(109.000, 0.974)
(109.000, 0.974)
(109.000, 0.974)
(109.000, 0.974)
(109.000, 0.974)
(109.000, 0.975)
(110.000, 0.975)
(111.000, 0.975)
(111.000, 0.975)
(112.000, 0.975)
(112.000, 0.976)
(113.000, 0.976)
(114.000, 0.976)
(114.000, 0.976)
(114.000, 0.977)
(115.000, 0.977)
(115.000, 0.977)
(116.000, 0.977)
(117.000, 0.977)
(117.000, 0.978)
(118.000, 0.978)
(120.000, 0.978)
(120.000, 0.978)
(120.000, 0.978)
(120.000, 0.979)
(121.000, 0.979)
(123.000, 0.979)
(123.000, 0.979)
(128.000, 0.979)
(128.000, 0.980)
(129.000, 0.980)
(130.000, 0.980)
(130.000, 0.980)
(132.000, 0.981)
(132.000, 0.981)
(133.000, 0.981)
(133.000, 0.981)
(134.000, 0.981)
(134.000, 0.982)
(135.000, 0.982)
(137.000, 0.982)
(138.000, 0.982)
(140.000, 0.982)
(141.000, 0.983)
(143.000, 0.983)
(143.000, 0.983)
(147.000, 0.983)
(149.000, 0.984)
(150.000, 0.984)
(150.000, 0.984)
(151.000, 0.984)
(152.000, 0.984)
(154.000, 0.985)
(154.000, 0.985)
(154.000, 0.985)
(155.000, 0.985)
(168.000, 0.985)
(169.000, 0.986)
(170.000, 0.986)
(170.000, 0.986)
(173.000, 0.986)
(174.000, 0.987)
(174.000, 0.987)
(175.000, 0.987)
(177.000, 0.987)
(182.000, 0.987)
(183.000, 0.988)
(185.000, 0.988)
(187.000, 0.988)
(187.000, 0.988)
(187.000, 0.988)
(187.000, 0.989)
(189.000, 0.989)
(190.000, 0.989)
(193.000, 0.989)
(202.000, 0.990)
(203.000, 0.990)
(204.000, 0.990)
(204.000, 0.990)
(206.000, 0.990)
(210.000, 0.991)
(211.000, 0.991)
(212.000, 0.991)
(213.000, 0.991)
(213.000, 0.991)
(213.000, 0.992)
(216.000, 0.992)
(217.000, 0.992)
(218.000, 0.992)
(221.000, 0.993)
(223.000, 0.993)
(226.000, 0.993)
(226.000, 0.993)
(229.000, 0.993)
(229.000, 0.994)
(230.000, 0.994)
(232.000, 0.994)
(237.000, 0.994)
(240.000, 0.994)
(241.000, 0.995)
(266.000, 0.995)
(273.000, 0.995)
(279.000, 0.995)
(279.000, 0.996)
(284.000, 0.996)
(295.000, 0.996)
(318.000, 0.996)
(335.000, 0.996)
(343.000, 0.997)
(344.000, 0.997)
(364.000, 0.997)
(378.000, 0.997)
(378.000, 0.997)
(382.000, 0.998)
(383.000, 0.998)
(421.000, 0.998)
(438.000, 0.998)
(462.000, 0.999)
(589.000, 0.999)
(793.000, 0.999)
(1715.000, 0.999)
(1911.000, 0.999)
(1916.000, 1.000)
(2547.000, 1.000)
(2670.000, 1.000)
};


% Add legend
\legend{Surrogate, Normal}

\end{axis}
\end{tikzpicture}
